The Quantum Monadology

The modern theory of functional programming languages uses monads for encoding computational side-effects and side-contexts, beyond bare-bone program logic. Even though quantum computing is intrinsically side-effectful (as in quantum measurement) and context-dependent (as on mixed ancillary states), little of this monadic paradigm has previously been brought to bear on quantum programming languages. Here we systematically analyze the (co)monads on categories of parameterized module spectra which are induced by Grothendieck's "motivic yoga of operations" -- for the present purpose specialized to HC-modules and further to set-indexed complex vector spaces. Interpreting an indexed vector space as a collection of alternative possible quantum state spaces parameterized by quantum measurement results, as familiar from Proto-Quipper-semantics, we find that these (co)monads provide a comprehensive natural language for functional quantum programming with classical control and with "dynamic lifting" of quantum measurement results back into classical contexts. We close by indicating a domain-specific quantum programming language (QS) expressing these monadic quantum effects in transparent do-notation, embeddable into the recently constructed Linear Homotopy Type Theory (LHoTT) which interprets into parameterized module spectra. Once embedded into LHoTT, this should make for formally verifiable universal quantum programming with linear quantum types, classical control, dynamic lifting, and notably also with topological effects.

==> (inline-0) <==
\begin{tabular}{c}
          Set of
          many possible worlds
          \\
          (of measurement outcomes)
        \end{tabular}
      }
      }
    }
  }{
    W \isa \Sets
  }
  \,,
  \hspace{1.2cm}
  \overset{
    \mathclap{
      \raisebox{9pt}{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          $W$-dependent
          \\
          {\color{purple} proposition}
        \end{tabular}
      }
      }
    }
  }{
  P
  \,\isa\,
  \mathrm{Prop}_W
  }
  \hspace{.6cm}
     \overset{
       \raisebox{4pt}{
         \scalebox{.7}{
           yields that
         }
       }
     }{
    \yields
  }
  \hspace{1cm}
  \def\arraystretch{1.4}
  \left.
  \begin{array}{l}
    \overset{
      \mathclap{
        \raisebox{8pt}{
          \scalebox{.7}{
            \def\arraystretch{.9}
            \begin{tabular}{c}
              \color{darkorange}
              \bf
              ``$P$ holds necessarily''
              \\
              (no matter the outcome/world)
            \end{tabular}
          }
        }
      }
    }{
      \necessarily P
    \;\;\defneq\;\;
    }
    \forall_w
    \,
    P(w)
    \\
    \underset{
      \mathclap{
        \raisebox{-8pt}{
          \scalebox{.7}{
            \def\arraystretch{.9}
            \begin{tabular}{c}
              \color{darkorange}
              \bf
              ``$P$ holds possibly''
              \\
              (for some outcome/world)
            \end{tabular}
          }
        }
      }
    }{
    \possibly P
    \;\;\defneq\;\;
    }
    \exists_w
    \,
    P(w)
  \end{array}
  \right\}
  \overset{
    \raisebox{5pt}{
      \scalebox{.7}{
        is a
      }
    }
  }{
   \;\isa\;
   }
   \overset{
     \mathclap{
       \raisebox{8pt}{
         \scalebox{.7}{
           \color{darkblue}
           \bf
           \def\arraystretch{.9}
           \begin{tabular}{c}
             $W$-independent
             \\
             proposition
           \end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
  \adjustbox{
    raise=6pt,
    fbox
  }{
  \begin{minipage}{4cm}
    \footnotesize
    {\bf The hexagon of quantum epistemic entailments.}

    A commuting diagram
    \eqref{HexagonalCompositionOfEpistemicEntailments}
    of implications
    in the quantum modal logic
    \eqref{MonadicModalityInIntroduction}
    for the case of a
    $\QBit$-measurement-controlled quantum gate $G_\bullet$
    on a quantum register of the form
    $\HilbertSpace{H} \,\defneq\, \necessarily_{\Bit} \HilbertSpace{H}_\bullet \,=\,\HilbertSpace{H}_0 \oplus \HilbertSpace{H}_{1}$

    (e.g. $\HilbertSpace{H} \!=\! H\otimes \QBit$ if $\HilbertSpace{H}_i = H$).
  \end{minipage}
  }
  &
  \hspace{-2cm}
  \begin{tikzcd}[
    column sep=30pt,
    row sep=30pt
  ]
    {}
    &[-35pt]
    \ar[
      r,
      phantom,
      "{
      \scalebox{.7}{
        \def\arraystretch{.9}
        \begin{tabular}{c}
          \color{darkgreen}
          \bf
          \scalebox{1.1}{$\QBit$}-measurement
          \\
          {
          \color{darkgreen}
          \bf
          branching
          }
          \hspace{-3pt}
          \scalebox{.9}{
            (pp. \pageref{QuantumMeasurementEverettStyle})
          }
        \end{tabular}
      }
      }"{yshift=-4pt}
    ]
    {}
    &
    {}
    \ar[
      rr,
      phantom,
      "{
      \scalebox{.7}{
        \color{darkgreen}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          \scalebox{1.1}{$\QBit$}-controlled
          \\
          quantum gate
        \end{tabular}
      }
      }"
    ]
    &
    {}
    &
    {}
    \ar[
      r,
      phantom,
      "{
      \scalebox{.7}{
        \color{darkgreen}
        \bf
        \def\arraystretch{1}
        \begin{tabular}{c}
          dynamic
          \\
          lifting
        \end{tabular}
      }
      }"
    ]
    &
    {}
    \\[-30pt]
    \mathclap{
      \raisebox{5pt}{
      \scalebox{.7}{
        \hspace{-25pt}
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          Classical
          \\
          register
        \end{tabular}
      }
      }
    }
    &
    \mathclap{
      \raisebox{5pt}{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          quantum
          \\
          register
        \end{tabular}

==> (inline-2) <==
\begin{tabular}{c}
        plain
        \\
        input data
      \end{tabular}
    }
    }
    &&
    \mathclap{
    \scalebox{.7}{
      \def\arraystretch{.9}
      \begin{tabular}{c}
        \color{darkblue}
        \bf
        indefiniteness-effectful
        \\
        {
          \color{darkblue}
          \bf
          output data
        }
        \rlap{
          \scalebox{.8}{
             \color{gray}
            \eqref{BindingAndReturning}
          }
        }
      \end{tabular}
\begin{tabular}{c}
        plain
        \\
        input data
      \end{tabular}
    }}
    }
    &&
    \mathclap{
    \phantom{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        indefiniteness-effectful
        \\
        output data
      \end{tabular}
\begin{tabular}{c}
        \color{darkorange}
        \bf
        effect-bound
        \\
        {\color{darkorange}
        \bf
        (Kleisli) composition}
        \rlap{
          \scalebox{.8}{
            \color{gray}
            \eqref{KleisliComposition}
          }
        }
      \end{tabular}
      }
    }
    &&
    \mathclap{
    \phantom{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        indefiniteness-effectful
        \\
        output data
      \end{tabular}
    }
    }
    }
    \\
    \mathllap{
    g_\bullet
    \;
    \mbox{\tt >=>}
    \;
    f_\bullet
    \;\isa\;\;
    }
    D
    \ar[
      rr
    ]
    &&
    \underset{W}{\indefiniteness}
    \,
    D'
    \\
 \scalebox{0.8}{$   d  $}
      &\mapsto&
   \scalebox{0.8}{$ \big(
      w \mapsto
        g_w
        \!\circ\!
        f_w(d)
    \big)
    $}
  \end{tikzcd}
\end{equation}

\noindent

\vspace{1mm}
\hspace{-.9cm}
\begin{tabular}{ll}
\begin{minipage}{8.5cm}
{\bf Quantum measurement as computational effect.}
Now, in contrast to classical computing, in the quantum case the right adjoint $\osum_W$ in \eqref{FrobeniusMonadicModalityInIntroduction} is a {\it monadic functor} (Prop. \ref{ActualQuantumDataIsInfinitenessModalPotentialData}), meaning that the $W$-dependent quantum types are equivalently the {\it modal types} \eqref{CategoriesOfModales}
--- also called {\it modules}, but we will say {\it modales} for brevity and for emphasis of the modal perspective -- over the {\it quantum indefiniteness} monad $\indefiniteness_W$ appearing on the other side of this ambidextrous adjunction \eqref{FrobeniusMonadicModalityInIntroduction}.

\smallskip

Under this equivalence, the $\necessity_W$-obtain operation which gives quantum state collapse in \eqref{BranchingAndCollapseInIntroduction} is now reflected in the $\indefiniteness_W$-join operation constituting a  {\it computationally effective} typing of the previously {\it epistemic} typing of quantum measurement (see \cref{ControlledQuantumGates}, p. \pageref{ComputationalMeasurementTyping} and \cref{QSLanguageDesign}, p. \pageref{CodingQuantumMeasurement}).

The (co)monadic formalization of quantum measurement in the {\zxCalculus}
(Lit. \ref{QuantumMeasurementAndZXCalculus})
derives from this formulation (cf.
Prop. \ref{QuantumCoEffectsViaFrobeniusAlgebra}, Rem. \ref{EverettStyleMeasurementTypingInTheLiterature}).

\smallskip

But by understanding this monad as a computational effect, we may apply a general method for articulating monadic effects in programming language ({\tt do}-notation, Lit. \ref{LiteratureProgrammingSyntaxForMonadicEffects}) to obtain a natural {\it Quantum Systems}-language (\QS, \cref{Pseudocode}, a domain-specific language embeddable into {\LHoTT}) naturally coding parameterized quantum circuits with measurement effects.
\end{minipage}
& \quad
\adjustbox{
  raise=+30pt
}{\footnotesize
$
  \begin{tikzcd}[sep=30pt]
    &[-27pt]
    &&
    \mathclap{
    \hspace{-20pt}
    \adjustbox{
      margin=4pt,
      fbox
    }{
      \bf
      Typing of Quantum Measurement
    }
    }
    \\[-33pt]
    \rotatebox[origin=c]{90}{\bf symbolic}
    &
    &&
    \hspace{-7pt}
    \mathclap{
      \adjustbox{}{
        \begin{tikzpicture}
          \draw[
            line width=1.8pt
          ]
            (-3.5,0)
            to
            (2,0);
          \draw[
            line width=.2pt
          ]
            (2,+.04)
            to
            (3.5,+.04);
          \draw[
            line width=.2pt
          ]
            (2,-.04)
            to
            (3.5,-.04);
          \drawMeasurement
            {1.9}{0}
        \node[
          fill=white
        ]
        at (-3.2,-.1)
        { \scalebox{1}{$
          \HilbertSpace{H}
        $} };
        \node[
          fill=white
        ]
        at (.2,-.1)
        { \scalebox{1}{$
          \quantized W
        $} };
        \node[
          fill=white
        ]
        at (3.5,-.1)
        { \scalebox{1}{$
          W
        $} };
        \node[
          draw=black,
          fill=white
        ]
        at (-1.4,-.1)
        { \adjustbox{
          margin=3pt
        }{$
          G
        $} };
        \end{tikzpicture}
      }
    }
    \hspace{+7pt}
    \\[-23pt]
    \rotatebox[origin=c]{90}{\bf epistemic}
    &
    \quantized V
    \!\otimes\!
    \underset{W}{\TensorUnit}
    \ar[
      rr,
      "{
        G
        \otimes\!
        \underset{W}{\TensorUnit}
      }"{description, yshift=-2pt}
    ]
    \ar[
      d,
      phantom,
      "{\mapsto}"{sloped},
      "{
        \underset{W}{\osum}
      }"{xshift=-8pt}
    ]
    &&
    \underset{W}{\necessarily}
    \underset{W}{\TensorUnit}
    \ar[
      rr,
      "{
        \counit
          { \necessarily_W }
          { \TensorUnit_W }
      }"{description}
    ]
    \ar[
      d,
      phantom,
      "{\mapsto}"{sloped},
      "{
        \underset{W}{\osum}
      }"{xshift=-8pt}
    ]
    &&
    \underset{W}{\TensorUnit}
    \ar[
      d,
      phantom,
      "{\mapsto}"{sloped},
      "{
        \underset{W}{\osum}
      }"{xshift=-8pt}
    ]
    \\[-20pt]
    \rotatebox[origin=c]{90}{\llap{\bf effective}}
    &
    \underset{W}{\indefinitely}
    \quantized V
    \ar[
      rr,
      "{
        \underset{W}{\indefinitely}
        G
      }"{description, yshift=-2pt}
    ]
    &&
    \underset{W}{\indefinitely}
    \quantized W
    \ar[
      rr,
      "{
        \join
         { \indefinitely_W }
         { \TensorUnit }
        {}
      }"{description},
      "{
        \scalebox{1.05}{
          \measure
        }
      }"{swap, yshift=-6pt, pos=.4  }
    ]
    &&
    \underset{W}{\indefinitely}
    \TensorUnit
    \\
    \\
    \rotatebox[origin=c]{90}{\clap{\bf computational\;\;\;\;\;\;\;\;\;}}
    &
    \quantized V
    \ar[
      uu,
      "{
        \unit
          { \indefinitely_W }
          {
            \quantized V
          }
      }"{swap},
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          dynamic lifting
        }
      }"{sloped, yshift=2pt}
    ]
    \ar[
      rr,
      "{ G }"{description},
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          coherent quantum gate
        }
      }"{yshift=+2pt, pos=.52},
      "{
        \scalebox{1.1}{$
          \fordo
            { \vert v \rangle }
            { G \vert v \rangle }
        $}
      }"{swap, yshift=-5pt}
    ]
    &&
    \quantized W
    \ar[
      uu,
      "{
        \unit
          { \indefinitely_W }
          { \quantized W }
      }",
      "{
        \scalebox{.9}{
          \definitely
        }
      }"{swap, yshift=-2pt, sloped}
    ]
    \ar[
      uurr,
      rounded corners,
      to path={
           ([xshift=+00pt]\tikztostart.east)
        -- node[yshift=6pt] {
              \collapse
           }
           node [xshift=12pt, yshift=-36pt] {
          $
          \fordo
            { \vert w \rangle }
            {
              \ifmeasuredthen
               { \!\!\! w' }
               { \delta_w^{w'} }
            }
          $
           }
           ([xshift=+76pt]\tikztostart.east)
        -- ([yshift=-00pt]\tikztotarget.south)
      }
    ]
  \end{tikzcd}
$
}
\end{tabular}

==> (inline-3) <==
\begin{tabular}{c}
      tensor product of
      \\
      free $\indefinitely_W$-modales
    \end{tabular}
  }
  }
  \ar[
    rr,
    phantom,
    "{
      \;\;\;\;
      \scalebox{.7}{
        \color{gray}
        \begin{tabular}{c}
          separately handle
          \\
          pure $\indefiniteness_W$-
          effects
        \end{tabular}
\begin{tabular}{c}
          monoidal monad
          \\
          structure
          on
          $\indefinitely_W$
        \end{tabular}
      }
    }"
  ]
  &&
  {}
  \\[25pt]
  \scalebox{\termscale}{$
  \vert \psi \rangle
  \langle \psi \vert
  $}
  \ar[
    rr,
    phantom,
    "{
      \mapsto
    }"{pos=.6}
  ]
  &&
  \def\arraystretch{.9}
  \begin{array}{c}
  \scalebox{\termscale}{$
  \big(
  \,
  \sum_w
  \vert w \rangle \langle w \vert \psi \rangle
  \,
  \big)
  $}
  \\
  \scalebox{\termscale}{$
    \otimes
  $}
  \\
  \scalebox{\termscale}{$
  \big(
  \,
  \sum_{w'}
  \langle \psi \vert w' \rangle
  \langle w' \vert
  \,
  \big)
  $}
  \end{array}
  &\mapsto&
  \scalebox{\termscale}{$
  \Big(
    (w,w')
    \mapsto
    \vert w \rangle
    \underset{
      \scalebox{.7}{
        \color{gray}
        coherences
      }
    }{
    \underbrace{
    \color{black}
    \langle w \vert \psi \rangle
    \langle \psi \vert w' \rangle
    }
    }
    \langle w' \vert
  \Big)
  $}
  \ar[
    rrr,
    phantom,
    "{ \mapsto }"
  ]
  &&
  &
  \scalebox{\termscale}{$
  \big(
    w
    \,\mapsto\,
    \big\vert\langle w\vert \psi \rangle\big\vert^2
  \big)
  $}
  \\[5pt]
  \mathclap{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        a pure state
        \\
        among mixed
      \end{tabular}
    }
  }
  &&&&&&&
  \mathclap{
    \scalebox{.7}{
      \color{purple}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Born rule
      \end{tabular}

==> (inline-4) <==
\begin{tabular}{c}
          Quantum
          \\
          indefiniteness
        \end{tabular}
      }
    }
    &
    \mathclap{
      \scalebox{.7}{
        \color{darkorange}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          Quantum
          \\
          environment
        \end{tabular}
      }
    }
    &
    \mathclap{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          quantum
          \\
          randomness
        \end{tabular}
      }
    }
    \\
    \underset{W}{\indefinitely}
    &
    (-)
    \otimes
    \quantized W
    \ar[r, phantom, "{ \simeq }"]
    \ar[l, phantom, "{ \simeq }"]
    &
    \underset{W}{\randomly}
    \\[10pt]
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\randomly}
    &
    (-)
    \otimes
    \,
    \quantized W
    \otimes
    \quantized W^\ast
    \ar[l, phantom, "{ \simeq }"]
    \ar[r, phantom, "{ \simeq }"]
    &
    \underset{W}{\randomly}
    \,
    \underset{W}{\indefinitely}
    \\
    \mathclap{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          Quantum
          \\
          indefinite
          \\
          randomness
        \end{tabular}
      }
    }
    &
    \mathclap{
      \scalebox{.7}{
        \color{darkorange}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          quantum
          \\
          state
        \end{tabular}
      }
    }
    &
    \mathclap{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          Quantum
          \\
          random
          \\
          indefiniteness
        \end{tabular}
\begin{tabular}{c}
        Indefiniteness
        \\
        of pure states
      \end{tabular}
    }
    &
    \underset{W}{\indefinitely}
    \;\isa\;
    &
    \QuantumTypes
    \ar[rr]
    &&
    \QuantumTypes
    &
    \scalebox{.7}{
      \color{darkorange}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Monad on
        \\
        quantum types
      \end{tabular}
    }
    \\
    &
    &
  \scalebox{0.8}{$    \HilbertSpace{H}
  $}
    &\longmapsto&
    \scalebox{0.8}{$  \underset{W}{\indefinitely}
    \,
    \HilbertSpace{H}
    $}
    \\[+5pt]
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Indefiniteness
        \\
        of mixed states
      \end{tabular}
    }
    &
    \underset{W}{\indefiniteness}
    \,
    \circ
    \;\colon\;
    &
    \mathrm{StateMnd}(\QuantumTypes)
    \ar[rr]
    &&
    \mathrm{Mnd}(\QuantumTypes)
    &
    \scalebox{.7}{
      \color{darkorange}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Relative monad on
        \\
        QuantumState monads
      \end{tabular}

==> (inline-5) <==
\begin{array}{c}
 \hspace{-.9cm}
 \adjustbox{}{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Parameterized
        \\
        quantum circuit
      \end{tabular}
    }
\hspace{.4cm}
\adjustbox{
  raise=-.9cm
}{
\begin{tikzpicture}
  \node at (-3, 1) {
    $W$
  };
  \node at (+3, 1) {
    $W$
  };
  \node at (-3, 0) {
    $\HilbertSpace{H}_1$
  };
  \node at (+3, 0) {
    $\HilbertSpace{H}_2$
  };
  \draw[line width=3]
    (-2.6, 1) to (2.6,1);
  \draw[white,line width=2.2]
    (-2.6, 1) to (2.6,1);
  \draw[black, line width=2]
   (-2.6, 0) to (+2.6,0);
  \draw[fill=black]
    (0,1) circle (.1);
  \draw[line width=1.3pt]
    (0,1) to (0,0);
  \draw[fill=white, line width=1.2]
    (-.5, -.5)
    rectangle
    (+.5, +.5);
  \node at (0,0)
    { $G_\bullet$ };
\end{tikzpicture}
}
}
  \\
  {}
  \\
  \begin{tikzcd}[
    column sep=40pt,
    row sep=40pt
  ]
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Typing for
        \\
        pure states
      \end{tabular}
    }
    &[-45pt]
    \underset{W}{\indefinitely}
    \,
    \HilbertSpace{H}_1
    \ar[
      rr,
      "{
        G_\bullet
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          indefinite linear map
        }
      }"{swap}
    ]
    &
    {}
    \ar[
      d,
      |->,
      shorten <=12pt,
      shorten >=15pt,
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            enhanced via \eqref{EnhancementFromPureToMixedStatesInIntroduction}
            \\
            iff all
            \scalebox{1.3}{$G_w$}
            are unitary
          \end{tabular}
        }
      }"{description, pos=.47}
    ]
    &
    \underset{W}{\indefinitely}
    \,
    \HilbertSpace{H}_2
    \\
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Typing for
        \\
        mixed states
      \end{tabular}
    }
    &
    \underset{W}{\indefinitely}
    \circ
    \HilbertSpace{H}_1\State
    \ar[
      rr,
      "{
        (
          G
          \,\otimes\,
          {G^\dagger}^\ast
        )_\bullet
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            indefinite QuantumState
            \\
            monad transformation
          \end{tabular}
        }
      }"{swap}
    ]
    &
    {}
    &
    \underset{W}{\indefinitely}
    \circ
    \HilbertSpace{H}_2\State
    \\[-30pt]
    &
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_1
    \!\otimes\!
    \HilbertSpace{H}_1^\ast
    \ar[
      rr,
      "{
        \scalebox{.7}{
          is in components
           \color{darkgreen}
          \bf
          parameterized
        }
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
           unitary quantum channel
        }
      }"{swap, yshift=-1pt}
    ]
    &&
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_2
    \!\otimes\!
    \HilbertSpace{H}_2^\ast
    \\[-43pt]
    &
    \big(
      w,\, \rho
    \big)
    &\mapsto&
    \big(
      w,\,
      G_w \!\cdot\! \rho \!\cdot\! G_w^\dagger
    \big)
  \end{tikzcd}
  \end{array}

==> (inline-6) <==
\begin{tabular}{|c|c|}
\hline
\multirow{1}{*}{
  \rotatebox[origin=c]{90}{
    {\tt CNOT} logic gates
  }
}
&
\adjustbox{
  scale=.9
}{
$
\begin{tikzcd}[
  row sep=2pt,
  column sep=32pt
]
\\[5pt]
&[-40pt]
&
\mathclap{
\begin{tikzpicture}
  \draw[
    line width=.6pt
  ]
  (-4.2,.04)
  to
  (+4.2,.04);
  \draw[
    line width=.6pt
  ]
  (-4.2,-.04)
  to
  (+4.2,-.04);
  \draw[
    line width=.6pt
  ]
  (-4.2,-.8+.04)
  to
  (+4.2,-.8+.04);
  \draw[
    line width=.6pt
  ]
  (-4.2,-.8+-.04)
  to
  (+4.2,-.8+-.04);
  \draw[line width=1.1] (0,0) to (0,-.8);
  \draw[fill=white] (0,-.8) circle (.25);
  \draw (0,-.8-.25) to (0,-.8+.25);
  \draw (0-.25,-.8) to (0+.25,-.8);
  \draw[fill=black] (0,0) circle (.1);
\end{tikzpicture}
}
\\[+2pt]
\colorbox{lightgray}{
  \def\arraystretch{1}
  \begin{tabular}{r}
    Controlled NOT gate
    \\
    (reversible XOR gate)
  \end{tabular}
}
&
\Bit^2
\ar[
  rr,
  "{
    (b_1, \, b_2)
    \;\;\;
    \longmapsto
    \;\;\;
    \left(
      b_1,
      \,
    \def\arraystretch{.85}
    \begin{array}{l}
      \mathrm{if} \; b_1 \; \mathrm{then} \; \neg \, b_2
      \\
      \hspace{15pt} \mathrm{else} \;\; b_2
    \end{array}
    \right)
  }",
  "{
    =
    \,
    \big(
      b_1
      ,\;\;
      b_1 \,\mathrm{xor}\, b_2
    \big)
  }"{swap, pos=.56}
]
&&
\Bit^2
\\[+12pt]
&
\{0,1\} \times \{0,1\}
\ar[
  rr,
  "{\footnotesize
    \def\arraystretch{.75}
    \begin{array}{l}
      (0, 0) \;\;\mapsto\;\; (0,0)
      \\
      (0, 1) \;\;\mapsto\;\; (0,1)
      \\
      (1, 0) \;\;\mapsto\;\; (1,1)
      \\
      (1, 1) \;\;\mapsto\;\; (1,0)
    \end{array}
  }"{description, pos=.4}
]
&&
\{0,1\} \times \{0,1\}
\\[+10pt]
\hline
\\[+5pt]
&
&
\mathclap{
\begin{tikzpicture}
  \draw[
    line width=1.5pt
  ]
  (-4.2,0)
  to
  (+4.2,0);
  \draw[
    line width=1.5pt
  ]
  (-4.2,-.8)
  to
  (+4.2,-.8);
  \draw[line width=1.1] (0,0) to (0,-.8);
  \draw[fill=white] (0,-.8) circle (.25);
  \draw (0,-.8-.25) to (0,-.8+.25);
  \draw (0-.25,-.8) to (0+.25,-.8);
  \draw[fill=black] (0,0) circle (.1);
\end{tikzpicture}
}
\\[+0pt]
\colorbox{lightgray}{
  \def\arraystretch{.9}
  \begin{tabular}{c}
    Quantumly controlled
    \\
    quantum NOT gate
  \end{tabular}
}
&
\QBit^{\otimes^2}
\ar[
  rr,
  "{
    \underset{
      b_1, b_2
    }{\sum}
    q_{{}_{b_1, b_2}}
    \vert b_1 \rangle \otimes \vert b_2 \rangle
    \;\;\;\longmapsto\;\;\;
    \underset{
      b_1, b_2
    }{\sum}
    q_{{}_{b_1, b_2}}
    \vert b_1 \rangle \otimes
    \vert
      b_1 \;\mathrm{xor}\; b_2
    \rangle
  }"
]
&\phantom{-----------}&
\QBit^{\otimes^2}
\\[+5pt]
&
  \mathbb{C}^2
  \otimes
  \mathbb{C}^2
\ar[
  rr,
  "{\footnotesize
    \def\arraystretch{.8}
    \begin{array}{c}
      \vert 0 \rangle \otimes \vert 0 \rangle
      \;\;\mapsto\;\;
      \vert 0 \rangle \otimes \vert 0 \rangle
      \\
      \vert 0 \rangle \otimes \vert 1 \rangle
      \;\;\mapsto\;\;
      \vert 0 \rangle \otimes \vert 1 \rangle
      \\
      \vert 1 \rangle \otimes \vert 0 \rangle
      \;\;\mapsto\;\;
      \vert 1 \rangle \otimes \vert 1 \rangle
      \\
      \vert 1 \rangle \otimes \vert 1 \rangle
      \;\;\mapsto\;\;
      \vert 1 \rangle \otimes \vert 0 \rangle
    \end{array}
  }"{description}
]
&&
  \mathbb{C}^2
  \otimes
  \mathbb{C}^2
\\
\\[+10pt]
\hline
\\[+5pt]
&
&
\mathclap{
\begin{tikzpicture}
  \draw[
    line width=.6pt
  ]
  (-4.2,.04)
  to
  (+4.2,.04);
  \draw[
    line width=.6pt
  ]
  (-4.2,-.04)
  to
  (+4.2,-.04);
  \draw[
    line width=1.5pt
  ]
  (-4.2,-.8)
  to
  (+4.2,-.8);
  \draw[line width=1.1] (0,0) to (0,-.8);
  \draw[fill=white] (0,-.8) circle (.25);
  \draw (0,-.8-.25) to (0,-.8+.25);
  \draw (0-.25,-.8) to (0+.25,-.8);
  \draw[fill=black] (0,0) circle (.1);
\end{tikzpicture}
}
\\[+0pt]
\colorbox{lightgray}{
  \def\arraystretch{.9}
  \begin{tabular}{c}
    Classically controlled
    \\
    quantum NOT gate
  \end{tabular}
}
&
\Bit \times \QBit
\ar[
  rr,
  "{
    \big(
      b_1
      ,\,
      \underset{b_2}{\sum}
      \,
      q_{{}_{b_2}}
      \vert b_2 \rangle
    \big)
    \;\;
    \longmapsto
    \;\;
    \big(
      b_1
      ,\,
      \underset{b_2}{\sum}
      \,
      q_{{}_{b_2}}
      \vert b_1 \mathrm{xor} b_2 \rangle
    \big)
  }"
]
&\phantom{-----------}&
\Bit \times \QBit
\\[+5pt]
&
  \{0,1\}
  \times
  \mathbb{C}^2
\ar[
  rr,
  "{\footnotesize
    \def\arraystretch{.8}
    \begin{array}{c}
      (0, \vert 0 \rangle)
      \;\;\mapsto\;\;
      (0, \vert 0 \rangle)
      \\
      (0, \vert 1 \rangle)
      \;\;\mapsto\;\;
      (0, \vert 1 \rangle)
      \\
      (1, \vert 0 \rangle)
      \;\;\mapsto\;\;
      (1, \vert 1 \rangle)
      \\
      (1, \vert 1 \rangle)
      \;\;\mapsto\;\;
      (1, \vert 0 \rangle)
    \end{array}

==> (inline-7) <==
\begin{tikzpicture}
      \begin{scope}
      \draw (+2.6, -.1) node {
        \scalebox{.8}{$B$}
      };
  \draw[
    line width=1.5pt
  ]
  (-1.6,0)
  to
  (.5,0);
  \draw[
    line width=.6pt
  ]
  (.5,.04)
  to
  (+2.4,.04);
  \draw[
    line width=.6pt
  ]
  (.5,-.04)
  to
  (+2.4,-.04);
  \begin{scope}[shift={(.5,0)}]
  \draw[
    fill=white
  ]
  (-.5,-.36) rectangle (.5,.36);
  \draw[
    densely dotted,
    line width=1.2,
    gray
  ]
    (0,-.36) to (0, .36);
  \draw (-.412,-.18) node {
    \scalebox{.6}{\color{gray}0}
  };
  \draw (+.41,-.18) node {
    \scalebox{.6}{\color{gray}1}
  };
  \begin{scope}[shift={(-.01,-.2)}]
  \draw[
    line width=1.5,
    gray, densely dashed
  ]
    (156:.42) arc
    (156:24:.42);
  \begin{scope}[rotate=-38]
  \draw[
    fill=black
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \begin{scope}[rotate=+38]
  \draw[
    fill=black,
    lightgray
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \end{scope}
  \end{scope}
      \end{scope}
    \draw[
      line width=1.5pt
    ]
    (-1.6,-1)
    to
    (2.4,-1);
  \begin{scope}[shift={(-.9,-.45)}]
    \draw[
      fill=white,
      line width=1
    ]
      (-.4,-.8)
        rectangle
      (.4,.8);
    \draw (0,-.1) node {
      \scalebox{1}{
        $F$
      }
    };
  \end{scope}
  \begin{scope}[shift={(1.7,-1)}]
    \draw[line width=1]
      (0,1) to (0,0);
    \draw[fill=black]
      (0,1) circle (.09);
    \draw[fill=white]
      (-.4,-.35) rectangle (.4,.35);
    \draw (0,-.1) node {
      \scalebox{1}{
        $G$
      }
    };
  \end{scope}
      \end{tikzpicture}
    }
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    &&
    \mathclap{
      \xleftrightarrow{
         \scalebox{.7}{
           \color{darkorange}
           \bf
           \;
           \def\arraystretch{.7}
           \begin{tabular}{c}
             deferred
             \\
             measurement
             \\
             principle
           \end{tabular}
           \;
         }
      }
    }
    &&
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \adjustbox{raise=20pt}{
      \begin{tikzpicture}
      \begin{scope}
      \draw (+2.6, -.1) node {
        \scalebox{.8}{$B$}
      };
  \draw[
    line width=1.5pt
  ]
  (-1.6,0)
  to
  (1.7,0);
  \draw[
    line width=.6pt
  ]
  (1.7,.04)
  to
  (+2.4,.04);
  \draw[
    line width=.6pt
  ]
  (1.7,-.04)
  to
  (+2.4,-.04);
  \begin{scope}[shift={(1.7,0)}]
  \draw[
    fill=white
  ]
  (-.5,-.36) rectangle (.5,.36);
  \draw[
    densely dotted,
    line width=1.2,
    gray
  ]
    (0,-.36) to (0, .36);
  \draw (-.412,-.18) node {
    \scalebox{.6}{\color{gray}0}
  };
  \draw (+.41,-.18) node {
    \scalebox{.6}{\color{gray}1}
  };
  \begin{scope}[shift={(-.01,-.2)}]
  \draw[
    line width=1.5,
    gray, densely dashed
  ]
    (156:.42) arc
    (156:24:.42);
  \begin{scope}[rotate=-38]
  \draw[
    fill=black
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \begin{scope}[rotate=+38]
  \draw[
    fill=black,
    lightgray
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \end{scope}
  \end{scope}
      \end{scope}
    \draw[
      line width=1.5pt
    ]
    (-1.6,-1)
    to
    (2.4,-1);
  \begin{scope}[shift={(-.9,-.45)}]
    \draw[
      fill=white,
      line width=1
    ]
      (-.4,-.8)
        rectangle
      (.4,.8);
    \draw (0,-.1) node {
      \scalebox{1}{
        $F$
      }
    };
  \end{scope}
  \begin{scope}[shift={(.5,-1)}]
    \draw[line width=1]
      (0,1) to (0,0);
    \draw[fill=black]
      (0,1) circle (.09);
    \draw[fill=white]
      (-.4,-.35) rectangle (.4,.35);
    \draw (0,-.1) node {
      \scalebox{1}{
        $G$
      }
    };
  \end{scope}
      \end{tikzpicture}

==> (inline-8) <==
\begin{tabular}{|l|l|}
  \hline
  \begin{minipage}{6cm}
    {\bf Syntax}
  \end{minipage}
  &
  \begin{minipage}{6cm}
    {\bf Semantics}
  \end{minipage}
  \\
  \hline
\end{tabular}

\def\arraystretch{1.3}
\begin{tabular}{|l|l|}
  \hline
 \begin{minipage}{6cm}
   $$
   \adjustbox{raise=0pt}{
   \begin{tikzcd}[
     sep=0pt
  ]
    \\[12pt]
    \overset{
      \mathclap{
        \rotatebox{30}{
          \hspace{12pt}
          \hspace{-28pt}
          \rlap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            flags
          }
          }
        }
      }
    }{
     \gamma{\isa}\Gamma
     }
     ,\;\,
    \overset{
      \mathclap{
        \rotatebox{30}{
          \hspace{12pt}
          \hspace{-28pt}
          \rlap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            input
          }
          }
        }
      }
    }{
     i{\isan}I
    }
     &
       \yields
     &
    \overset{
      \mathclap{
        \rotatebox{30}{
          \hspace{12pt}
          \hspace{-28pt}
          \rlap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            output
          }
          }
        }
      }
    }{
     p_\gamma(i) \isan O
    }
   \end{tikzcd}
   }
   $$
  \end{minipage}
 &
 \begin{minipage}{6cm}
   $$
   \begin{tikzcd}[
     column sep=30pt,
     row sep=0pt
   ]
    \\[12pt]
   &[+10pt]
    \overset{
      \mathclap{
        \rotatebox{30}{
          \hspace{12pt}
          \hspace{-28pt}
          \rlap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            domain
          }
          }
        }
      }
    }{
   \Gamma
     \times
   I
   }
   \ar[
     r,
     "{
       \name p
     }"{description}
   ]
   &
    \overset{
      \mathclap{
        \rotatebox{30}{
          \hspace{12pt}
          \hspace{-28pt}
          \rlap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            codomain
          }
          }
        }
      }
    }{
   O
   }
  \end{tikzcd}
  $$
\end{minipage}
\\[-15pt]
\scalebox{.7}{
  \color{gray}
  program
}
&
\scalebox{.7}{
  \color{gray}
  function
}
 \\
 \hline
\end{tabular}

==> (inline-9) <==
\begin{tabular}{c}
    structural inference rules
    \\
    for classical data types
  \end{tabular}
  \hspace{-11pt}
}
\hspace{-13pt}
\def\arraystretch{2}
\begin{tabular}{ll}
\def\arraystretch{1.3}
\begin{tabular}{|l|l|}
  \hline
  \begin{minipage}{6cm}
    {\bf Syntax}
  \end{minipage}
  &
  \begin{minipage}{6cm}
    {\bf Semantics}
  \end{minipage}
  \\
  \hline
\end{tabular}
\\
\def\arraystretch{1.3}
\begin{tabular}{|l|l|}
  \hline
 \begin{minipage}{6cm}
   \vspace{-25pt}
   $$
   \mathsf{C}
   \;
   \adjustbox{raise=4pt}{
   \begin{tikzcd}[
     sep=0pt
  ]
     \Gamma
     ,\;\,
     p_1{\isa}P
     ,\;\,
     p_2{\isa}P
     &\yields&
     t_{p_1, p_2} \isa T
     \\
     \hline
     \Gamma
     ,\;\,
     p{\isa}P
     &\yields&
     t_{p,p} \isa T
   \end{tikzcd}
   }
   $$
  \end{minipage}
 &
 \begin{minipage}{6cm}
   $$
   \begin{tikzcd}[
     column sep=30pt,
     row sep=0pt
   ]
   &[+10pt]
   \Gamma
     \times
   P
     \times
   P
   \ar[
     r,
     "{
       \name t
     }"{description}
   ]
   &
   T
   \\
   \hline
   \\[+5pt]
   \Gamma
     \times
   P
   \ar[
     r,
     "{
       \mathrm{id}_\Gamma
       \times
       \mathrm{diag}_P
     }"{}
   ]
   &
   \Gamma
     \times
   P \times P
   \ar[
     r,
     "{
       \name t
     }"{description}
   ]
   &
   T
   \\[+6pt]
   \phantom{-}
  \end{tikzcd}
  $$
\end{minipage}
\\[-15pt]
\scalebox{.7}{
  \color{gray}
  Contraction rule
}
&
\scalebox{.7}{
  \color{gray}
  Diagonal (cloning)
}
 \\
 \hline
\end{tabular}
\\
\\[-22.2pt]
\def\arraystretch{1.3}
\begin{tabular}{|l|l|}
 \hline
 \begin{minipage}{6cm}
   \vspace{-5pt}
   $$
   \mathsf{W}
   \;
   \adjustbox{raise=4pt}{
   \begin{tikzcd}[
     sep=0pt
   ]
     \Gamma
     \yields
     P \isa \Type
     \;\;\;
     &
     \Gamma
     &[-6pt]
     \yields
     &[-6pt]
     t \isa T
     \\
     \hline
     &
     \Gamma
     ,\,
     P
     &\yields&
     t \isa T
   \end{tikzcd}
   }
   $$
  \end{minipage}
 &
 \begin{minipage}{6cm}
  \phantom{\scalebox{.7}{A}}
   \vspace{-10pt}
   $$
   \begin{tikzcd}[
     row sep=0pt,
     column sep=35pt
   ]
     &
     \Gamma
     \ar[
       r,
       "{
         \name t
       }"{description}
     ]
     &
     T
     \\
       \hline
     \\
     \Gamma
       \times
     P
     \ar[
       r,
       "{
         \mathrm{pr}_\Gamma
       }"{description}
     ]
     &
     \Gamma
     \ar[
       r,
       "{
         \name t
       }"{description}
     ]
     &
     T
  \end{tikzcd}
  $$
\end{minipage}
\\
\scalebox{.7}{
  \color{gray}
  Weakening rule
}
&
\scalebox{.7}{
  \color{gray}
  Projection (deletion)
}
 \\
 \hline
\end{tabular}

==> (inline-10) <==
\begin{tabular}{c}
      Hermtian
      \\
      inner product
    \end{tabular}
  }
    \;\;
    \langle - \vert - \rangle
    \;\isan\;\;
    }
    \underset{
      \mathclap{
        \hspace{-10pt}
        \rotatebox[origin=c]{-45}{
          \hspace{-18pt}
          \rlap{
            \scalebox{.7}{
              \color{darkblue}
              \bf
              \def\arraystretch{.9}
              \begin{tabular}{c}
                complex conjugate
                \\
                space
              \end{tabular}
            }
          }
        }
      }
    }{
    \overline{
      \HilbertSpace{H}
    }
    }
    \otimes
    \underset{
      \mathclap{
        \hspace{5pt}
        \rotatebox[origin=c]{-45}{
          \hspace{-31pt}
          \rlap{
            \scalebox{.6}{
              \color{darkblue}
              \bf
              \def\arraystretch{.9}
              \begin{tabular}{c}
                complex vector space
                \\
                underlying
                              Hilbert space
              \end{tabular}
\begin{array}{l}
 \langle \psi' \vert c\cdot \psi \rangle
 \,=\,
 c
 \,
 \langle \psi' \vert \psi \rangle
 \\
 \langle \psi \vert \psi' \rangle
 \,=\,
 \overline{
   \langle \psi' \vert \psi \rangle
 }
 \,,
 \end{array}
 }
 \;\;
  \overset{
    \hspace{-1.9cm}
    \raisebox{2pt}{
      \scalebox{.7}{
        \color{darkorange}
        \bf
        positivity
      }
    }
  }{
  \underset{
    \raisebox{2pt}{
      \scalebox{.7}{
        \color{darkorange}
        \bf
        non-degeneracy
      }
    }
  }{
 \begin{array}{l}
   \langle \psi \vert \psi \rangle
   \,\geq 0\,
   \,,
   \\
   \langle \psi \vert \psi \rangle = 0
   \;\;
   \Rightarrow
   \;\;
   \psi = 0
   \,.
 \end{array}

==> (inline-11) <==
\begin{tabular}{c}
      probability to measure $w$
      \\
      on system in state $\vert \psi \rangle$
    \end{tabular}
  }
  &[-10pt]
  \scalebox{.7}{
    \color{darkorange}
    \bf
    \begin{tabular}{c}
      equals according
      \\
      to Born's rule
    \end{tabular}
  }
  &[-10pt]
  \mathrlap{
  \scalebox{.7}{
    \color{darkblue}
    \bf
    \begin{tabular}{c}
      square modulus of
      \\
      transition amplitude
    \end{tabular}
  }
  }
  \\
  \left.
  \def\arraystretch{1.2}
  \def\arraycolsep{0pt}
  \begin{array}{l}
    \;W \,\isa\, \mathrm{FinSet}
    \\
    \vert \psi \rangle
    \,\isa\,
    S\big(
    \underset{
      \mathrlap{
        \!\!\!\!
        w \isa W
      }
    }{\oplus}
    \,
    \ComplexNumbers
    \big)
    \\
    \;\,w \,\isa\, W
  \end{array}
  \;\;
  \right\}
  \;\;\yields
  &
  \mathrm{Prob}_{\psi}(w)
  &
  \defneq
  &
  \langle \psi \vert w \rangle
  \langle w \vert \psi \rangle
  &
  =
  &
  \overline{\langle w \vert \psi \rangle}
  \langle w \vert \psi \rangle
  &
  =
  &
  \big\vert
   \underset{
     \mathclap{
       \raisebox{-3pt}{
         \scalebox{.7}{
           \color{darkblue}
           \bf
           \begin{tabular}{c}
             ``transition amplitude''
             \\
             from
             $\vert \psi \rangle$
             to
             $\vert w \rangle$
           \end{tabular}
\begin{tabular}{c}
        measurement probabilities
        \\
        indeed take values in  $[0,1]$
      \end{tabular}
\begin{tabular}{c}
        measurement probs
        \\
        indeed sum to unity
      \end{tabular}

==> (inline-12) <==
\begin{tabular}{c}
            { \color{purple} total }
            prob.
            \\
            to measure $w'$
          \end{tabular}
        }
        }
      }
    }
  }{
    \mathrm{Prob}_{\rho}(w')
  }
  \;\;
    =
  \;\;
  \sum_w
  \underset{
    \mathclap{
      \rotatebox{-40}{
        \hspace{-25pt}
        \rlap{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{r}
            {  \color{purple}classical  }
            prob. that
            \\
            system is in state $\vert w \rangle$
          \end{tabular}
        }
        }
      }
    }
  }{
    p_w
  }
  \cdot
  \underset{
    \mathclap{
      \rotatebox{-40}{
        \hspace{-26pt}
        \rlap{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            {  \color{purple} quantum  }
            prob. to
            \\
            measure $w'$ in state $\vert w \rangle$
          \end{tabular}
        }
        }
      }
    }
  }{
    \big|\langle w' \vert w \rangle\big|^2
  }
  \;\;
  =
  \;\;
  \underset{w}{\sum}
  \,
  p_w
  \langle w'
  \vert w \rangle
  \langle w \vert w' \rangle
  \;\;
  =
  \;\;
  \langle w' \vert
  \Big(
    \underset{w}{\sum}
    \,
    p_w
    \vert w \rangle \langle w \vert
  \Big)
  \vert w' \rangle
  \;\;
  =
  \;\;
  \underset{
    \mathclap{
      \raisebox{-6pt}{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          { \color{olive}  trace }
          of density operator
          \\
          times observable operator
        \end{tabular}
\begin{tabular}{c}
      mixed
      quantum states
    \end{tabular}
  }
  \;\;\;
  \mathrm{MxdState}(\HilbertSpace{H})
  \;\;\;\;\defneq\;\;\;\;
  \big(
    \rho
    \,\isa\,
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)_{{}_{\mathrm{undrl}}}
  \times
  \left(
    \def\arraystretch{1.2}
    \begin{array}{l}
      \exists_A
      \big(
        \rho \,=\, A A^\dagger
      \big)
      \\
      \mathrm{Tr}^{\HilbertSpace{H}}(\rho)
      \,=\,
      1
    \end{array}
  \right)
  \;\;
  \scalebox{.7}{
    \color{darkblue}
    \bf
    \def\arraystretch{.9}
    \begin{tabular}{c}
      density matrices
    \end{tabular}

==> (inline-13) <==
\begin{array}{rcl}
  \rho^{\vert\psi\rangle}
  \;
    \defneq
  \;
  \overset{
    \mathclap{
      \raisebox{8pt}{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          pure state
        }
      }
    }
  }{
    \vert \psi \rangle
    \langle \psi \vert
  }
  \;
  =
  \;
  \Big(
    \underset{w}{\sum}
    \vert w \rangle
    \langle w \vert \psi \rangle
  \Big)
  \Big(
    \underset{w'}{\sum}
    \langle \psi \vert w' \rangle
    \langle w' \vert
  \Big)
  &
  =
  &
  \underset{w,w'}{\sum}
  \vert w\rangle\!\overbrace{
  \langle w \vert \psi \rangle
  \langle \psi \vert w' \rangle
  }^{
    \mathclap{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        coherent phases
      }
    }
  }
  \langle w' \vert
  \\
  &
  \overset{
    \adjustbox{
      raise=4pt,
      scale=.7
    }{$
    \mathrm{chan}^W
    $}
  }{
    \underset{
      \mathclap{
        \raisebox{-9pt}{
          \scalebox{.7}{
            \color{darkgreen}
            \bf
            \def\arraystretch{.9}
            \begin{tabular}{c}
              measurement
              \\
              channel
            \end{tabular}
          }
        }
      }
    }{
    \longmapsto
    }
  }
  &
  \;
  \,
  \underset{
   \mathclap{
     \raisebox{.4pt}{
       \scalebox{.7}{
         \color{darkblue}
         \bf
         decohered mixed state
       }
     }
   }
  }{
  \underset{w}{\sum}
  \;\,
  \vert w\rangle
  \langle w \vert \psi \rangle
  \langle \psi \vert w \rangle
  \langle w \vert
  }
  \;=\;
  \underset{w}{\sum}
  \,
  p_w \cdot
  \vert w \rangle
  \langle w \vert
  \mathrlap{\,.}
  \end{array}
\begin{tabular}{c}
        averaging over a subsystem
        \\
        as a quantum channel
      \end{tabular}

==> (inline-14) <==
\begin{tabular}{c}
              A proposition $P_\bullet$
              \\
              about/dependent on
              \\
              the possible worlds $w$
            \end{tabular}
          }
        }
        \\
        P_\bullet \isa & W \ar[rr] && \Prop
        \\
        &
        w &\longmapsto&
        P_w
      \end{tikzcd}
      }
      \hspace{.5cm}
      \begin{tikzcd}[sep=0pt]
        \mathclap{
          \raisebox{10pt}{
            \scalebox{.7}{
            \color{darkorange}
            \bf
            yields
          }
          }
        }
        \\
        \yields
      \end{tikzcd}
      \hspace{.5cm}
      \begin{tikzcd}[sep=0pt]
        &&
        \mathclap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            \def\arraystretch{.9}
            \begin{tabular}{c}
              The proposition $\necessarily_{{}_W} P$
              \\
              that $P_\bullet$ holds {\it necessarily}, namely
              \\
              in/for {\it all} worlds $w'$ that appear
              \\
              as possible as the given one $w$
            \end{tabular}
          }
        }
        \\
        \necessarily_{{}_W} P
        \,\isa
        &
        W
        \ar[rr]
        && \Prop
        ,\,
        \\
        &
        w &\longmapsto&
        \underset{
          \mathclap{
            (w' \isa W) \times
            \atop
            {R(w,w')}
          }
        }{\forall}
        \;\;\;\;
        P_{w'}
      \end{tikzcd}
      \hspace{.6cm}
      \begin{tikzcd}[sep=0pt]
        \mathclap{
          \raisebox{10pt}{
            \scalebox{.7}{
            \color{darkorange}
            \bf
            and
          }
          }
        }
        \\
        \phantom{\yields}
      \end{tikzcd}
      \begin{tikzcd}[sep=0pt]
        &&
        \mathclap{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            \def\arraystretch{.9}
            \begin{tabular}{c}
              The proposition $\possibly_{{}_W} P$
              \\
              that $P$ holds {\it possibly}, namely
              \\
              in/for {\it some} world $w'$ that appears
              \\
              as possible as the given one $w$
            \end{tabular}

==> (inline-15) <==
\begin{tikzpicture}
  \draw (90+70:1.3)
    node[rectangle,fill=white]
      {\color{darkblue}
        \begin{tabular}{c}
          \circled{1}
          \\
          \hspace{-15pt}\fbox{\bf Computation}
          \end{tabular}
      };
  \draw (90-70:1.3)
    node[rectangle, fill=white]
      {\color{darkblue}
        \begin{tabular}{c}
          \circled{2}
          \\
          \fbox{\bf Type Theory}\hspace{-15pt}
        \end{tabular}
      };
  \draw (90-180:1.5)
    node[rectangle, fill=white]
      {\color{darkblue}
        \begin{tabular}{c}
          \circled{3}
          \\
        \fbox{\bf Alg. Topology}
        \end{tabular}
      };
  \draw[<->]
    (90-40:1.3)
      arc
      (90-40:90+40:1.3);
  \draw[<->]
    (-45-20-5:1.3)
      arc
      (-45-20-5:-45+40-5:1.3);
  \draw[<->]
    (225-40+5:1.3)
    arc
    (225-40+5:225+20+5:1.3);
\end{tikzpicture}
\begin{tabular}{ccc}
    side-effects
    &
    are  to be {\it declared}
    &
    as part of the output data type,
   \\
    context-dependence
    &
    is to be {\it declared}
    &
    as part of the input data type.
\end{tabular}
\begin{tikzpicture}
  \draw (90+70:1.3)
    node[rectangle,fill=white]
      {\color{darkblue}
        \begin{tabular}{c}
          \circled{1}
          \\
          \hspace{-15pt}\fbox{\bf Effects}
          \end{tabular}
      };
  \draw (90-70:1.3)
    node[rectangle, fill=white]
      {\color{darkblue}
        \begin{tabular}{c}
          \circled{2}
          \\
          \fbox{\bf Modalities}\hspace{-15pt}
        \end{tabular}
      };
  \draw (90-180:1.5)
    node[rectangle, fill=white]
      {\color{darkblue}
        \begin{tabular}{c}
          \circled{3}
          \\
        \fbox{\bf Monads}
        \end{tabular}
      };
  \draw[<->]
    (90-40:1.3)
      arc
      (90-40:90+40:1.3);
  \draw[<->]
    (-45-20-5:1.3)
      arc
      (-45-20-5:-45+40-5:1.3);
  \draw[<->]
    (225-40+5:1.3)
    arc
    (225-40+5:225+20+5:1.3);
\end{tikzpicture}

==> (inline-16) <==
\begin{tabular}{c}
            with output data
            \\
            of nominal type
            \scalebox{1.2}{$D_2$} but
            \\
            causing effects of type \scalebox{1.15}{$\mathcal{E}(-)$}
          \end{tabular}
        }
      }"{swap, yshift=-4pt}
    ]
    &
    \mathcal{E}(D_2)
    &[-40pt]
    &[-40pt]
    D_2
    \ar[
      r,
      "\mathrm{prog_{23}}",
      "{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          second program
        }
      }"{yshift=10pt},
      "{
        \scalebox{.7}{
          \def\arraystretth{.7}
          \color{darkgreen}
          \bf
          \begin{tabular}{c}
            with input data
            \\
            of type
            \scalebox{1.2}{$D_2$}
          \end{tabular}
        }
      }"{swap, yshift=-2pt}
    ]
    &[+15pt]
    \mathcal{E}(D_3)
    \ar[
      d,
      |->,
      shift left=3,
      bend left=90,
      start anchor={[yshift=-5pt]},
      end anchor={[yshift=+10pt]},
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          \begin{tabular}{c}
            bind previous effects
            \\
            into second program
         \end{tabular}
        }
      }"{xshift=-4pt}
    ]
    &[95pt]
    \overset{
      \mathclap{
        \raisebox{5pt}{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            pure data
          }
        }
      }
    }{
      d \,\isa\,D
    }
    \ar[
      d,
      |->,
      shift left=1,
      bend left=90,
      start anchor={[yshift=-5pt, xshift=5pt]},
      end anchor={[yshift=+5pt]},
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          \begin{tabular}{c}
            return pure data
            \\
            with trivial effect
         \end{tabular}
        }
      }"{xshift=-4pt}
    ]
    \\
    &
    &&
    \mathcal{E}(D_2)
    \ar[
      r,
      "{
        {
        \color{purple}
        \bind
         { \color{black} \mathcal{E} }
         {}
         {
           \color{black}
           \mathrm{prog_{23}}
         }
        }
      }"{yshift=1pt},
      "{
        \scalebox{.7}{
          \def\arraystretth{.7}
          \color{darkgreen}
          \bf
          \begin{tabular}{c}
            carry any previous
            \\
            \scalebox{1.3}{$\mathcal{E}(-)$}-effects along
          \end{tabular}
        }
      }"{swap, yshift=-5pt}
    ]
    &
    \mathcal{E}(D_3)
    \ar[
      d,
      |->,
      shift left=3,
      bend left=90,
      start anchor={[yshift=-5pt]},
      end anchor={[yshift=+10pt]},
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          \begin{tabular}{c}
            compose
         \end{tabular}
        }
      }"{xshift=-4pt}
    ]
    &
    \;\;\;
    \mathllap{
      {
        \color{purple}
        \return
          { \color{black}\mathcal{E} }
          { \color{black} D }
      }
    (d)
    \,\isa\,
    }
    \;
    \underset{
      \mathclap{
        \raisebox{-5pt}{
          \scalebox{.7}{
            \color{darkblue}
            \bf
            \scalebox{1.2}{$\mathcal{E}$}-effectful data
          }
        }
      }
    }{
      \mathcal{E}(D)
    }
    \\[+5pt]
    D_1
    \ar[
      rrrr,
      phantom,
      "{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          \scalebox{1.3}{$\mathcal{E}$}-composite program
        }
      }"{yshift=+20pt},
      "{
        \scalebox{.7}{
          \def\arraystretth{.7}
          \color{darkgreen}
          \bf
          \begin{tabular}{c}
            causing
            cumulative \scalebox{1.15}{$\mathcal{E}(-)$}-effects
          \end{tabular}
        }
      }"{swap, yshift=-15pt}
    ]
    \ar[
      rr,
      "{
        \mathrm{prog}_{12}
      }"
    ]
    &&
    \mathcal{E}(D_2)
    \ar[
      rr,
      "{
        \bind
          { \mathcal{E} }
          {  }
        \mathrm{prog}_{23}
      }"
    ]
    &&
    \mathcal{E}(D_3)
  \end{tikzcd}
  \hspace{-4cm}
\end{equation}
such that
\begin{equation}
  \label{UnitalityForBind}
  \begin{array}{c}
  \begin{tikzcd}[
    column sep=55pt
  ]
    \mathcal{E}(D)
    \ar[
      rr,
      "{
        \bind
          { \mathcal{E} }
          {  }
          \;\;\;
          {
            \return
              { \mathcal{E} }
              { D }
          }
      }",
      "{
        \hspace{-15pt}
        \scalebox{.7}{
          \color{darkorange}
          \bf
          binding effect to trivial effect
        }
      }"{ yshift=13pt }
    ]
    \ar[
      rr,
      rounded corners,
      to path={
           ([yshift=-00pt]\tikztostart.south)
        -- ([yshift=-10pt]\tikztostart.south)
        -- node[yshift=+6pt] {
             \scalebox{.7}{$
               \mathrm{id}_{\mathcal{E}}
             $}
        }
           node[yshift=-8pt]{
             \scalebox{.7}{
               \color{darkorange}
               \bf
               is to carry it along identically
             }
           }
           ([yshift=-10pt]\tikztotarget.south)
        -- ([yshift=-00pt]\tikztotarget.south)
      }
    ]
    &&
    \mathcal{E}(D)
  \end{tikzcd}
  \hspace{1.7cm}
  \begin{tikzcd}[
    column sep=35pt
  ]
    D_1
    \ar[
      rr,
      "{
        \return
          { \mathcal{E} }
          { D }
      }",
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          trivial effect...
        }
      }"{yshift=14pt}
    ]
    \ar[
      rrrr,
      rounded corners,
      to path={
           ([yshift=-00pt]\tikztostart.south)
        -- ([yshift=-12pt]\tikztostart.south)
        -- node[yshift=+6pt] {
            \scalebox{.7}{$
              \mathrm{prog}_{12}
            $}
        }
          node[yshift=-8pt] {
            \scalebox{.7}{
              \color{darkorange}
              \bf
              ...has no effect on program
            }
          }
           ([yshift=-12pt]\tikztotarget.south)
        -- ([yshift=-00pt]\tikztotarget.south)
      }
    ]
    &&
    \mathcal{E}(D_1)
    \ar[
      rr,
      "{
        \bind
          { \mathcal{E} }
          { }
        \mathrm{prog}_{12}
      }"{yshift=1pt},
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          ...bound into program
        }
      }"{yshift=14pt}
    ]
    &&
    \mathcal{E}(D_2)
  \end{tikzcd}
  \\[40pt]
  \begin{tikzcd}[
    column sep=40pt
  ]
    \scalebox{.7}{
      \color{darkorange}
      \bf
      bound effects
    }
    &[-40pt]
      \bind
        { \mathcal{E} }
        {  }
      \Big(
       D_1
    \ar[
      d,
      equals
    ]
    \ar[
      rr,
      "{
          \mathrm{prog}_{12}
      }"
    ]
    &&
    \mathcal{E}(D_2)
    \ar[
      rr,
      "{
        \bind
          { \mathcal{E} }
          {  }
          \mathrm{prog}_{23}
      }"
    ]
    &&
    \mathcal{E}(D_3)
    \mathrlap{
      \Big)
    }
    \ar[
      d,
      equals
    ]
    \\
    \scalebox{.7}{
      \color{darkorange}
      \bf
      get carried along
    }
    &
    \mathcal{E}(D_1)
    \ar[
      rr,
      "{
        \bind
          { \mathcal{E} }
          {  }
          \mathrm{prog}_{12}
      }"
    ]
    &&
    \mathcal{E}(D_2)
    \ar[
      rr,
      "{
        \bind
          { \mathcal{E} }
          {  }
          \mathrm{prog}_{23}
      }"
    ]
    &&
    \mathcal{E}(D_3)
  \end{tikzcd}
  \end{array}

==> (inline-17) <==
\begin{array}{cl}
  \rotatebox[origin=c]{90}{\bf
    structure
  }
  &
  \begin{tikzcd}
    \mathcal{E}(D)
    \otimes
    \mathcal{E}(D')
    \ar[
      d,
      "{
        \pair
          { \mathcal{E} }
          { D, D' }
      }"
    ]
    \\
    \mathcal{E}(D \otimes D')
  \end{tikzcd}
  \\
  \rotatebox[origin=c]{90}{\bf
    monad
  }
   &
   \begin{tikzcd}[
    column sep=25pt
  ]
    D \otimes D'
    \ar[rr]
    \ar[
      d,
      equals
    ]
    \ar[
      rr,
      "{
        \unit{\mathcal{E}}{D}
        \,\otimes\,
        \unit{\mathcal{E}}{D'}
      }"
    ]
    &&
    \mathcal{E}(D)
    \otimes
    \mathcal{E}(D')
    \ar[
      d,
      "{
        \pair
          {\mathcal{E}}
          { D, D' }
      }"
    ]
    \\
    D \otimes D'
    \ar[
      rr,
      "{
        \unit
          {\mathcal{E}}
          {D \otimes D'}
      }"
    ]
    &&
    \mathcal{E}(D \otimes D')
  \end{tikzcd}
  \;\;
  \begin{tikzcd}[row sep=10pt, column sep=40pt]
    \big(
    \mathcal{E}
    \circ
    \mathcal{E}(D)
    \big)
    \otimes
    \big(
    \mathcal{E}
    \circ
    \mathcal{E}(D')
    \big)
    \ar[
      rr,
      "{
          \join
            { \mathcal{E} }
            {D}
        \otimes
          \join
            { \mathcal{E} }
            {D'}
      }"
    ]
    \ar[
      dd,
      "{
        \mathcal{E}
        (
          \pair
            { \mathcal{E} }
            { D, D' }
        )
        \circ
        \pair
          { \mathcal{E} }
          {
            \mathcal{E}(D)
            ,\,
            \mathcal{E}(D')
          }
      }"{pos=.4}
    ]
    &&
    \big(
    \mathcal{E}(D)
    \big)
    \otimes
    \big(
    \mathcal{E}(D')
    \big)
    \ar[
      dd,
      "{
        \pair
          { \mathcal{E} }
          { D, D' }
      }"
    ]
    \\
    \\
    \mathcal{E}
    \circ
    \mathcal{E}(D \otimes D')
    \ar[
      rr,
      "{
        \join
          { \mathcal{E} }
          { D \otimes D' }
      }"
    ]
    &&
    \mathcal{E}(D \otimes D')
  \end{tikzcd}
  \\
  \rotatebox[origin=c]{90}{\bf
    monoidal
  }
  &
  \begin{tikzcd}[
    column sep=-25pt,
    row sep=30pt
  ]
    &
    \mathcal{E}(\TensorUnit)
    \otimes
    \mathcal{E}(D)
    \ar[
      dr,
      "{
        \pair
          { \mathcal{E} }
          { \TensorUnit, D }
      }"{sloped}
    ]
    \\
    \TensorUnit
    \otimes
    \mathcal{E}(D)
    \ar[rr, equals]
    \ar[
      ur,
      "{
        \unit
          { \mathcal{E} }
          { \TensorUnit }
        \otimes
        \mathrm{id}
      }"{sloped, pos=.4}
    ]
    &&
    \mathcal{E}(D)
  \end{tikzcd}
 \;\;\;
  \begin{tikzcd}[
    column sep=-25pt,
    row sep=30pt
  ]
    &
    \mathcal{E}(\TensorUnit)
    \otimes
    \mathcal{E}(D)
    \ar[
      dr,
      "{
        \pair
          { \mathcal{E} }
          { D, \TensorUnit }
      }"{sloped}
    ]
    \\
    \mathcal{E}(D)
    \otimes
    \TensorUnit
    \ar[rr, equals]
    \ar[
      ur,
      "{
        \mathrm{id}
        \otimes
        \unit
          { \mathcal{E} }
          { \TensorUnit }
      }"{sloped, pos=.4}
    ]
    &&
    \mathcal{E}(D)
  \end{tikzcd}
 \begin{tikzcd}[
   column sep=28pt
 ]
  \mathcal{E}(D)
  \otimes
  \mathcal{E}(D')
  \otimes
  \mathcal{E}(D'')
  \ar[
    rr,
    "{
      \mathrm{id}
      \otimes
      \pair
        { \mathcal{E} }
        { D', D'' }
    }"
  ]
  \ar[
    dd,
    "{
      \pair
        { \mathcal{E} }
        { D, D' }
    }"
  ]
  &&
  \mathcal{E}(D)
  \otimes
  \mathcal{E}(D' \otimes D'')
  \ar[
    dd,
    "{
      \pair
        { \mathcal{E} }
        { D, D' \otimes D'' }
    }"
    %{description}
  ]
  \\
  \\
  \mathcal{E}(D \otimes D')
  \otimes
  \mathcal{E}(D)
  \ar[
    rr,
    "{
      \pair
        { \mathcal{E} }
        {
          D \otimes D',
          D''
        }
    }"
  ]
  &&
  \mathcal{E}(D \otimes D' \otimes D'')
\end{tikzcd}
\hspace{-2cm}
\\
  \rotatebox[origin=c]{90}{\bf
    symmetric
  }
  &
  \begin{tikzcd}[
    column sep=60pt
  ]
    \mathcal{E}(D)
    \otimes
    \mathcal{E}(D')
    \ar[
      r,
      "{
          \braid
          { \otimes }
          {
            \mathcal{E}(D), \mathcal{E}(D')
          }
      }"{yshift=2pt}
    ]
    \ar[
      d,
      "{
        \pair
          {\mathcal{E}}
          {D,D'}
      }"
    ]
    &
    \mathcal{E}(D')
    \otimes
    \mathcal{E}(D)
    \ar[
      d,
      "{
        \pair
          {\mathcal{E}}
          {D',D}
      }"
    ]
    \\
    \mathcal{E}\big(
      D
      \otimes
      D'
    \big)
    \ar[
      r,
      "{
        \mathcal{E}
        (
        \braid
          {\otimes}
          {
            D,
            \,
            D'
          }
        )
      }"{swap}
    ]
    &
    \mathcal{E}\big(
      D' \otimes D
    \big)
  \end{tikzcd}
  \end{array}

==> (inline-18) <==
\begin{tabular}{c}
                   binding of
                   \\
                   $W$Reader effects
                 \end{tabular}
               }
             }
           }
         }{
           \phantom{----}
          }
       \qquad }
       \big(
         (W \to D) \to (W \to D')
       \big)
     }
     {
       \underset{
         \mathclap{
           \scalebox{.7}{
             \color{darkblue}
             \bf
             \def\arraystretch{.9}
             \begin{tabular}{c}
               program producing output
               \\
               depending on
               \\
               a global $W$-parameter
             \end{tabular}
\begin{tabular}{r}
                       all subsequent
                       \\
                       programs \hspace{-14pt}
                     \end{tabular}

==> (inline-19) <==
\begin{tabular}{c}
            incorporate handling
            \\
            of \scalebox{1.2}{$\mathcal{E}(-)$}-effects
         \end{tabular}
        }
      }"{xshift=-5pt}
    ]
    \\[+5pt]
    &
    \mathcal{E}(D_1)
    \ar[
      r,
      "{
        \handle
          { \mathcal{E} }
          { D_2 }
          { \mathrm{prog}_{12} }
      }"{yshift=+1pt},
      "{
        \scalebox{.55}{
          \color{darkgreen}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            in-effectful program
            \\
            handling effects of type \scalebox{1.2}{$\mathcal{E}(-)$}
          \end{tabular}
\begin{tabular}{c}
             produce
             \\
             trivial effect
           \end{tabular}
         }
      }"{swap, yshift=-0pt}
    ]
    &
    \mathcal{E}(D_1)
    \ar[
      r,
      "{
        \handle
          { \mathcal{E} }
          { D_2 }
          { \mathrm{prog}_{12} }
      }",
      "{
         \scalebox{.55}{
           \color{darkgreen}
           \bf
           \def\arraystretch{.8}
           \begin{tabular}{c}
             handle effects
             \\
             running program
           \end{tabular}

==> (inline-20) <==
\begin{tabular}{c}
            output data
            \\
            of type $D_2$
            \\
            obtained in context of type $\mathcal{C}(-)$
          \end{tabular}
        }
      }"{swap, yshift=-2pt}
    ]
    &
    D_2
    &[-40pt]
    \mathcal{C}(D_2)
    \ar[
      r,
      "\mathrm{prog_{23}}",
      "{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          second program
        }
      }"{yshift=10pt},
      "{
        \scalebox{.55}{
          \def\arraystretth{.7}
          \color{darkgreen}
          \bf
          \begin{tabular}{c}
            input data
            \\
            of nominal type
            \scalebox{1.15}{$D_2$}
            \\
            having context of type \scalebox{1.15}{$\mathcal{C}(-)$}
          \end{tabular}
        }
      }"{swap, yshift=-2pt}
    ]
    &
    D_3
    \ar[
      d,
      |->,
      shift left=3,
      bend left=90,
      start anchor={[yshift=-5pt]},
      end anchor={[yshift=+10pt]},
      "{
        \scalebox{.6}{
          \color{darkorange}
          \bf
          \begin{tabular}{c}
            extend previous context
            \\
            over second program
         \end{tabular}
\begin{tabular}{c}
            extend any previous \\
            \scalebox{1.3}{$\mathcal{C}(-)$}-context going forward
          \end{tabular}
        }
      }"{swap, yshift=-5pt}
    ]
    &
    \mathcal{C}(D_2)
    &
    \mathcal{C}(D_2)
    \ar[
      r,
      "{
        \mathrm{prog}_{23}
      }"
    ]
    &
    D_3
    \ar[
      d,
      |->,
      shift left=3,
      bend left=90,
      start anchor={[yshift=-5pt]},
      end anchor={[yshift=+10pt]},
      "{
        \scalebox{.7}{
          \color{darkorange}
          \bf
          \begin{tabular}{c}
            compose
         \end{tabular}
        }
      }"{xshift=-4pt}
    ]
    &&
    \mathcal{E}(D)
    \ar[
      r,
      "{
        \extend
          { \mathcal{C} }
          {}
          {
            \obtain
              { \mathcal{C} }
              { D }
          }
      }"{yshift=4pt},
      "{
        \;=\;
        \mathrm{id}_{\mathcal{E}(D)}
      }"{swap}
     ]
    &
    \mathcal{E}(D)
    \\
    \mathcal{C}(D_1)
    \ar[
      rrr,
      "{
        \mathrm{prog}_{23}
        \;\circ\;
        \extend
          { \mathcal{C} }
          {}
          { \mathrm{prog}_{12} }
      }",
      "{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          \scalebox{1.3}{$\mathcal{C}$}-composite program
        }
      }"{yshift=14pt},
      "{
        \scalebox{.55}{
          \def\arraystretth{.7}
          \color{darkgreen}
          \bf
          \begin{tabular}{c}
            in shared
            \scalebox{1.15}{$\mathcal{C}(-)$}-context
          \end{tabular}

==> (inline-21) <==
\begin{array}{c}
  \begin{tikzcd}[row sep=small]
    \mathcal{C}(D)
    \ar[
      rr,
      equals
    ]
    \ar[
      dd,
      "{
        \mathcal{C}(
          \unit
            { \mathcal{E} }
            { D }
        )
      }"
      {swap}
    ]
    &&
    \mathcal{C}(D)
    \ar[
      dd,
      "{
          \unit
            { \mathcal{E} }
            { \mathcal{C}(D) }
      }"
      %{description}
    ]
    \\
    \\
    \mathcal{C}
    \big(
      \mathcal{E}(D)
    \big)
    \ar[
      rr,
      "{
        \mathrm{distr}
          ^{ \mathcal{C}, \mathcal{E} }
          _{ D }
      }"
    ]
    &&
    \mathcal{E}
    \big(
      \mathcal{C}(D)
    \big)
  \end{tikzcd}
  \hspace{.8cm}
  \begin{tikzcd}[row sep=small]
    \mathcal{C}\big(
      \mathcal{E}(D)
    \big)
    \ar[
      rr,
      "{
        \mathrm{distr}
          ^{\mathcal{C}, \mathcal{E}}
          _D
      }"
    ]
    \ar[
      dd,
      "{
        \counit
          { \mathcal{C} }
          { \mathcal{E}(D) }
      }"
      {swap}
    ]
    &&
    \mathcal{E}\big(
      \mathcal{C}(D)
    \big)
    \ar[
      dd,
      "{
        \mathcal{E}
        (
        \counit
          { \mathcal{C} }
          { D }
        )
      }"
      %{description}
    ]
    \\
    \\
    \mathcal{E}(D)
    \ar[
      rr,
      equals
    ]
    &&
    \mathcal{E}(D)
  \end{tikzcd}
  \\
  \begin{tikzcd}[row sep=small, column sep=large]
    \mathcal{C}
    \left(
    \mathcal{E}
    \big(
    \mathcal{E}
    (D)
    \big)
    \right)
    \ar[
      rr,
      "{
        \mathrm{distr}
          ^{ \mathcal{C}, \mathcal{E} }
          _{ \mathcal{E}(D) }
      }"
    ]
    \ar[
      dd,
      "{
        \mathcal{C}
        (
        \join
          { \mathcal{E} }
          { D }
        )
      }"
      {swap}
    ]
    &&
    \mathcal{E}
    \left(
    \mathcal{C}
    \big(
    \mathcal{E}
    (D)
    \big)
    \right)
    \ar[
      rr,
      "{
        \mathcal{E}
        (
          \mathrm{distr}
            ^{\mathcal{C}, \mathcal{E}}
            _D
        )
      }"
    ]
    &&
    \mathcal{E}
    \left(
    \mathcal{E}
    \big(
    \mathcal{C}
    (D)
    \big)
    \right)
    \ar[
      dd,
      "{
        \join
          { \mathcal{E} }
          { \mathcal{C}(D) }
      }"
      %{description}
    ]
    \\
    \\
    \mathcal{C}
    \big(
      \mathcal{E}(D)
    \big)
    \ar[
      rrrr,
      "{
        \mathrm{distr}
          ^{ \mathcal{C}, \mathcal{E} }
          _{ D }
      }"
    ]
    &&&&
    \mathcal{E}
    \big(
      \mathcal{C}(D)
    \big)
  \end{tikzcd}
  \\
  \begin{tikzcd}[row sep=small, column sep=large]
    \mathcal{C}
    \big(
      \mathcal{E}(D)
    \big)
    \ar[
      rrrr,
      "{
        \mathrm{distr}
          ^{ \mathcal{C}, \mathcal{E} }
          _{ D }
      }"
    ]
    \ar[
      dd,
      "{
        \duplicate
          { \mathcal{C} }
          { \mathcal{E}(D) }
      }"{swap}
    ]
    &&&&
    \mathcal{E}
    \big(
      \mathcal{C}(D)
    \big)
    \ar[
      dd,
      "{
        \mathcal{E}(
        \duplicate
          { \mathcal{C} }
          { D }
        )
      }"
      %{description}
    ]
    \\
    \\
    \mathcal{C}
    \left(
      \mathcal{C}
      \big(
        \mathcal{E}(D)
      \big)
    \right)
    \ar[
      rr,
      "{
        \mathcal{C}(
        \mathrm{distr}
          ^{\mathcal{C}, \mathcal{E}}
          _{D}
        )
      }"
    ]
    &&
    \mathcal{C}
    \left(
      \mathcal{E}\big(
        \mathcal{C}(D)
      \big)
    \right)
    \ar[
      rr,
      "{
        \mathrm{distr}
          ^{\mathcal{C}, \mathcal{E}}
          _{ \mathcal{C}(D) }
      }"
    ]
    &&
    \mathcal{E}
    \left(
      \mathcal{C}\big(
        \mathcal{C}(D)
      \big)
    \right)
  \end{tikzcd}
\end{array}

==> (inline-22) <==
\begin{array}{ccc}
    \mbox{\bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Monadic
        \\
        effect binding
      \end{tabular}
    }
    &&
    \mbox{\bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Corresponding
        \\
        for-do-notation
      \end{tabular}
    }
    \\
    \\[-10pt]
    \begin{tikzcd}
      \mathcal{E}(D)
      \ar[
        rr,
        "{
          \bind
            { \mathcal{E} }
            {  }
            (
              \mathrm{prog}
            )
        }"
      ]
      &&
      \mathcal{E}(D')
    \end{tikzcd}
    &&
    \mbox{\tt E}
    \mapsto
    \fordo
      { \mbox{\tt d} \among \mbox{\tt E}  }
      { \mbox{\tt prog d} }
  \end{array}
\begin{array}{ccc}
    \mathclap{
    \mbox{
      \hspace{60pt}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Composite
        \\
        Kleisli morphism
      \end{tabular}
    }
    }
    &
    {\phantom{AA}}
    &
    \mathclap{
    \mbox{
      \hspace{-40pt}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Corresponding
        \\
        for-do-notation
      \end{tabular}
    }
    }
  \\
  \begin{tikzcd}[
    column sep=80pt,
    row sep=18pt
  ]
    \phantom{\mathcal{E}(}D_1\phantom{)}
    \ar[
      d,
      rounded corners,
       to path ={
           ([xshift=0pt]\tikztostart.east)
        -- node[yshift=7pt]{
               \scalebox{.9}{$
                 \mathrm{id}
                 \big(
                   D_1
                    \xrightarrow{
                       \scalebox{.9}{\tt this}
                    }
                   \mathcal{E}(D_2)
                 \big)
               $}
            }
           ([xshift=100pt]\tikztostart.east)
        -- ([xshift=100pt, yshift=-10pt]\tikztostart.east)
        -- ([xshift=-50pt, yshift=-10pt]\tikztostart.east)
        -- ([xshift=-50pt, yshift=-35pt]\tikztostart.east)
        -- ([xshift=0pt, yshift=-00pt]\tikztotarget.west)
      },
     "{
        \bind
          { \mathcal{E} }
          {}
        \big(
          D_2
          \xrightarrow{
            \mbox{\tt that}
          }
          \mathcal{E}(D_3)
        \big)
      }"
    ]
    &
    \\
    \mathcal{E}(D_2)
    \ar[
      d,
      rounded corners,
       to path ={
           ([xshift=0pt]\tikztostart.east)
        -- node[yshift=9pt]{
               \scalebox{.9}{$
                 \bind
                   {\mathcal{E}}
                   {}
                 \big(
                   D_2
                    \xrightarrow{
                       \scalebox{.9}{\tt that}
                    }
                   \mathcal{E}(D_3)
                 \big)
               $}
            }
           ([xshift=100pt]\tikztostart.east)
        -- ([xshift=100pt, yshift=-10pt]\tikztostart.east)
        -- ([xshift=-50pt, yshift=-10pt]\tikztostart.east)
        -- ([xshift=-50pt, yshift=-35pt]\tikztostart.east)
        -- ([xshift=0pt, yshift=-00pt]\tikztotarget.west)
      }
    ]
    &
    \\
    \mathcal{E}(D_3)
    \ar[
      r,
      equals,
      "{
        \bind
          { \mathcal{E} }
          {  }
        \big(
          \return
            {\mathcal{E}}
            {D_3}
        \big)
      }"{yshift=0pt}
    ]
    &
    \mathcal{E}(D_3)
  \end{tikzcd}
  &&
  \declareLeftAligned
   {\mathrm{prog}}
   {D_1 \to \mathcal{E}(D_3)}
    {
      \fordo
        { \mbox{\tt d2} \among \mbox{\tt this d1}}
        {
          \fordo
            { \mbox{\tt d3} \among \mbox{\tt that d2}}   { \mbox{\tt return d3} }
        }
    }
  \end{array}

==> (inline-23) <==
\begin{tabular}{|c||c|c|}
  \hline
  \def\arraystretch{.8}
  \begin{tabular}{c}
    \\[-5pt]
    {\bf Syntax}
    \\[-5pt]
    {}
  \end{tabular}
  &
  \multicolumn{2}{|c|}{
    \bf Semantics
  }
  \\
  \hline
  \hline
  \begin{tabular}{c}
  \\
  \bf Types
  \\
  {}
  \end{tabular}
  &
  \bf Category
  &
  \bf Morphisms
  \\
  \hline
  \hline
  \def\arraystretch{.8}
  \begin{tabular}{c}
    \\
    $
      \ClassicalTypes
    $
    \\
    \scalebox{.7}{
      \color{gray}
      classical types
    }
  \end{tabular}
  &
  \def\arraystretch{.8}
  \begin{tabular}{c}
  \\
  $
    \Sets
  $
  \\
  \scalebox{.7}{
    \color{gray}
    sets
  }
  \end{tabular}
  &
  \def\arraystretch{.8}
  \begin{tabular}{c}
  \\
  $
  \begin{tikzcd}
  [
    column sep={between origins, 60pt}
  ]

    W
    \ar[
      r,
      "{ f }"
    ]
    &
    W'
  \end{tikzcd}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    maps
  }
  \end{tabular}
  \\
  \hline
  \def\arraystretch{.8}
  \begin{tabular}{c}
    \\
    $\LinearTypes$
    \\
    \scalebox{.7}{
      \color{gray}
      linear types
    }
  \end{tabular}
  &
  \def\arraystretch{.8}
  \begin{tabular}{c}
    \\
    $\Modules{\GroundField}$
    \\
    \scalebox{.7}{
      \color{gray}
      vector spaces
    }
  \end{tabular}
  &
  \def\arraystretch{.8}
  \begin{tabular}{c}
  \\
  $
  \begin{tikzcd}
  [
    column sep={between origins, 60pt}
  ]
    \HilbertSpace{H}
    \ar[
      r,
      "{ \phi }"
    ]
    &
    \HilbertSpace{H}'
  \end{tikzcd}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    linear maps
  }
  \end{tabular}
  \\
  \hline
  \def\arraystretch{.8}
  \begin{tabular}{c}
  \\
  $
    \QuantumTypes_{{}_{W}}
  $
  \\
  \scalebox{.7}{
  \color{gray}
  $W$-dependent linear types
  }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
  \\
  $
    \DependentModules
      {\GroundField}
      { W }
  $
  \\
  \scalebox{.7}{
    \color{gray}
    $W$-indexed vector space
  }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
  \\
  $
  \begin{tikzcd}
  [
    column sep={between origins, 60pt}
  ]
    \def\arraycolsep{0pt}
    \def\arraystretch{.8}
    \left[
    \def\arraystretch{.8}
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \right]
    \ar[
      r,
      "{ \phi_\bullet }",
      shift left=10pt
    ]
    \ar[
      r,
      equals,
      shift right=10pt
    ]
    &
    \def\arraycolsep{0pt}
    \def\arraystretch{.8}
    \left[
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \right]
      \end{tikzcd}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    $W$-indexed linear maps
  }
  \end{tabular}
  \\
  \hline
  \def\arraystretch{1}
  \begin{tabular}{c}
    {}
    \\
    $\Types$
    \\
    \scalebox{.7}{
      \color{gray}
      linear bundle types
    }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
  \\
  $
    \underset
      {
        \mathclap{W \isa \Set}
      }
      {\scalebox{1.25}{$\int$}}
     \;\; \DependentModules
        {\GroundField}
        {W}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    Grothendieck construction
  }
  \end{tabular}
  &
  \begin{tabular}{c}
  \\
  $
  \begin{tikzcd}
  [
    column sep={between origins, 60pt}
  ]
    \left[
    \hspace{-3pt}
    \def\arraystretch{.8}
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \hspace{-3pt}
    \right]
    \ar[
      r,
      "{
        \phi_\bullet
       }",
      shift left=10pt
    ]
    \ar[
      r,
      "{ f }",
      shift right=10pt
    ]
    &
    \left[
    \hspace{-3pt}
    \def\arraystretch{.8}
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W'
    \end{array}
    \hspace{-3pt}
    \right]
  \end{tikzcd}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    map covered by indexed linear map
  }
  \end{tabular}
  \\
  \hline
\end{tabular}
\begin{array}{l}
  \ABundleType
    { \HilbertSpace{H}_\bullet }
    {
      W
    }
  \,\defneq\,
  \ABundleType
    { \HilbertSpace{H}_w }
    {
      (w \isa W)
    }
  \\
  \;\defneq\;
  (w \isa W)
  \times
  (\HilbertSpace{H}_w \isa \LinearType)
  \end{array}
  \hspace{.1cm}
\def\arraystretch{1.5}
\begin{array}{rcl}
  \mathrm{Hom}
  \left(
    \left[
    \def\arraystretch{.9}
    \def\arraycolsep{1pt}
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \right]
    ,\,
    \left[
    \def\arraystretch{.9}
    \def\arraycolsep{1pt}
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W'
    \end{array}
    \right]
  \right)
  &\simeq&
  \big(
    f \isa
    \mathrm{Hom}(W,\,W')
  \big)
  \times
  \underset{w}{\prod}
  \,
  \mathrm{Hom}
  \big(
   \HilbertSpace{H}_{w}
   ,\,
   \HilbertSpace{H}'_{f(w)}
  \big)
  \\
  &\defneq&
  \big(
    f \isa
    W \to W'
  \big)
  \times
  \underset{w}{\prod}
  \classically
  \big(
   \phi_w
   \isa
   \HilbertSpace{H}_{w}
   \to
   \HilbertSpace{H}'_{f(w)}
   \big)
   \,.
  \end{array}
\end{equation}

\newpage

\hspace{-.9cm}
\begin{tabular}{ll}

\begin{minipage}{7.9cm}

\noindent
{\bf Closed monoidal structures on bundle types.}

\noindent
First recall:

\begin{itemize}[leftmargin=.5cm]
\item[$\circ$]
$\ClassicalTypes$ is cartesian closed monoidal, with:
\begin{itemize}[leftmargin=.4cm]
\item monoidal product the Cartesian product $\times$
\item internal hom the function sets $W \to W'$
\item unit object $\ast$ the singleton set
\end{itemize}

\item[$\circ$]
$\QuantumTypes$ is non-Cartesian closed monoidal with:

\begin{itemize}[leftmargin=.4cm]
\item monoidal product the usual tensor product,
\item internal hom the linear hom-spaces
$\HilbertSpace{H} \maplin \HilbertSpace{H}'$
\item unit object the ground field $\TensorUnit \,\defneq\, \GroundField \,\isa\, \Modules{\GroundField}$.
\end{itemize}
\end{itemize}

\begin{remark}[\bf External monoidal structures]
Given any monoidal category $(\mathcal{C}, \otimes, \TensorUnit)$, its free coproduct completion $\mathrm{Fam}_{\mathcal{C}}$ (of indexed sets of $\mathcal{C}$-objects) inherits a corresponding ``{\it external}'' monoidal struture given by joint fiberwise product in $\mathcal{C}$ over the
Cartesian product of index sets (for pointers see \cite[p. 4]{EoS}).
\end{remark}

\begin{proposition}[\bf Doubly closed monoidal structure of linear bundle types]
\label{DoublyClosedMonoidalStructure}
The category $\Type$
\eqref{CategoryOfIndexedSetsOfComplexVectorSpaces}
of linear bundle types is
``doubly'' \emph{\cite[\S 3]{OHearnPym99}}
symmetric monoidal closed \emph{\cite[\S III]{EilenbergKelly66}\cite[\S 6.1]{Borceux94}}, as shown on the right, in that:

\begin{itemize}[leftmargin=.65cm]
  \item[{\bf (i)}]
  it is cartesian closed with respect to the
    \emph{external direct sum},

  with unit object
  $
  \ast
  \;\defneq\;
\scalebox{0.8}{$  \ABundleType
    {0}
    {\ast}
    $}
  \;\isa\;
  \Type
  $
  \item[{\bf (ii)}]
  it is non-cartesian closed symmetric monoidal with respect to the
  \emph{external tensor product}

  \emph{(cf. \cite[Prop. 3.5]{RiosSelinger18})}

  with unit object
  $
  \TensorUnit
  \;\defneq\,
\scalebox{0.8}{$  \ABundleType
    {\TensorUnit}
    {\ast}
    $}
  \;\isa\;
  \Type
  $.
\end{itemize}
\end{proposition}

\end{minipage}

&
\raisebox{8pt}{
\footnotesize
\def\arraystretch{1.8}
\tabcolsep=6.2pt
\def\arraycolsep{2pt}
\begin{tabular}{|c|c|}
  \hline
  \multicolumn{2}{|l|}{
  $
  \;\;\;\;\;\;
  \mathrm{Hom}
  (
    \overset{
      \mathclap{
        \adjustbox{
          raise=3pt,
          scale=1.1
        }
        {
          \bf Pair types
        }
      }
    }{
      X \cdot X'
    }
    ,\,
    X''
  )
  \;\;\simeq\;\;
  \mathrm{Hom}
  \big(
    X
    ,\,
    \overset{
      \mathclap{
        \adjustbox{
          raise=3pt,
          scale=1.1
        }
        {\bf Function types}
      }
    }{
      [X',X'']
    }
  \big)
  $
  }
  \\
  \hline
  \hline
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $W \times W'$
    \\
    \scalebox{.7}{
      \color{gray}
      cartesian product
    }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $W' \to W''$
    \\
    \scalebox{.7}{
      \color{gray}
      set of maps
    }
  \end{tabular}
  \\
  \hline
  \hline
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \underset{S}{\osum}
      \HilbertSpace{H}'
    $
    \\
    \scalebox{.7}{
      \color{gray}
      direct sum
    }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \classically
      (
      \HilbertSpace{H}'
        \to
      \HilbertSpace{H}''
      )
    $
    \\
    \scalebox{.7}{
      \color{gray}
      set of linear maps
    }
  \end{tabular}
  \\
  \hline
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \HilbertSpace{H} \otimes \HilbertSpace{H}'
    $
    \\
    \scalebox{.7}{
      \color{gray}
      tensor product
    }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \HilbertSpace{H}
        \maplin
      \HilbertSpace{H}'
    $
    \\
    \scalebox{.7}{
      \color{gray}
      vector space of linear maps
    }
  \end{tabular}
  \\
  \hline
  \hline
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \underset{S}{\osum}
      \HilbertSpace{H}'_\bullet
    $
    \\
    \scalebox{.7}{
      \color{gray}
      direct sum
    }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \underset{w}{\prod}
      \big(
      \HilbertSpace{H}'_w
      \to
      \HilbertSpace{H}''_w
      \big)
    $
    \\
    \scalebox{.7}{
      \color{gray}
      set of indexed linear maps
    }
  \end{tabular}
  \\
  \hline
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'_\bullet
    $
    \\
    \scalebox{.7}{
      \color{gray}
      index-wise tensor product
    }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \\
    $
      \underset{w}{\prod}
      \big(
      \HilbertSpace{H}'_w
      \maplin
      \HilbertSpace{H}''_w
      \big)
    $
    \\
    \scalebox{.7}{
      \color{gray}
      vector space of indexed linear maps
    }
  \end{tabular}
  \\
  \hline
  \hline
  \def\arraystretch{1}
  \begin{tabular}{l}
  $
    \def\arraystretch{3.5}
    \begin{array}{c}
    \def\arraystretch{.9}
    \Bigg[
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \Bigg]
    \times
    \Bigg[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W'
    \end{array}
    \Bigg]
    \\
    \mathllap{
    \;\;\;\;=\;\;
    }
    \left[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \oplus
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W \!\times\! W'
    \end{array}
    \right]
    \end{array}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    \;\;\;
    external direct sum
  }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
  \\
  $
    \def\arraystretch{1}
    \begin{array}{c}
    \def\arraystretch{.9}
    \def\arraycolsep{0pt}
    \Bigg[
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W'
    \end{array}
    \Bigg]
    \to
    \def\arraystretch{.9}
    \def\arraycolsep{0pt}
    \Bigg[
    \begin{array}{c}
      \HilbertSpace{H}''_\bullet
      \\
      \downarrow
      \\
      W''
    \end{array}
    \Bigg]
    \mathrlap{\;\;=\;\;}
    \\
    \\
    \left[
    \def\arraystretch{.9}
    \begin{array}{c}
      \prod_{w'}
      \HilbertSpace{H}''_{f(w')}
      \\
      \hspace{6pt}
      \downarrow
      \\
      \def\arraystretch{1.6}
      \begin{array}{l}
      \big(
        f : W' \to W''
      \big)
      \times
      \\
      \underset{w'}{\prod}
      \classically
      \big(
        \HilbertSpace{H}'_{w'}
          \to
        \HilbertSpace{H}''_{f(w')}
      \big)
      \end{array}
    \end{array}
    \right]
    \end{array}
  $
  \\
  \scalebox{.7}{
    \color{gray}
  }
  \end{tabular}
  \\[+20pt]
  \hline
  \def\arraystretch{1}
  \begin{tabular}{l}
  \\
  $
    \def\arraysretch{1}
    \begin{array}{c}
    \Bigg[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \Bigg]
    \otimes
    \Bigg[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W'
    \end{array}
    \Bigg]
    \\
    \\
    \mathllap{\;\;=\;\;}
    \left[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \otimes
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W \!\times\! W'
    \end{array}
    \right]
    \end{array}
  $
  \\
  \scalebox{.7}{
    \color{gray}
    external tensor product
  }
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{l}
  \\
  $
    \begin{array}{c}
    \Bigg[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}'_\bullet
      \\
      \downarrow
      \\
      W'
    \end{array}
    \Bigg]
    \maplin
    \Bigg[
    \def\arraystretch{.9}
    \begin{array}{c}
      \HilbertSpace{H}''_\bullet
      \\
      \downarrow
      \\
      W''
    \end{array}
    \Bigg]
    \mathrlap{\;\;=\;\;}
    \\
    \\
    \left[
    \def\arraystretch{.9}
    \begin{array}{c}
      \prod_{w'}
      \big(
      \HilbertSpace{H}_{w'}
        \maplin
      \HilbertSpace{H}''_{f(w')}
      \big)
      \\
      \downarrow
      \\
      \big(
        f \isa W' \to W''
      \big)
    \end{array}
    \right]
    \end{array}
  $
  \\
  \scalebox{.7}{
    \color{gray}
  }
  \end{tabular}
  \\[+20pt]
  \hline
\end{tabular}
}
\end{tabular}
\begin{array}{rcl}
  \classically
  \left(
    \ABundleType
      { \HilbertSpace{H} }
      { \ast }
    \to
    \ABundleType
      { \HilbertSpace{H}' }
      { \ast }
  \right)
  &
    =
  &
  \classically
  (\HilbertSpace{H} \to \HilbertSpace{H}')
  \\
  \hspace{.4cm}
  \left(
    \ABundleType
      { \HilbertSpace{H} }
      { \ast }
    \maplin
    \ABundleType
      { \HilbertSpace{H}' }
      { \ast }
  \right)
  &
    =
  &
  (\HilbertSpace{H} \maplin \HilbertSpace{H}')
  \\[-30pt]
  {}
  \end{array}

==> (inline-24) <==
\begin{array}{lll}
    \mathrm{Hom}
    \left(
    \ABundleType
      {
       \HilbertSpace{H}
         \oplus
        \HilbertSpace{H}'_\bullet
      }
      {W'}
    ,
    \ABundleType
      {\HilbertSpace{H}''_\bullet}
      {W''}
    \right)
    %\\
  & \hspace{-4mm} \simeq
    (f \isa W' \to W'')
    \times
    \underset{w'}{\prod}
    \classically
    \big(
     \HilbertSpace{H}
     \oplus
     \HilbertSpace{H}'_{w'}
     \to
     \HilbertSpace{H}''_{f(f')}
    \big)
    &
  \hspace{-2mm}   \proofstep{
      by
      \eqref{HomSetsOfBundleTypes}
    }
    \\
 &   \hspace{-4mm} \simeq
    (f \isa W' \to W'')
    \times
    \underset{w'}{\prod}
    \Big(
    \classically
    \big(
     \HilbertSpace{H}'_{w'}
     \to
     \HilbertSpace{H}''_{f(w')}
    \big)
    \times
    \classically
    \big(
      \HilbertSpace{H}
      \to
     \HilbertSpace{H}''_{f(w')}
     \big)
    \Big)
    &
  \hspace{-2mm}   \proofstep{
      by
      coproduct property of $\oplus$
    }
    \\
  &  \hspace{-4mm} \simeq
    (f \isa W' \to W'')
    \times
    \underset{w'}{\prod}
    \classically
    \big(
     \HilbertSpace{H}'_{w'}
     \to
     \HilbertSpace{H}''_{f(w')}
    \big)
    \times
    \underset{w'}{\prod}
    \classically
    \big(
      \HilbertSpace{H}
      \to
     \HilbertSpace{H}''_{f(w')}
     \big)
    &
   \hspace{-2mm}  \proofstep{
      since $\prod_{W}(-)$ is right adjoint
    }
    \\
   & \hspace{-4mm} \simeq
    (f \isa W' \to W'')
    \times
    \underset{w'}{\prod}
    \classically
    \big(
     \HilbertSpace{H}'_{w'}
     \to
     \HilbertSpace{H}''_{f(w')}
    \big)
    \times
    \classically
    \Big(
    \HilbertSpace{H}
      \to
    \underset{w'}{\prod}
     \HilbertSpace{H}''_{f(w')}
     \Big)
    &
   \hspace{-2mm} \proofstep{
      since $\HilbertSpace{H} \to (\mbox{-})$ is right adjoint
    }
    \\[+10pt]
   & \hspace{-4mm} \simeq
    \mathrm{Hom}
    \left(
      \ABundleType
        {\HilbertSpace{H}}
        {\ast}
    ,\,
    \ABundleType
      {
        \prod_{w'}
        \HilbertSpace{H}''_{f(w')}
      }
      {
        (f \isa W' \to W'')
        \times
        \underset{w'}{\prod}
        \big(
          \HilbertSpace{H}'_{w'}
          \to
          \HilbertSpace{H}''_{f(w')}
        \big)
      }
    \right)
    &
   \hspace{-2mm} \proofstep{
      by
      \eqref{HomSetsOfBundleTypes}
    }
  \end{array}
$$
and
$$
  \def\arraystretch{2.}
  \begin{array}{lll}
    \mathrm{Hom}
    \left(
      \ABundleType
      {
      \HilbertSpace{H}
        \otimes
      \HilbertSpace{H}'_{\bullet}
      }
      {W'}
    ,\,
    \ABundleType
      {\HilbertSpace{H}''_{\bullet}}
      {W''}
    \right)
    &
    \;\simeq\;
    \big(
     f \isa W' \to W''
    \big)
    \times
    \underset{w'}{\prod}
    \classically
    \Big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'_{w'}
      \to
      \HilbertSpace{H}''_{f(w')}
    \Big)
    &
    \proofstep{
      by
      \eqref{HomSetsOfBundleTypes}
    }
    \\
   & \;\simeq\;
    \big(
     f \isa W' \to W''
    \big)
    \times
    \underset{w'}{\prod}
    \classically
    \Big(
      \HilbertSpace{H}
      \to
      \big(
      \HilbertSpace{H}'_{w'}
      \maplin
      \HilbertSpace{H}''_{f(w')}
      \big)
    \Big)
    &
    \proofstep{
      by
      \eqref{TensorHomIsomorphism}
    }
    \\
    & \;\simeq\;
    \big(
     f \isa W' \to W''
    \big)
    \times
    \classically
    \Big(
      \HilbertSpace{H}
      \to
      \underset{w'}{\prod}
      \big(
      \HilbertSpace{H}'_{w'}
      \maplin
      \HilbertSpace{H}''_{f(w')}
      \big)
    \Big)
    &
    \proofstep{
      since
      $\HilbertSpace{H}\to (\mbox{-})$
      is right adjoint
    }
    \\[+10pt]
    & \;\simeq\;
    \mathrm{Hom}
    \left(
      \ABundleType
      { \HilbertSpace{H} }
      { \ast }
      ,\,
      \ABundleType
      {
      \prod_{w'}
      \big(
       \HilbertSpace{H}'_{w'}
       \maplin
       \HilbertSpace{H}''_{f(w')}
      \big)
      }
      {
      \big(
        f \isa W' \to W''
      \big)
      }
    \right)
    &
    \proofstep{
      by \eqref{HomSetsOfBundleTypes}
    }
  \end{array}

==> (inline-25) <==
\begin{tabular}{|l||ll|}
\hline
\raisebox{4pt}{
\rotatebox
  [origin=c]{90}
  {\bf Classically}
  $\classically$
}
&
$
  \declare
    {
      \return
        { \classical }
        { W }
    }
    {
      \ABundleType
        {
          \HilbertSpace{H}_\bullet
        }
        {
          W
        }
      \to
      \ABundleType
        {
          0_\bullet
        }
        {
          W
        }
    }
    {
      \vert \psi_w \rangle
      \;\;\mapsto\;\;
      0_w
    }
$
&
$
  \declare
    { \bind{\classically}{} }
    {
      \left(
        \ABundleType
          {
            \HilbertSpace{H}_\bullet
          }
          {
            W
          }
        \to
        \ABundleType
          {
            0_\bullet
          }
          {
            W'
          }
      \right)
      \to
      \left(
        \ABundleType
          {
            0_\bullet
          }
          {
            W
          }
        \to
        \ABundleType
          {
            0_\bullet
          }
          {
            W'
          }
      \right)
    }
    {
      \;\;
      \big(
        \vert \psi_w \rangle
        \,\mapsto\,
        0_{f(w)}
        ,\,
        0
      \big)
      \;\;
      \mapsto
      \;\;
      \big(
        0_w
        \;\;\mapsto\;\;
        0_{f(w)}
        ,\,
        0
      \big)
    }
$
\\
\hline
\raisebox{4pt}{
\rotatebox
  [origin=c]{90}
  {\bf Quantumly}
  $\quantumly$
}
&
$
  \declarelin
    {
      \return{\quantumly}{}
    }
    {
      \ABundleType
        { \HilbertSpace{H}_\bullet }
        { W }
      \maplin
      \ABundleType
        { \osum_w \HilbertSpace{H}_w }
        { \ast }
    }
    {
      \vert \psi_w\rangle
      \;\;
      \mapsto
      \;\;
      \underset{w'}{\oplus}
      \delta_{w}^{w'}
      \vert \psi_w \rangle
    }
$
\hspace{.4cm}
&
$
  \declarelin
    {
      \bind{\quantumly}{}
    }
    {
      \left(
        \ABundleType
          { \HilbertSpace{H}_\bullet }
          { W }
          \maplin
        \ABundleType
          { \HilbertSpace{H}' }
          { \ast }
      \right)
      \maplin
      \left(
        \ABundleType
          { \osum_w \HilbertSpace{H}_w }
          { \ast }
          \maplin
        \ABundleType
          { \HilbertSpace{H}' }
          { \ast }
      \right)
    }
    {
      \big(
        \vert \psi_w \rangle
        \mapsto
        F_w
        \vert \psi_w \rangle
      \big)
      \;\;
      \mapsto
      \;\;
      \Big(
        \underset{w}{\oplus}
        \vert \psi_w \rangle
        \mapsto
        \underset{w}{\sum}
        F_w
        \vert \psi_w \rangle
      \Big)
    }
$
\\
\hline
\end{tabular}
\begin{array}{ll}
    \mathrm{Hom}\left(
      \ABundleType
        { \HilbertSpace{H}_\bullet }
        { W }
      ,
      \ABundleType
        { 0_\bullet }
        { W' }
    \right)
 %   \\[+15pt]
&    \;\simeq\;
    \mathrm{Hom}(W,W')
    \times
    \underset{w}{\prod}
    \mathrm{Hom}
    \big(
      \HilbertSpace{H}_w
      ,
      0
    \big)
%    \\
    \;\simeq\;
    \mathrm{Hom}
    \big(
      W,\, W'
    \big)
%    \\[+5pt]
    \;\simeq\;
    \mathrm{Hom}
    \left(
      \ABundleType
        { 0_\bullet }
        { W }
      ,\,
      \ABundleType
        { 0_\bullet }
        { W' }
    \right)
%  \end{array}
  % $$
  % $$
%  \hspace{1cm}
\\
  % \def\arraystretch{1.6}
  % \begin{array}{ll}
    \mathrm{Hom}
    \left(
      \ABundleType
        { \HilbertSpace{H}_\bullet }
        { W }
      ,
      \ABundleType
        { \HilbertSpace{H}' }
        { \ast }
    \right)
  %  \\[+5pt]
&    \;\simeq\;
    \mathrm{Hom}\big(
      \HilbertSpace{H}
      ,\,
      \ast
    \big)
    \times
    \underset{w}{\prod}
    \mathrm{Hom}
    \big(
      \HilbertSpace{H}_w
      ,\,
      \HilbertSpace{H}'
    \big)
 %   \\
    \;\simeq\;
    \mathrm{Hom}
    \big(
      \coprod_w
      \HilbertSpace{H}_w
      ,\,
      \HilbertSpace{H}'
    \big)
 %   \\[5pt]
    \;\simeq\;
    \mathrm{Hom}
    \left(
      \ABundleType
        { \osum_w \HilbertSpace{H}_w }
        { \ast }
      ,\,
      \ABundleType
        { \HilbertSpace{H}' }
        { \ast }
    \right)
    %  \end{array}

==> (inline-26) <==
\begin{tabular}{ll}
\hspace{-5mm}
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=16pt
  ]
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \times
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \ar[
      rr,
      "{
        \unit
          { \classically }
          {}
      }"
    ]
    \ar[
      dddddd,
      equals
    ]
    &&
    \classically
    \left(
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \times
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \right)
    \\
    &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
        by Prop. \ref{DoublyClosedMonoidalStructure}
      }
    }
    \\
    &&
    \classically
    \ABundleType
      {
        \HilbertSpace{H}_\bullet
        \osum
        \HilbertSpace{H}'_\bullet
      }
      { W \times W' }
    \\
    &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
        by \eqref{SubcategoriesOfBundleTypes}
      }
    }
    \\
    &&
    W \times W'
    \\
    &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
        by \eqref{SubcategoriesOfBundleTypes}
      }
    }
    \\
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \times
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \ar[
      rr,
      "{
        \unit{\classically}{}
        \times
        \unit{\classically}{}
      }"
    ]
    &&
    \classically
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \times
    \classically
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
  \end{tikzcd}
$
&
\hspace{.5cm}
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=16pt
  ]
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \otimes
    \ABundleType
      { \HilbertSpace{H}'_\bullet }
      { W' }
    \ar[
      rr,
      "{
        \unit
          {\quantumly}
          {}
      }"
    ]
    \ar[
      dddddddddd,
      equals
    ]
    &&
    \quantumly
    \left(
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \otimes
    \ABundleType
      { \HilbertSpace{H}'_\bullet }
      { W' }
    \right)
    \\
    &&
    \rotatebox[origin=c]{-90}{$\defneq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
        from
        Prop. \ref{DoublyClosedMonoidalStructure}
      }
    }
    \\
    &&
    \quantumly
    \ABundleType
      {
        \HilbertSpace{H}_\bullet
        \otimes
        \HilbertSpace{H}'_\bullet
      }
      {
        W \times W'
      }
    \\
    &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
      by
      \eqref{SubcategoriesOfBundleTypes}
      }
    }
    \\
    &&
        \underset{
          (w,w')
        }{\osum}
        \big(
        \HilbertSpace{H}_w
        \otimes
        \HilbertSpace{H}'_{w'}
        \big)
    \\
    &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
      }
    }
    \\
    &&
        \underset{
          w
        }{\osum}
        \,
        \underset{
          w'
        }{\osum}
        \,
        \big(
        \HilbertSpace{H}_w
        \otimes
        \HilbertSpace{H}'_{w'}
        \big)
    \\
    &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
      distributivity
      }
    }
    \\
    &&
      \big(
        \underset{
          w
        }{\osum}
        \,
        \HilbertSpace{H}_w
      \big)
        \otimes
      \big(
        \underset{
          w'
        }{\osum}
        \,
        \HilbertSpace{H}'_{w'}
      \big)
      \\
      &&
    \rotatebox[origin=c]{-90}{$\simeq$}
    \mathrlap{
      \hspace{.6cm}
      \scalebox{\termscale}{
      by
      \eqref{SubcategoriesOfBundleTypes}
      }
    }
      \\
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \otimes
    \ABundleType
      { \HilbertSpace{H}'_\bullet }
      { W' }
    \ar[
      rr,
      "{
        \unit
          {\quantumly}
          {}
        \otimes
        \unit
          {\quantumly}
          {}
      }"
    ]
      &&
        \quantumly
        \!
        \ABundleType
          { \HilbertSpace{H}_\bullet }
          { W }
      \otimes
        \quantumly
        \!
        \ABundleType
          { \HilbertSpace{H}'_\bullet }
          { W' }
      &
  \end{tikzcd}
$
\end{tabular}

\vspace{-4mm}
\end{proof}

\vspace{.5cm}

\begin{center}
\noindent
\small
\begin{tabular}{ll}
\begin{minipage}{3.7cm}
\end{minipage}
&
\def\arraystretch{1.3}
\tabcolsep=5pt
\begin{tabular}{|c||l|c|}
\hline
\multicolumn{2}{|c|}{
  \colorbox{white}{
  \bf
  Quantum/Classical
  Data Types
  }
}
&
{\bf Quantum/Classical Maps}
\\
\hline
  \hspace{-.3cm}
  \def\arraystretch{.9}
  \begin{tabular}{c}
    General
    \\
    \bf
    bundles of
    \\
    \bf
    linear types
  \end{tabular}
  \hspace{-.3cm}
  &
  \adjustbox{raise=-30pt}{
  \begin{tikzpicture}
  \clip (-.9,-1.2) rectangle (.9,.9);
  \draw (0,0) node {
  $
    \begin{tikzcd}[
       row sep=2pt
    ]
    \Types
    \ar[out=+50, in=-50,
      looseness=3,
      shorten=-3pt,
      "\scalebox{1.1}{${
          \hspace{2pt}
          \mathclap{
            {\linearly}
          }
          \hspace{1pt}
        }$}"{pos=.5},
    ]
    \ar[out=180-50, in=180+50,
      looseness=3,
      shorten=-3pt,
      "\scalebox{1.1}{${
          \hspace{1pt}
          \mathclap{
            {\classically}
          }
          \hspace{1pt}
        }$}"{pos=.5, swap},
    ]
    \\
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \end{tikzcd}
  $
  };
  \end{tikzpicture}
  }
  &
  \begin{tikzcd}[
    column sep=6pt,
    row sep=1pt
  ]
    \HilbertSpace{H}_\bullet
    \ar[rr]
    &&
    \HilbertSpace{H}'_\bullet
    \\
    \ABundleType
      { \HilbertSpace{H}_\bullet }
      { W }
    \ar[
      r,
      shorten=-2pt,
      shift left=10pt,
      "{ \phi_\bullet }"
    ]
    \ar[
      r,
      shorten=-2pt,
      Rightarrow,
      -,
      shift right=10pt
    ]
    &
    \ABundleType
      { \HilbertSpace{H}'_{f(\bullet)} }
      { W }
    \ar[
      r,
      shorten=-2pt,
      shift left=10pt,
    ]
    \ar[
      r,
      shorten=-2pt,
      shift right=10pt,
      "{ f }"
    ]
    &
    \ABundleType
      { \HilbertSpace{H}'_\bullet }
      { W' }
 \end{tikzcd}
  \\[0pt]
  \hline
  \hspace{-.3cm}
  \def\arraystretch{.9}
  \begin{tabular}{c}
    Purely
    \\
    \bf
    classical types
    \\
    (bundles of zeros)
  \end{tabular}
  \hspace{-.3cm}
  &
  $
  \begin{tikzcd}[
     row sep=-2pt
  ]
    \ClassicalTypes
    \;\defneq\;
    \Modales
      { \classically }
      { \Types }
    \\
    \ABundleType
      { 0_\bullet }
      { W }
    \hspace{1.1cm}
  \end{tikzcd}
  $
  &
  $
  \begin{tikzcd}[
    row sep=1pt
  ]
    W
    \ar[rr]
    &&
    W'
    \\
    \ABundleType
      { 0_\bullet }
      { W }
    \ar[
      rr,
      shift left=12pt,
      "{ 0_\bullet }"
    ]
    \ar[
      rr,
      shift right=10pt,
      "{ f }"
    ]
    &&
    \ABundleType
      { 0_\bullet }
      { W' }
  \end{tikzcd}
  $
  \\
  \hline
  \hspace{-.3cm}
  \def\arraystretch{.9}
  \begin{tabular}{c}
    Purely
    \\
    \bf
    linear types
    \\
    (bundles over point)
  \end{tabular}

==> (inline-27) <==
\begin{tabular}{|c||l|l|}
  \hline
  \bf
  Data
  &
  \multicolumn{1}{c|}{
  \def\arraystretch{1}
  \bf
  \begin{tabular}{c}
    Declaration
  \end{tabular}
  }
  &
  \multicolumn{1}{c|}{
  {\bf Semantics}
  }
  \\
  \hline
  \hline
  {\bf Classical}
  &
  $
    \def\arraystretch{1.2}
    \begin{array}{ccccl}
      &
      \vdash
      &
      W
      &
      \isa
      &
      \ClassicalType
      \\
      &
      \vdash
      &
      w
      &
      \isa
      &
      W
      \\
    \end{array}
  $
  &
  $
    \begin{tikzcd}[column sep=large]
      \left[
        \def\arraystretch{.8}
        \def\arraycolsep{1pt}
        \begin{array}{c}
          0
          \\
          \downarrow
          \\
          \ast
        \end{array}
      \right]
      \ar[
        r,
        "{ 0_w }"{description},
        shift left=8pt
      ]
      \ar[
        r,
        "{w}"{description},
        shift right=8pt
      ]
      &
      \left[
        \def\arraystretch{.8}
        \def\arraycolsep{1pt}
        \begin{array}{l}
          0_\bullet
          \\
          \,\downarrow
          \\
          W
        \end{array}
      \right]
    \end{tikzcd}
  $
  \\
  \hline
  {\bf Quantum}
  &
  $
    \def\arraystretch{1.2}
    \arraycolsep=3pt
    \begin{array}{ccccl}
      &
      \vdash
      &
      \HilbertSpace{H}
      &
      \isa
      &
      \QuantumType
      \\
      &
      \vdash
      &
      \vert \psi \rangle
      &
      \isalin
      &
      \HilbertSpace{H}
      \\[-6pt]
      &&&
      \scalebox{.9}{\rotatebox{90}{\clap{$\defneq$}}}
      \\[-2pt]

      &
      \vdash
      &
      \vert \psi \rangle
      &
      :
      &
      \TensorUnit \to \HilbertSpace{H}
      \\
    \end{array}
  $
  &
  $
    \begin{tikzcd}[column sep=large]
      \left[
        \def\arraystretch{.8}
        \def\arraycolsep{1pt}
        \begin{array}{c}
          \TensorUnit
          \\
          \downarrow
          \\
          \ast
        \end{array}
      \right]
      \ar[
        r,
        "{
          \vert \psi \rangle
        }"{description},
        shift left=8pt
      ]
      \ar[
        r,
        "{\ast}"{description},
        shift right=8pt
      ]
      &
      \left[
        \def\arraystretch{.8}
        \def\arraycolsep{1pt}
        \begin{array}{c}
          \HilbertSpace{H}
          \\
          \downarrow
          \\
          \ast
        \end{array}
      \right]
    \end{tikzcd}
  $
  \\
  \hline
  {\bf Quantized}
  &
  $
    \def\arraystretch{1.2}
    \arraycolsep=3pt
    \begin{array}{ccccl}
      &
      \vdash
      &
      W
      &
      \isa
      &
      \ClassicalType
      \\
      &
      \vdash
      &
      \HilbertSpace{H}
      &\isa&
      \QuantumType
      \\
      &
      \vdash
      &
      \underset{w}{\sum}
      \,
      \vert w \rangle
      &
      \isalin
      &
      W \to \HilbertSpace{H}
      \\[-6pt]
      &&&
      \scalebox{.9}{\rotatebox{90}{\clap{$\defneq$}}}
      \\[-2pt]

      &
      \vdash
      &
      \underset{w}{\sum}
      \,
      \vert w \rangle
      &\isa&
      \TensorUnit \to (W \to \HilbertSpace{H})
      \\
    \end{array}

==> (inline-28) <==
\begin{array}{r}
  (\mbox{-}) \times (\mbox{-})
  \;\colon\;
  \ClassicalTypes
    \times
  \ClassicalTypes
  \longrightarrow
  \Types
  \\
  \quantized(\mbox{-})
  \otimes
  \quantized(\mbox{-})
  \;\colon\;
  \ClassicalTypes
    \times
  \ClassicalTypes
  \longrightarrow
  \Types
  \end{array}
\begin{tabular}{|c|c|}
  \hline
  \rotatebox[origin=c]{90}{
    \bf entangled
  }
  &
  $
  \begin{array}{l}
  \declarelin
    { \return{\otimes}{(B_1, B_2)} }
    { B_1 \times B_2 \to \quantized B_1 \otimes \quantized B_2 }
    { (b_1, b_2) \mapsto \vert b_1 \rangle \otimes \vert b_2 \rangle }
  \\
  \\[-5pt]
  \declarelin
    {
      \bind{\otimes}{(B_1,B_2), \HilbertSpace{H}}
    }
    {
      \big(
        B_1 \times B_2
          \to
        \HilbertSpace{H}
      \big)
      \maplin
      \big(
        \quantized B_1 \otimes \quantized B_2
        -\!\!\!-\!\!\!-\!\!\!-\!\!\!-\!\!\!-\!\!\!-\!\!\!-\!\!\!\maplin
        \HilbertSpace{H}
      \big)
    }
    {
      \big(
        (b_1, b_2)
        \mapsto
        \vert \psi_{{}_{b_1, b_2}}\rangle
      \big)
      \mapsto
      \Big(
      \big(
        \underset{b_1,b_2}{\sum}
        q_{{}_{b_1,b_2}}
        \cdot
        \vert b_1 \rangle
          \otimes
        \vert b_2 \rangle
      \big)
      \mapsto
      \underset{
        b_1, b_2
      }{
        \sum
      }
      q_{{}_{b_1, b_2}}
      \cdot
      \vert \psi_{{}_{b_1, b_2}}\rangle
      \Big)
    }
  \end{array}
  $
  \\
  \hline
  \end{tabular}
\begin{tabular}{|c||l|l|}
 \hline
 \multicolumn{3}{|c|}{
   \bf
   The Quantum/Classical Divide
 }
 \\
 \hline
 \multicolumn{1}{|c||}{
   {\bf Modality}
 }
 &
 \multicolumn{1}{c|}
   {
     Idempotent
     \bf monad
  }
 &
 \multicolumn{1}{c|}
   {\bf Pure effect}
 \\
 \hline
 \hline
 {\bf
   Classical
 }
 &
 $
   \def\arraystretch{2.3}
   \def\arraycolsep{2pt}
   \begin{array}{ccccccc}
     \classically
     &\isa&
     \BundleTypes
     &\twoheadrightarrow&
     \ClassicalTypes
     &\hookrightarrow&
     \BundleTypes
     \\
     \classically
     &\defneq&
     \left[
     \def\arraystretch{.8}
     \begin{array}{c}
     \HilbertSpace{H}_\bullet
     \\
     \downarrow
     \\
     W
     \end{array}
     \right]
     &\mapsto&
     W
     &\mapsto&
     \left[
     \def\arraystretch{.8}
     \begin{array}{c}
     0_\bullet
     \\
     \downarrow
     \\
     W
     \end{array}
     \right]
   \end{array}
 $
 &
 $
  \begin{tikzcd}[
    column sep={between origins, 60pt},
    row sep=2pt
  ]
  \\[10pt]
      \unit
        { \classically  }
        { \HilbertSpace{H}_\bullet }
    &[-45pt]
    \isa
    &[-45pt]
    \HilbertSpace{H}_\bullet
    \ar[
      r,
      "{
      }"
    ]
    &
    \classically \HilbertSpace{H}_\bullet
    \\
    &&
    \def\arraystretch{.9}
    \def\arraycolsep{2pt}
    {\left[
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \right]}
    \ar[
      r,
      shift left=10pt,
      "{ 0 }"
    ]
    \ar[
      r,
      shift right=10pt,
      "{ \mathrm{id} }"
    ]
    &
    \def\arraystretch{.9}
    \def\arraycolsep{2pt}
    {\left[
    \begin{array}{l}
      0_\bullet
      \\
      \,\downarrow
      \\
      W
    \end{array}
    \right]}
  \end{tikzcd}
 $
 \\
 &
 \;\small (strong wrt $\times$)
 &
 \\
 \hline
 {\bf Quantum}
 &
 $
   \def\arraystretch{2.3}
   \def\arraycolsep{2pt}
   \begin{array}{ccccccc}
     \linearly
     &\isa&
     \BundleTypes
     &\twoheadrightarrow&
     \QuantumTypes
     &\hookrightarrow&
     \BundleTypes
     \\
     \linearly
     &\defneq&
     \def\arraystretch{.8}
     \def\arraycolsep{2pt}
     \left[
     \begin{array}{c}
     \HilbertSpace{H}_\bullet
     \\
     \downarrow
     \\
     W
     \end{array}
     \right]
     &\mapsto&
     \underset{W}{\osum}
     \HilbertSpace{H}_\bullet
     &\mapsto&
     \def\arraystretch{.8}
     \def\arraycolsep{2pt}
     \left[
     \begin{array}{c}
     \underset{W}{\osum}
     \HilbertSpace{H}_\bullet
     \\
     \downarrow
     \\
     \ast
     \end{array}
     \right]
   \end{array}
 $
 &
 $
  \begin{tikzcd}[
    row sep=2pt,
    column sep={between origins, 60pt}
  ]
    \\[10pt]
    \unit
      {\linearly}
      { \HilbertSpace{H}_\bullet }
    &[-45pt]
    \isalin
    &[-45pt]
    \HilbertSpace{H}_\bullet
    \ar[
      r,
      -o
    ]
    &
    \linearly \HilbertSpace{H}_\bullet
    \\[+4pt]
    &&
    \def\arraystretch{.9}
    \def\arraycolsep{2pt}
    {\left[
    \begin{array}{c}
      \HilbertSpace{H}_\bullet
      \\
      \downarrow
      \\
      W
    \end{array}
    \right]}
    \ar[
      r,
      shift left=10pt,
      "{
        \unit
          { \possibly_{{}_W} }
          { \HilbertSpace{H}_\bullet }
      }"
    ]
    \ar[
      r,
      shift right=10pt,
      "{ p_W }"
    ]
    &
    \def\arraystretch{.9}
    \def\arraycolsep{2pt}
    {\left[
    \begin{array}{c}
      \underset{W}{\osum}
      \HilbertSpace{H}_\bullet
      \\
      \,\downarrow
      \\
      \ast
    \end{array}
    \right]}
  \end{tikzcd}
 $
 \\
 &
 \;\small (strong wrt $\otimes$)
 &
 \\
 \hline
 {\bf Quantized}
 &
 $
   \def\arraystretch{1.2}
   \begin{array}{l}
     \quantized
     \;:\;
     \ClassicalTypes
     \to
     \LinearTypes
     \hookrightarrow
     \BundleTypes
     \\
     \quantized
     \;\defneq\;
     \;W
     \;\;\;\;\;\mapsto\;\;
     \linearly
     \big(
       \TensorUnit_{{}_W}
     \big)
   \end{array}
 $
 &
 $
  \begin{tikzcd}[
    row sep=2pt,
    column sep=20pt
  ]
    \unit
      { \quantized }
      { \HilbertSpace{H}_\bullet }
    &[-26pt]
    \isalin
    &[-30pt]
    W
    \ar[
      r
    ]
    &
    \quantized W
    \\[+4pt]
    &&
    {\left[
    \!\!\!
    \def\arraystretch{.9}
    \begin{array}{l}
      \TensorUnit_\bullet
      \\
      \,\downarrow
      \\
      W
    \end{array}
    \!\!\!
    \right]}
    \ar[
      r,
      shift left=10pt,
      "{
        \unit
          { \possibly_W }
          { \TensorUnit_\bullet }
      }"
    ]
    \ar[
      r,
      shift right=10pt,
      "{ p_W }"
    ]
    &
    \ABundleType
      { \underset{W}{\oplus} \TensorUnit }
      { \ast }
  \end{tikzcd}
 $
 \\[-16pt]
 &
 \;\small (relative monad)
 &
 \\
 \hline
 {\bf Entangled}
 &
 $
   \def\arraystretch{1.2}
   \begin{array}{l}
     \quantized(\mbox{-})
     \otimes
     \quantized(\mbox{-})
     \;:\;
     \ClassicalTypes
     \times
     \ClassicalTypes
     \to
     \LinearTypes
   \end{array}
 $
 &
 $
  \begin{tikzcd}[
    row sep=2pt,
    column sep=30pt
  ]
    \unit
      { \otimes }
      { }
    &[-35pt]
    \isalin
    &[-35pt]
    (W_1, W_2)
    \ar[
      r
    ]
    &
    \quantized W_1
    \otimes
    \quantized W_2
    \\[+4pt]
    &&
    {\left[
    \!\!\!
    \def\arraystretch{.9}
    \begin{array}{c}
      \TensorUnit_\bullet
      \\
      \,\downarrow
      \\
      W_1 \times W_2
    \end{array}
    \!\!\!
    \right]}
    \ar[
      r,
      shift left=10pt,
      "{
        \unit
          { \possibly_{W_1 \times W_2} }
          { \HilbertSpace{E} }
      }"
    ]
    \ar[
      r,
      shift right=10pt,
      "{ p_{{}_{W_1 \times W_2}} }"
    ]
    &
    \ABundleType
      {
        \quantized W_1
        \otimes
        \quantized W_2
      }
      { \ast }
  \end{tikzcd}
 $
 \\[-16pt]
 &
 \;\small (relative monad)
 &
 \\
 \hline
\end{tabular}

==> (inline-29) <==
\begin{array}{c}
      \big[
        \HilbertSpace{H}'_\bullet
        \,\to\,
        W'
      \big]
      \\
      \downarrow
         \;\;\;\;\;\;\;\;\;
      \downarrow
      \mathrlap{
        \!\!\!
        \raisebox{1pt}{
        \scalebox{.7}{$p'$}
        }
      }
      \\
      \big[
        0_\bullet
        \,\to\,
        W
      \big]
      \end{array}
    $}
    &\scalebox{\termscale}{$\mapsto$}&
    \scalebox{\termscale}{$
      \def\arraystretch{1}
      \begin{array}{c}
      \Big[
        \HilbertSpace{H}'_{w'_w}
        \,\to\,
        \big(
        (w, w'_w)
        \isa
        \underset{
          \mathclap{
          p(w) = \gamma
          }
        }{\coprod}
        \,
        W'_w
        \big)
      \Big]
      \\
      \downarrow
         \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      \downarrow
      \\
      \big[
        0_\bullet
        \,\xrightarrow{\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;}\,
        (\gamma \isa \Gamma)
      \big]
      \end{array}
\begin{array}{c}
      \big[
        \HilbertSpace{H}'_\bullet
        \,\to\,
        W'
      \big]
      \\
      \downarrow
         \;\;\;\;\;\;\;\;\;
      \downarrow
      \\
      \big[
        0_\bullet
        \,\to\,
        W
      \big]
      \end{array}
    $}
    &\scalebox{\termscale}{$\mapsto$}&
    \scalebox{\termscale}{$
      \def\arraystretch{1}
      \begin{array}{c}
      \bigg[
        \;\;\;\;
        \underset
        {
          \mathclap{
            p(w) = \gamma
          }
        }
        {
        \prod
        }
        \,
        \HilbertSpace{H}'_{w'_w}
        \,\to\,
        \Big(
        w'_\bullet
        \isa
        \underset
        {
          \mathclap{
            p(w) = \gamma
          }
        }
        {\prod}
        \,
        W'_{w}
        \Big)
      \bigg]
      \\
      \downarrow
         \;\;\;\;\;\;\;\;\;\;\;\;\;\;
         \;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;
      \downarrow
      \\
      \big[
        0_\bullet
        \,
        \xrightarrow
        {\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;\;}
        \,
        (\gamma \isa \Gamma)
      \big]
      \end{array}
\begin{array}{cc}
  \def\arraystretch{1.5}
  \begin{array}{ll}
    \mathrm{Hom}\left(
      \ABundleType
        {
          \HilbertSpace{H}'_{w'_w}
        }
        {
          \Big(
            (w,w'_w)
            \isa
            \coprod_w W'_w
          \Big)
        }
    ,\,
    \ABundleType
      { \HilbertSpace{H}''_\bullet }
      { W'' }
    \right)
    \\[+15pt]
    \;\simeq\;
    \big(
      f_\bullet
      \isa
      \underset{w}{\coprod}
      W'_{w}
      \to
      W''
    \big)
    \times
    \underset{
      \mathclap{
        (w,w'_w)
      }
    }{\prod}
    \classically
    \big(
      \HilbertSpace{H}_{w'_w}
      \to
      \HilbertSpace{H}''_{f_w(w'_w)}
    \big)
    \\
    \;\simeq\;
    \underset{w}{\prod}
    \Big(
    \big(
      f_w
      \isa
      W'_{w}
      \to
      W''
    \big)
    \times
      \underset{w'_w}{\prod}
    \classically
    \big(
      \HilbertSpace{H}_{w'_w}
      \to
      \HilbertSpace{H}''_{f_w(w'_w)}
    \big)
    \Big)
    \\[+10pt]
    \;\simeq\;
    \mathrm{Hom}_{/W}
    \left(
      \ABundleType
        { \HilbertSpace{H}'_\bullet }
        { W' }
      ,\,
      W \times
      \ABundleType
        { \HilbertSpace{H}''_\bullet }
        { W'' }
    \right),
  \end{array}
   %%%%%%
   &
   \quad
   %%%%%%
  \begin{array}{ll}
  \mathrm{Hom}
  \left(
    \ABundleType
      {
        \HilbertSpace{H}''_\bullet
      }
      { W'' }
      ,\,
    \ABundleType
      {
        \prod_w
        \HilbertSpace{H}'_{w'_w}
      }
      {
        w'_\bullet
        \isa
        \prod_w
        W'_w
      }
  \right)
  \\[+20pt]
  \;\simeq\;
  \Big(
    f'_\bullet
    \isa
    W''
      \to
    \underset{
      w
    }{\prod}
    W'_w
  \Big)
  \times
  \underset{w''}{\prod}
  \classically
  \Big(
    \HilbertSpace{H}''_{w''}
    \to
    \underset{w}{\prod}
    \HilbertSpace{H}'_{f'_w(w'')}
  \Big)
  \\
  \;\simeq\;
  \underset{w}{\prod}
  \bigg(
    \big(
      f'_w \isa W'' \to W'_w
    \big)
    \times
    \underset{w''}{\prod}
    \classically
    \big(
      \HilbertSpace{H}''_{w''}
      \to
      \HilbertSpace{H}'_{f'_w(w'')}
    \big)
  \bigg)
  \\[15pt]
  \;\simeq\;
  \mathrm{Hom}_{/W}
  \left(
    W \times
    \ABundleType
      {
        \HilbertSpace{H}''
      }
      { W'' }
    ,\,
    \ABundleType
     {
       \HilbertSpace{H}'_{\bullet}
     }
     {
       W'
     }
  \right).
  \end{array}

==> (inline-30) <==
\begin{array}{lll}
    &
    \linearly
    \big(
      \HilbertSpace{E}
        \otimes
      \HilbertSpace{E}'
    \big)
    \\
    &\;=\;
    (p_{B \times B'})_!
    \big(
     (\mathrm{pr}_{B})^\ast \HilbertSpace{E}
     \otimes
     (\mathrm{pr}_{B'})^\ast
     \HilbertSpace{E}'
    \big)
    &
    \proofstep{ def }
    \\
    &\;\simeq\;
    (p_{B})_!
    (\mathrm{pr}_{B})_!
    \big(
     (\mathrm{pr}_{B})^\ast
     \HilbertSpace{E}
     \otimes
     (\mathrm{pr}_{B'})^\ast
     \HilbertSpace{E}'
    \big)
    &
    \proofstep{ \eqref{ProductDiagramFormBC} }
    \\
    &\;\simeq\;
    (p_{B})_!
    \Big(
     \HilbertSpace{E}
     \otimes
     \big(
       (\mathrm{pr}_{B'})_!
       (\mathrm{pr}_{B'})^\ast
       E
     \big)
    \Big)
    &
    \proofstep{
      \eqref{FrobeniusReciprocity}
    }
    \\
    &\;\simeq\;
    (p_{B})_!
    \Big(
     \HilbertSpace{E}
     \otimes
     \big(
       (p_{B})^\ast
       (p_{B'})_!
       E
     \big)
    \Big)
    &
    \proofstep{
      \eqref{BCCondition}
    }
    \\
    &\;\simeq\;
     \big(
       (p_{B})_!
       E
     \big)
     \otimes
     \big(
       (p_{B'})_!
       \HilbertSpace{E}'
     \big)
     &
     \proofstep{
       \eqref{FrobeniusReciprocity}
     }
  \end{array}
 \hspace{1cm}
\def\arraystretch{1.6}
  \begin{array}{lll}
    \quantized(B \times B)
    &    \;=\;
    (p_{B \times B})_!
    (p_{B \times B})^\ast
    \mathbbm{1}
    &
    \proofstep{ def }
    \\
  &  \;\simeq\;
    (p_{B'})_!
    (\mathrm{pr}_{B'})_!
    (\mathrm{pr}_{B})^\ast
    (p_B)^\ast
    \mathbbm{1}
    &
    \proofstep{ \eqref{ProductDiagramFormBC} }
    \\
  &  \;\simeq\;
    (p_{B'})_!
    (p_{B'})^\ast
    (p_B)_!
    (p_B)^\ast
    \mathbbm{1}
    &
    \proofstep{
      \eqref{BCCondition}
    }
    \\
    &
    \;\simeq\;
    (p_{B'})_!
    \big(
    \mathbbm{1}_{B'}
    \otimes
    (p_{B'})^\ast
    (p_B)_!
    (p_B)^\ast
    \mathbbm{1}
    \big)
    &
    \proofstep{ unit law }
    \\
&    \;\simeq\;
    \big(
      (p_{B'})_!
      \mathbbm{1}_{B'}
    \big)
    \otimes
    \big(
      (p_B)_!
      (p_B)^\ast
      \mathbbm{1}
    \big)
    &
    \proofstep{
      \eqref{FrobeniusReciprocity}
    }
    \\
    &
    \;\simeq\;
    \big(
      (p_{B'})_!
      (p_{B'})^\ast
      \mathbbm{1}
    \big)
    \otimes
    \big(
      (p_B)_!
      (p_B)^\ast
      \mathbbm{1}
    \big)
    &
    \proofstep{
      \eqref{StrongMonoidalPullbackFunctors}
    }
    \\
    &
    \;=\;
    (\quantized B)
    \otimes
    (\quantized B')
    &
    \proofstep{ def\,. }
  \end{array}

==> (inline-31) <==
\begin{array}{l}
    D_\bullet,\; D'_\bullet
    \;\isa\;
    \Type_{{}_W}
    \\
    G_\bullet
      \;\isa\;
    D_\bullet \to D'_\bullet
  \end{array}
  \;\;\;\;
  \vdash
  \;\;
  \def\arraystretch{2.4}
  \begin{array}{c}
  \begin{tikzcd}[
    row sep=40pt,  column sep=large
  ]
    &
    \necessarily
    \possibly
    D_\bullet
    \ar[
      rr,
      "{
        \necessarily
        \possibly
        G_\bullet
      }"{description}
    ]
    \ar[
      dr,
      phantom,
      "{
        \necessarily
        \big(
        \unit{\possibly}{G_\bullet}
        \big)
      }"{scale=.7}
    ]
    &&
    \necessarily
    \possibly
    D'_\bullet
    \ar[
      dr,
      "{
        \counit{\necessarily}{\possibly D'_\bullet}
      }"{sloped, description}
    ]
    \ar[
      dd,
      phantom,
      "{
        \counit{\necessarily}{
          \scalebox{.7}{$(\unit{\possibly}{D'_\bullet})$}
        }
      }"{scale=.8}
    ]
    \\
    \necessarily D_\bullet
    \ar[
      ur,
      "{
        \necessarily\big(\unit{\possibly}{D_\bullet}\big)
      }"{sloped, description}
    ]
    \ar[
      rr,
      "{
        \necessarily
        G_\bullet
      }"{description}
    ]
    \ar[
      dr,
      "{
        \counit{\necessarily}{D_\bullet}
      }"{sloped, description}
    ]
    \ar[
      drrr,
      phantom,
      "{
        \counit{\necessarily}{G_\bullet}
      }"{scale=.8}
    ]
    &&
    \necessarily
    D'_\bullet
    \ar[
      ur,
      "{
        \necessarily\big(\unit{\possibly}{D'_\bullet}\big)
      }"{sloped, description}
    ]
    \ar[
      dr,
      "{
        \counit{\necessarily}{D'_\bullet}
      }"{sloped, description}
    ]
    &&
    \possibly D'_\bullet
    \\
    &
    D_\bullet
    \ar[
      rr,
      "{G_\bullet}"{description}
    ]
    &&
    D'_\bullet
    \ar[
      ur,
      "{
        \unit{\possibly}{D'_\bullet}
      }"{sloped, description}
    ]
  \end{tikzcd}
  \\
  \scalebox{1.3}{\rotatebox{90}{$=$}}
  \\
  \begin{tikzcd}[
    row sep=40pt, column sep=large
  ]
    &
    \necessarily
    \possibly
    D_\bullet
    \ar[
      rr,
      "{
        \necessarily
        \possibly
        G_\bullet
      }"{description}
    ]
    \ar[
      dr,
      "{
        \counit{\necessarily}{
          \possibly D_\bullet
        }
      }"{sloped, description}
    ]
    \ar[
      dd,
      phantom,
      "{
        \counit{\necessarily}{
          \scalebox{.7}{$
            (\unit{\possibly}{D_\bullet})
          $}
        }
      }"{scale=.8}
    ]
    \ar[
      drrr,
      phantom,
      "{
        \counit{\necessarily}{\possibly G_\bullet}
      }"{scale=.75}
    ]
    &&
    \necessarily
    \possibly
    D'_\bullet
    \ar[
      dr,
      "{
        \counit{\necessarily}{\possibly D'_\bullet}
      }"{sloped, description}
    ]
    \\
    \necessarily D_\bullet
    \ar[
      ur,
      "{
        \necessarily\big(\unit{\possibly}{D_\bullet}\big)
      }"{sloped, description}
    ]
    \ar[
      dr,
      "{
        \counit{\necessarily}{D_\bullet}
      }"{sloped, description}
    ]
    &&
    \possibly D_\bullet
    \ar[
      rr,
      "{
        \possibly
        G_\bullet
      }"{description}
    ]
    \ar[
      dr,
      phantom,
      "{
        \unit{\possibly}{G_\bullet}
      }"{scale=.75}
    ]
    &&
    \possibly D'_\bullet
    \\
    &
    D_\bullet
    \ar[
      rr,
      "{G_\bullet}"{description}
    ]
    \ar[
      ur,
      "{
        \unit{\possibly}{D_\bullet}
      }"{sloped, description}
    ]
    &&
    D'_\bullet
    \ar[
      ur,
      "{
        \unit{\possibly}{D'_\bullet}
      }"{sloped, description}
    ]
  \end{tikzcd}
  \end{array}

==> (inline-32) <==
\begin{array}{cccc}
   \scalebox{.7}{
     \color{darkblue}
     \bf
     slice object
   }
   \hspace{1.6cm}
   &
   \scalebox{.7}{
     \color{darkblue}
     \bf
     $\possibly_{{}_W}$-modale structure
   }
   &
   \scalebox{.7}{
     \color{darkblue}
     \bf
     $\possibly_{{}_W}$-unit law
   }
   \hspace{.2cm}
   &
   \scalebox{.7}{
     \color{darkblue}
     \bf
     $\possibly_{{}_W}$-action
     property
   }
   \\
   \left[\!\!\!\!
   \adjustbox{raise=3pt}{
   \begin{tikzcd}
   [
     row sep=20pt
   ]
     S
     \ar[
       d,
       "{ \mathrm{get} }"{description}
      ]
     \\
     W
   \end{tikzcd}
   }
   \!\!\!\!\right]
   \,\in\,
   \Types_{{}_W}
   &
   \begin{tikzcd}[
     row sep=20pt,
     column sep=5pt
  ]
     S \times W
     \ar[
       dr,
       "{
         \mathrm{pr}_{{}_W}
       }"{description}
     ]
     \ar[
       rr,
       "{
         \mathrm{put}
       }"
     ]
     &&
     S
     \ar[dl, "{\mathrm{get}}"{description}]
     \\
     &
     W
   \end{tikzcd}
   &
   \begin{tikzcd}
   [
     column sep=4pt,
     row sep=20pt
   ]
    &
     W \times S
     \ar[
       dr,
       "{
         \mathrm{put}
       }"{description}
     ]
     \\
     S
     \ar[rr, equals]
     \ar[
       ur,
       "{
         \mathrm{get}
         \times
         \mathrm{id}
       }"{description}
      ]
     &&
     S
   \end{tikzcd}
   &
   \begin{tikzcd}
   [
     column sep=30pt,
     row sep=20pt
   ]
     W \times W \times S
     \ar[
       r,
       "{
         \mathrm{pr}_1
           \times
         \mathrm{pr}_3
       }"
     ]
     \ar[
     d,
     "{
       \mathrm{id}_{{}_W}
       \times
       \mathrm{put}
     }"{description}
     ]
     &
     W \times S
     \ar[
     d,
     "{
       \mathrm{put}
     }"{description}
     ]
     \\
     W \times S
     \ar[
       r,
       "{\mathrm{put}}"
     ]
     &
     S
   \end{tikzcd}
   \\
   \hspace{-.5cm}
   \scalebox{.7}{
     \color{darkorange}
     \bf
     \def\arraystretch{.9}
     \begin{tabular}{c}
       database type $S$ with
       \\
       $W$-read functionality
     \end{tabular}
   }
   &
   \scalebox{.7}{
     \color{darkorange}
     \bf
     \def\arraystretch{.9}
     \begin{tabular}{c}
       $W$-write functionality
       \\
       verified by $W$-reading
     \end{tabular}
   }
   &
   \scalebox{.7}{
     \color{darkorange}
     \bf
     \def\arraystretch{.9}
     \begin{tabular}{c}
       overwriting identi-
       \\
       cally has no effect
     \end{tabular}
   }
   &
   \scalebox{.7}{
     \color{darkorange}
     \bf
     \def\arraystretch{.9}
     \begin{tabular}{c}
       subsequent writing
       \\
       overwrites previous
     \end{tabular}
   }
   \end{array}

==> (inline-33) <==
\begin{tabular}{|c|}
\hline
\\[-30pt]
\def\arraystretch{1}
\begin{tabular}{c}
$
\begin{tikzcd}[column sep=huge]
    \mathllap{
      \raisebox{1pt}{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        actual data
      }
      }
      \hspace{25pt}
    }
  \ClassicalTypes_{{}_W}
    \ar[out=160, in=60,
      looseness=4,
      shorten=-3pt,
      "\scalebox{1.6}{${
          \hspace{1pt}
          \mathclap{
            \possibly_{\!{}_{\scalebox{.45}{$W$}}}
          }
          \hspace{1pt}
        }$}"{pos=.25, description},
      "{
        \scalebox{.7}{
          \hspace{-20pt}
          \color{darkorange}
          \bf
          possibly
        }
      }"{pos=.55, yshift=2pt}
    ]
    \ar[out=185, in=175,
      looseness=6,
      phantom,
      "{\scalebox{.7}{$\bot$}}"{yshift=1pt}
    ]
    \ar[out=-160, in=-60,
      looseness=3.4,
      shorten=-3pt,
      "\scalebox{1.4}{${
          \hspace{1pt}
          \mathclap{
            \necessarily_{\mathrlap{\!{}_{\scalebox{.6}{\colorbox{white}{$\!\!W\!$}}}}}
          }
          \hspace{3pt}
        }$}"{pos=.25, description},
      "{
        \scalebox{.7}{
          \hspace{-40pt}
          \color{darkorange}
          \bf
          necessarily
        }
      }"{swap, pos=.59, yshift=-2.5pt}
    ]
    \quad
  \ar[
    rr,
    shift left=14pt,
    "{
      \overset{
        \mathclap{
          \raisebox{3pt}{
            \scalebox{.7}{
              \color{darkgreen}
              \bf
              dependent co-product
            }
          }
        }
      }{
        \coprod_{{}_W}
      }
    }"
  ]
  \ar[
    from=rr,
    "{
      \times W
    }"{description}
  ]
  \ar[
    rr,
    shift right=14pt,
    "{
      \underset{
        \mathclap{
          \raisebox{-3pt}{
            \scalebox{.7}{
              \color{darkgreen}
              \bf
              dependent product
            }
          }
        }
      }{
        \prod_{{}_W}
      }
    }"{swap}
  ]
  \ar[
    rr,
    phantom,
    shift left=8pt,
    "\scalebox{.7}{$\bot$}"
  ]
  \ar[
    rr,
    phantom,
    shift right=8pt,
    "\scalebox{.7}{$\bot$}"
  ]
  &&
  \quad
  \ClassicalTypes
    \mathrlap{
      \hspace{20pt}
      \raisebox{1pt}{
      \scalebox{.7}{
        \color{darkblue}
        \bf
        potential data
      }
      }
    }
    \ar[out=120, in=20,
      looseness=4,
      shorten <=-2pt,
      shorten >=-3pt,
      "\raisebox{-2pt}{${
          \hspace{7pt}
          \mathclap{
            \randomly_{\!\scalebox{.75}{$W$}}
          }
          \hspace{2pt}
        }$}"{pos=.7, description},
      "{
        \scalebox{.7}{
          \hspace{23pt}
          \color{darkorange}
          \bf
          randomly
        }
      }"{pos=.4, yshift=2pt}
    ]
    \ar[out=5, in=-5,
      looseness=8.5,
      phantom,
      "{\scalebox{.7}{$\bot$}}"{yshift=1pt}
    ]
    \ar[out=-120, in=-20,
      looseness=4,
      shorten <=-2pt,
      shorten >=-3pt,
      "\scalebox{1.1}{${
          \hspace{4pt}
          \mathclap{
            \indefinitely_{\!{}_{\scalebox{.7}{$W$}}}
          }
          \hspace{1pt}
        }$}"{pos=.7, description},
      "{
        \scalebox{.68}{
          \hspace{40pt}
          \color{darkorange}
          \bf
          indefinitely
        }
      }"{swap, pos=.398, yshift=-3pt}
    ]
\end{tikzcd}
$
\end{tabular}

==> (inline-34) <==
\begin{tabular}{c}
            Finite classical
            context
            \\
            (parameters, measurement
            \\
            results: ``possible worlds'')
          \end{tabular}
        }
      }
    }
    &[-30pt]
      W
        \ar[
      rr,
      "{ p_{{}_W} }"{
        description
      },
      "{
        \scalebox{.6}{
          \color{darkgreen}
          \bf
          display map
        }
      }"{yshift=3pt}
    ]
    &&
    \Gamma
    &[-30pt]
      \mathclap{
      \raisebox{+3pt}{
        \color{darkblue}
        \bf
        \scalebox{.7}{
          \begin{tabular}{c}
            Reference context
            \\
            (classes of ``worlds'')
          \end{tabular}
        }
      }
    }
    &[-20pt]
    {}
    \ar[
      dd,
      -,
      shorten=-1cm
    ]
    &[-30pt]
    \\[-15pt]
    \scalebox{.7}{
      \def\arraystretch{.9}
      \color{darkblue}
      \bf
      \begin{tabular}{c}
        Classical type system
        \\
        dependent on context
      \end{tabular}
\begin{tabular}{c}
            dependent
            \\
            co-product
          \end{tabular}
\begin{tabular}{c}
        Classical (intuit.)
        \\
        type system
      \end{tabular}
    }
    &[-20pt]
    &[-20pt]
   \colorbox{lightgray}{
   \hspace{-17pt}
   \scalebox{\termscale}{
      \def\arraystretch{1}
      \begin{tabular}{c}
        Classical base change /
        \\
        classical quantification
      \end{tabular}
    }
   \hspace{-15pt}
   }
    \\[+7pt]
    \scalebox{.7}{
      \def\arraystretch{.9}
      \color{darkblue}
      \bf
      \begin{tabular}{c}
        Linear
        type system
        \\
        in classical context
      \end{tabular}
\begin{tabular}{c}
            dependent
            \\
            direct sum
          \end{tabular}
\begin{tabular}{c}
        Linear
        \\
        type system
      \end{tabular}
    }
    &[-20pt]
    {}
    &[-20pt]
  \colorbox{lightolive}{
  \hspace{-17pt}
  \scalebox{\termscale}{
      \def\arraystretch{1}
      \begin{tabular}{c}
        Quantum base change
        \\
        / Motivic Yoga
      \end{tabular}

==> (inline-35) <==
\begin{tabular}{|c|}
\hline
  \bf
  Epistemic entailments in Quantum modal logic
\\
\hline
\hline
$
  \begin{tikzcd}[
    column sep=48pt
  ]
    &[-50pt]
    \underset{W}{\necessarily}
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \counit
          {\necessarily_{{}_W}}
          {\HilbertSpace{H}_\bullet}
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          necessity counit
        }
      }"{swap}
    ]
    &&
    \HilbertSpace{H}_\bullet
    &[+5pt]
    \ar[
      ddd,
      -,
      dashed,
      gray,
      line width=1pt,
      shift right=37pt,
      shorten <=-22pt,
      shorten >=-22pt
    ]
    &[-50pt]
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \unit{
          \scalebox{\termscale}{$\possibly_{{}_W}$}
        }
        {\HilbertSpace{H}_\bullet}
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          possibility unit
        }
      }"{swap}
    ]
    &&
    \underset{W}{\possibly}
    \HilbertSpace{H}_\bullet
    \\[-2pt]
    {\color{purple}w} \isa W
    \;\vdash\;
    &
    \underset
      {w'}
      {\scalebox{1.4}{$\oplus$}}
    \HilbertSpace{H}_{w}
    \ar[
      rr,
      "{
        \scalebox{1.2}{$\oplus$}_{w'}
        \vert \psi_{w'} \rangle
        \;\;\mapsto\;\;
        \vert \psi_{\color{purple}w}\rangle
      }",
      "{
        \scalebox{.7}{
          \rm
          quantum
          \color{darkorange}
          \bf
          state collapse
        }
      }"{swap}
    ]
    &&
    \HilbertSpace{H}_{\color{purple}w}
    &
    \hspace{-.5mm}
    {\color{purple}w} \isa W \;\vdash\;
    &
    \HilbertSpace{H}_{\color{purple}w}
    \ar[
      rr,
      "{
        \vert \psi_{\color{purple}w} \rangle
        \;\;\mapsto\;\;
        \scalebox{1.2}{$\oplus$}_{w'}
        \delta^{w'}_{{\color{purple}w}}
        \vert \psi_{\color{purple}w}\rangle
      }"{yshift=-1pt},
      "{
        \scalebox{.7}{
          \rm
          quantum
          \color{darkorange}
          \bf
          state preparation
        }
      }"{swap}
    ]
    &&
    \underset{w'}{\scalebox{1.4}{$\oplus$}}
    \HilbertSpace{H}_{w'}
    \\[+30pt]
    \ar[
      rrrrrrr,
      -,
      dashed,
      gray,
      line width=1.8pt,
      shift left=40pt,
      shorten <=-31pt,
      shorten >=-38pt,
      "{
        \scalebox{.7}{
          \color{gray}
          ``
          what is actual is possible
          ''
        }
      }"{pos=.87, yshift=2pt},
      "{
        \scalebox{.7}{
          \color{gray}
          ``
          what is necessary
          is actualized
          ''
        }
      }"{pos=.25, yshift=2pt},
      "{
        \scalebox{.7}{
          \color{gray}
          ``
            what is random
            exists
            potentially
          ''
        }
      }"{swap, pos=.25, yshift=-2pt},
      "{
        \scalebox{.7}{
          \color{gray}
          ``
            what exists potentially
            is
            indeterminate
          ''
        }
      }"{swap, pos=.87, yshift=-2pt}
    ]
    &
    \underset{
      W
    }{\randomly}
    \HilbertSpace{H}
    \ar[
      rr,
      hook,
      "{
        \counit
          {
            \scalebox{\termscale}{$\randomly_{\!{}_W}$}
          }
          {\HilbertSpace{H}}
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          randomness counit
        }
      }"{swap}
    ]
    &&
    \HilbertSpace{H}
    &
    &
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \unit
          {\indefinitely_B}
          {\HilbertSpace{H}}
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          indefiniteness unit
        }
      }"{swap}
    ]
    &&
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
    \\[-6pt]
    &
    \underset
      {w}
      {\osum}
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \oplus_w \vert \psi_w\rangle
        \;\;\mapsto\;\;
        \sum_w \vert \psi_w\rangle
      }",
      "{
        \scalebox{.7}{
          \rm quantum
          \color{darkorange}
          \bf
          superposition
        }
      }"{swap}
    ]
    &&
    \HilbertSpace{H}
    &
    {}
    &
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \vert \psi \rangle
        \;\;\mapsto\;\;
        \scalebox{1.2}{$\oplus$}_w \vert \psi \rangle
      }",
      "{
        \scalebox{.7}{
          \rm quantum
          \color{darkorange}
          \bf
          parallelism
        }
      }"{swap}
    ]
    &&
    \underset
      {W}
      {\osum}
    \HilbertSpace{H}
  \end{tikzcd}
$
\\[-18pt]
\\
\hline
\end{tabular}

==> (inline-36) <==
\begin{tabular}{ll}
\def\arraystretch{2}
\begin{tabular}{|c|c|}
  \hline
  \multicolumn{2}{|c|}{
    \bf
    Frobenius structure
    on
    $
      \quantized W
      \;=\;
      \osum_{{}_W}
      \mathbbm{1}
    $
  }
  \\
  \hline
 \bf Algebra structure
 &
 \bf
 Coalgebra structure
 \\
 \hline
 \hline
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=4pt
  ]
    {}
    \\[2pt]
    \mathbbm{1}
    \ar[
      rr,
      "{
        \mathrm{unit}_{{}_{\quantized W}}
      }"
    ]
    &&
    \quantized W
    \\
  \scalebox{.8}{$   1  $}
    &\mapsto&
   \scalebox{.8}{$  \oplus_w \vert w \rangle $}
  \\[5pt]
  \hline
  \\[9pt]
    \quantized W
    \otimes
    \quantized W
    \ar[
      rr,
      "{
        \mathrm{prod}_{{}_{\quantized W}}
      }"
    ]
    &&
    \quantized W
    \\
  \scalebox{.8}{$   \vert w_1 \rangle
    \otimes
    \vert w_2 \rangle
    $}
    &\mapsto&
  \scalebox{.8}{$   \delta_{w_1}^{w_2}
    \,
    \vert w_2 \rangle
    $}
  \end{tikzcd}
$
&
\begin{tikzcd}[sep=0pt]
    {}
    \\[2pt]
  \quantized W
  \ar[
    rr,
    "{
      \mathrm{counit}_{{}_{\quantized W}}
    }"
  ]
  &
  {\phantom{---}}
  &
 \mathbbm{1}
  \\
 \scalebox{.8}{$  \vert w \rangle $}
  &\mapsto&
 \scalebox{.8}{$  1$}
 \\[5pt]
  \hline
  \\[9pt]
 \quantized W
  \ar[
    rr,
    "{
      \mathrm{coprod}_{{}_{\quantized W}}
    }"
  ]
  &&
 \quantized W
  \otimes
  \quantized W
  \\
 \scalebox{.8}{$  \vert w \rangle
 $}
  &\mapsto&
 \scalebox{.8}{$
 \vert w \rangle
  \otimes
  \vert w \rangle
  $}
\end{tikzcd}
\\
\hline
\end{tabular}
&
\adjustbox{fbox}{
$
  \begin{tikzcd}[
    column sep=9pt,
    row sep=4pt
  ]
    \mathclap{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Quantum
        \\
        indefiniteness
      \end{tabular}
    }
    }
    &&
    \mathclap{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Quantum
        \\
        randomness
      \end{tabular}
    }
    }
    \\
    \mathclap{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        quantum
        \\
        reader
      \end{tabular}
    }
    }
    &
    \mathclap{
    \scalebox{.7}{
      \color{purple}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        quantum
        \\
        (co)writer
      \end{tabular}
    }
    }
    &
    \mathclap{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        quantum
        \\
        co-reader
      \end{tabular}
    }
    }
    \\
    \underset{W}{\indefinitely}
    \ar[r, phantom, "{ \simeq }"]
    &
    (\quantized W)
    \mathrm{Write}
    \ar[r, phantom, "{ \simeq }"]
    &
    \underset{W}{\randomly}
    \\
    \mathrm{Monads}
    &
    \mathrm{FrobMonads}
    \ar[r]
    \ar[l]
    &
    \mathrm{CoMonads}
  \end{tikzcd}
$
\hspace{-10pt}
}
\end{tabular}
\begin{tabular}{|l||l|}
\hline
\raisebox{-6pt}{
\rotatebox[origin=c]{90}{\bf Measurement }
}
&
$
  \begin{tikzcd}[
    column sep=58pt,
    row sep=16pt
  ]
    {}
    \\[-8pt]
    \scalebox{.7}{
      \bf
      epistemic
    }
    &[-24pt]
    \underset{W}{\necessarily}
    \,
    (\underset{W}{\mathbbm{1}}
    \!\otimes\!
    \HilbertSpace{H})
    \ar[
      rr,
      "{
        \counit
          { \necessarily_{{}_W} }
          { \HilbertSpace{H} \otimes \mathbbm{1}_{\!{}_W} }
      }"
    ]
    \ar[
      d,
      |->,
      shorten=2pt,
      "{
        \underset{W}{\osum}
      }"{swap, xshift=-1pt}
    ]
    &&
    \underset{W}{\mathbbm{1}}
    \!\otimes\!
    \HilbertSpace{H}
    \ar[
      d,
      |->,
      shorten=2pt,
      "{
        \underset{W}{\osum}
      }"{swap, xshift=-1pt}
    ]
    &[10pt]
    \\
    \scalebox{.7}{
      \bf
      effective
    }
    &
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\indefinitely}
    \,
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \multiplication
         { \indefiniteness_{{}_W} }
         { \HilbertSpace{H} }
      }"
    ]
    &&
    \underset{W}{\indefinitely}
    \,
    \HilbertSpace{H}
    \ar[
      from=r,
      "{
        \unit
          { \indefinitely_{{}_W} }
          { \HilbertSpace{H} }
      }"{swap}
    ]
    &
    \HilbertSpace{H}
    \\[-20pt]
    &
    \rotatebox{90}{$\xleftrightarrow{\;\sim\;}$}
    &&
    \rotatebox{90}{$\xleftrightarrow{\;\sim\;}$}
    &
    \rotatebox{90}{$\xleftrightarrow{\;\sim\;}$}
    \\[-20pt]
    \scalebox{.7}{
      \bf
      algebraic
    }
    &
    \quantized W
    \otimes
    \quantized W
    \otimes
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \mathrm{prod}_{{}_{\quantized W}}
        \,\otimes\,
        \mathrm{id}_{{}_{\HilbertSpace{H}}}
      }",
      "{\;\;\;
        \vert
          w_1
          ,\,
          w_2
        \rangle
        \otimes
        \vert \psi \rangle
        \,\mapsto\,
        \delta_{w_1}^{w_2}
        \vert
          w_2
        \rangle
        \otimes
        \vert \psi \rangle
      }"{swap, yshift=-4pt, pos=.42},
    ]
    &&
    \quantized W
    \otimes
    \HilbertSpace{H}
    \ar[
      from=r,
      "{
        \mathrm{unit}_{{}_{\quantized W}}
        \,\otimes\,
        \mathrm{id}_{{}_{\HilbertSpace{H}}}
      }"{swap},
      "{
        \sum_{w} \vert w \rangle
        \otimes
        \vert \psi \rangle
        \,\mapsfrom\,
        1 \otimes \vert \psi \rangle
      }"{yshift=-5pt}
    ]
    &
    \mathbbm{1}
    \otimes
    \HilbertSpace{H}
    \\[-10pt]
    {}
  \end{tikzcd}
$
\\
\hline
\rotatebox[origin=c]{90}{\bf
State preparation }
&
$
  \begin{tikzcd}[
    column sep=50pt,
    row sep=16pt
  ]
    {}
    \\[-10pt]
    \scalebox{.7}{\bf epistemic}
    &[-15pt]
    &[-7pt]
    &[-7pt]
    \underset{W}{\mathbbm{1}}
    \!\otimes\!
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \unit
          { \possibly_{{}_W} }
          {
            \HilbertSpace{H}
            \otimes
            \mathbbm{1}_{\!{}_W}
          }
      }"
    ]
    \ar[
      d,
      |->,
      shorten=2pt,
      "{
        \underset{W}{\osum}
      }"{swap, xshift=-1pt}
    ]
    &
    \phantom{-}
    &
    \underset{W}{\possibly}
    \,
    \underset{W}{\mathbbm{1}}
    \!\otimes\!
    \HilbertSpace{H}
    \ar[
      d,
      |->,
      shorten=2pt,
      "{
        \underset{W}{\osum}
      }"{swap, xshift=-1pt}
    ]
    \\
    \scalebox{.7}{\bf effective}
    &
    \HilbertSpace{H}
    \ar[
      from=rr,
      "{
        \counit
          { \randomly_{{}_W} }
          { \HilbertSpace{H} }
      }"{swap}
    ]
    &&
    \underset{W}{\randomly}
    \HilbertSpace{H}T
    \ar[
      rr,
      "{
        \comultiplication
          { \randomly_{{}_W} }
          { \HilbertSpace{H} }
      }"
    ]
    &&
    \underset{W}{\randomly}
    \underset{W}{\randomly}
    \HilbertSpace{H}
    \\[-20pt]
    &
    \rotatebox{90}{$\xleftrightarrow{\;\sim\;}$}
    &&
    \rotatebox{90}{$\xleftrightarrow{\;\sim\;}$}
    &&
    \rotatebox{90}{$\xleftrightarrow{\;\sim\;}$}
    \\[-20pt]
    \scalebox{.7}{\bf algebraic}
    &
    \HilbertSpace{H}
    \ar[
      from=rr,
      "{
        \mathrm{counit}_{{}_{\quantized W}}
      }"{swap},
      "{
        \vert \psi \rangle
        \,\mapsfrom\,
        \vert w \rangle
        \,\otimes\,
        \vert \psi \rangle
      }"{yshift=-2pt}
    ]
    &&
    \quantized W
    \otimes
    \HilbertSpace{H}
    \ar[
      rr,
      "{
         \mathrm{coprod}_{{}_{\quantized W}}
         \otimes
         \mathrm{id}_{\HilbertSpace{H}}
      }",
      "{
        \vert w \rangle
        \otimes
        \vert \psi \rangle
        \,\mapsto\,
        \vert w \rangle
        \otimes
        \vert w \rangle
        \otimes
        \vert \psi \rangle
      }"{swap, yshift=-4pt}
    ]
    &&
    \quantized W
    \otimes
    \quantized W
    \otimes
    \HilbertSpace{H}
    \\[-10pt]
    {}
  \end{tikzcd}
$
\\
\hline
\end{tabular}

==> (inline-37) <==
\begin{array}{cl}
  &
    \mbox{
    \hspace{-.8cm}
    {\bf
    Symmetric monoidal structure on
    the $\indefiniteness_W$-monad}
    (cf. Prop. \ref{IndefinitenessModalityIsStrong}):
    }
  \\[-10pt]
  \\
  \rotatebox[origin=c]{90}{\bf structure}
  &
  \begin{tikzcd}[row sep=0pt]
    \big(
      \underset{W}{\indefinitely}
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
      \underset{W}{\indefinitely}
      \HilbertSpace{H}'
    \big)
    \ar[
      rr,
      "{
         \pair
         {\indefinitely_W}
         {
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}'
         }
      }"
    ]
    &&
    \underset{W}{\indefinitely}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
    \\
    \big(w \mapsto \vert\psi_w\rangle\big)
    \otimes
    \big(w' \mapsto \vert\psi'_{w'}\rangle\big)
    &\mapsto&
    \big(
      w
        \mapsto
      \vert\psi_{w}\rangle
      \!\otimes\!
      \vert\psi'_{w}\rangle
    \big)
  \end{tikzcd}
  \\[-10pt]
  \\
  \rotatebox[origin=c]{90}{\bf monad}
  &
\begin{array}{l}
  \begin{tikzcd}[sep=2pt]
    \HilbertSpace{H} \otimes \HilbertSpace{H}'
    \ar[
      rrrr,
      "{
        \big(
          \unit
            { \indefinitely_W }
            { \HilbertSpace{H} }
        \big)
        \otimes
        \big(
          \unit
            { \indefinitely_W }
            { \HilbertSpace{H}' }
        \big)
      }"
    ]
    \ar[
      dddd,
      equals
    ]
    &[-10pt]&&&[-20pt]
    \big(
      \underset{W}{\indefinitely}
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
      \underset{W}{\indefinitely}
      \HilbertSpace{H}'
    \big)
    \ar[
      dddd,
      "{
        \pair
          {\indefinitely_W}
          {
            \HilbertSpace{H}
              \otimes
            \HilbertSpace{H}'
          }
      }"
    ]
    \\[-5pt]
    &
      \scalebox{\termscale}{$
      \vert \psi\rangle
      \otimes
      \vert \psi' \rangle
      $}
      &\scalebox{\termscale}{$\mapsto$}&
      \scalebox{\termscale}{$
      \big(
        w \mapsto \vert \psi_w \rangle
      \big)
      \otimes
      \big(
        w \mapsto \vert \psi'_w \rangle
      \big)
      $}
    \\
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsto$}}
    &&
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsto$}}
    \\
    &
      \scalebox{\termscale}{$
      \vert \psi\rangle
      \otimes
      \vert \psi' \rangle
      $}
    &\scalebox{\termscale}{$\mapsto$}&
    \scalebox{\termscale}{$
    \big(
      w \mapsto
      \vert \psi_w \rangle
      \otimes
      \vert \psi'_w \rangle
    \big)
    $}
    \\[-6pt]
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}'
    \ar[
      rrrr,
      "{
        \unit
          { \indefinitely_W }
          {
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}'
          }
      }"{swap}
    ]
    &&&&
    \underset{W}{\indefinitely}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
  \end{tikzcd}
  \\[-20pt]
  \\
  \begin{tikzcd}[
    row sep=4pt,
    column sep=0pt
  ]
    \big(
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\indefinitely}
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\indefinitely}
      \HilbertSpace{H}'
    \big)
    \ar[
      rrrr,
      "{
        \big(
        \join
          { \indefinitely_W }
          { \HilbertSpace{H} }
        \big)
        \otimes
        \big(
        \join
          { \indefinitely_W }
          { \HilbertSpace{H}' }
        \big)
      }"
    ]
    \ar[
      dd,
      "{
         \pair
           { \indefinitely_W }
           {
             \indefinitely_W \HilbertSpace{H}
             ,\,
             \indefinitely_W \HilbertSpace{H}'
           }
      }"{swap}
    ]
    &[-35pt]&&&[-30pt]
    \big(
    \underset{W}{\indefinitely}
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\indefinitely}
      \HilbertSpace{H}'
    \big)
    \ar[
      dddd,
      "{
        \pair
          { \indefinitely_W }
          { \HilbertSpace{H}, \HilbertSpace{H}' }
      }"
    ]
    \\[-5pt]
    &
    \scalebox{\termscale}{$
    \big(
      (w,w') \mapsto \vert \psi_{w,w'} \rangle
    \big)
    \otimes
    \big(
      (w,w') \mapsto \vert \psi'_{w,w'} \rangle
    \big)
    $}
    &
    \scalebox{\termscale}{$\mapsto$}
    &
    \scalebox{\termscale}{$
    \big(
      w \mapsto \vert \psi_{w,w} \rangle
    \big)
    \otimes
    \big(
      w \mapsto \vert \psi'_{w,w} \rangle
    \big)
    $}
    \\
    \underset{W}{\indefinitely}
    \Big(
      \big(
        \underset{W}{\indefinitely}
        \HilbertSpace{H}
      \big)
      \otimes
      \big(
        \underset{W}{\indefinitely}
        \HilbertSpace{H}'
      \big)
    \Big)
    \ar[
      dd,
      "{
        \underset{W}{\indefinitely}
        \big(
          \pair
            { \indefinitely_W }
            { \HilbertSpace{H}, \HilbertSpace{H}' }
        \big)
      }"{swap}
    ]
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsto$}}
    &&
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsto$}}
    \\
    &
    \scalebox{\termscale}{$
    \big(
      (w,w') \mapsto
      \vert \psi_{w,w'} \rangle
      \otimes
      \vert \psi'_{w,w'} \rangle
    \big)
    $}
    &\scalebox{\termscale}{$\mapsto$}&
    \scalebox{\termscale}{$
    \big(
      w \mapsto
      \vert \psi_{w,w} \rangle
      \otimes
      \vert \psi'_{w,w} \rangle
    \big)
    $}
    \\[-10pt]
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\indefinitely}
    \,
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
    \ar[
      rrrr,
      "{
        \join
          { \indefinitely_W }
          {
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}'
          }
      }"{swap}
    ]
    &&&&
    \underset{W}{\indefinitely}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
  \end{tikzcd}
\end{array}
  \\[-15pt]
  \\
  \rotatebox[origin=c]{90}{\bf monoidal}
  &
  \begin{array}{l}
  \begin{tikzcd}[row sep=0pt, column sep=15pt]
    &&&[-23pt]&[-29pt]
    \Big(
    \underset{W}{\indefinitely}
    \TensorUnit
    \Big)
    \otimes
    \Big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
    \Big)
    \ar[
      dddd,
      "{
        \pair
         { \indefinitely_W }
         {
           \TensorUnit
           ,
           \HilbertSpace{H}
         }
      }"
    ]
    \\
    &&&
    \scalebox{\termscale}{$
      \big(
        w \mapsto 1
      \big)
      \otimes
      \big(
        w \mapsto \vert\psi_w \rangle
      \big)
    $}
    \\
    &&
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\longmapsto$}}
    \\
    &
    \scalebox{\termscale}{$
    1 \otimes
    \big(
      w \mapsto \vert\psi_w \rangle
    \big)
    $}
    \ar[
      uurr,
      |->,
      shorten=14pt
    ]
    &\scalebox{\termscale}{$\longmapsto$}&
    \scalebox{\termscale}{$
    \big(
      w \mapsto \vert\psi_w \rangle
    \big)
    $}
    \\[-5pt]
    \TensorUnit
    \otimes
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
    \ar[
      rrrr,
      equals
    ]
    \ar[
      uuuurrrr,
      bend left=18,
      "{
        \unit
          { \indefinitely_W }
          {
            \TensorUnit
          }
        \otimes
        \mathrm{id}
      }"{sloped}
    ]
    &&&&
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
  \end{tikzcd}
  \\[-20pt]
  \\
  \begin{tikzcd}[sep=0pt]
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}'
    \big)
    \otimes
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}''
    \big)
    \ar[
      rrrr,
      "{
        \big(
          \pair
            { \indefinitely_W }
            {
              \HilbertSpace{H}
              \otimes
              \HilbertSpace{H}'
            }
        \big)
        \otimes
        \mathrm{id}
      }"
    ]
    \ar[
      dddd,
      "{
        \mathrm{id}
        \otimes
        \big(
          \pair
            { \indefinitely_W }
            {
              \HilbertSpace{H}
              ,
              \HilbertSpace{H}'
            }
        \big)
      }"{swap}
    ]
    &[-50pt]&&&[-45pt]
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}'
    \big)
    \otimes
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}''
    \big)
    \ar[
      dddd,
      "{
        \pair
          { \indefinitely_W }
          {
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}'
            ,
            \HilbertSpace{H}''
          }
      }"
    ]
    \\[-5pt]
    &
    \scalebox{\termscale}{$
      \big(
        w
          \mapsto
        \vert\psi_w\rangle
      \big)
      \otimes
      \big(
        w
          \mapsto
        \vert\psi'_w\rangle
      \big)
      \otimes
      \big(
        w
          \mapsto
        \vert\psi''_w\rangle
      \big)
    $}
    &\scalebox{\termscale}{$\mapsto$}&
    \scalebox{\termscale}{$
      \big(
        w
          \mapsto
        \vert\psi_w\rangle
        \otimes
        \vert\psi'_w\rangle
      \big)
      \otimes
      \big(
        w
          \mapsto
        \vert\psi''_w\rangle
      \big)
    $}
    \\
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsto$}}
    &&
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsto$}}
    \\
    &
    \scalebox{\termscale}{$
    \big(
      w \mapsto \vert \psi_w \rangle
    \big)
    \otimes
    \big(
      w \mapsto
      \vert \psi'_w\rangle
      \otimes
      \vert \psi''_w\rangle
    \big)
    $}
    &\scalebox{\termscale}{$\mapsto$}&
    \scalebox{\termscale}{$
      \big(
        w \mapsto
        \vert \psi_w\rangle
        \otimes
        \vert \psi'_w\rangle
        \otimes
        \vert \psi''_w\rangle
      \big)
    $}
    \\[-5pt]
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\indefinitely}
    \HilbertSpace{H}'
    \otimes
    \HilbertSpace{H}''
    \big)
    \ar[
      rrrr,
      "{
        \pair
          { \indefinitely_W }
          {
            \HilbertSpace{H}
            ,
            \HilbertSpace{H}'
            \otimes
            \HilbertSpace{H}''
          }
      }"{swap}
    ]
    &&&&
    \underset{W}{\indefinitely}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
      \otimes
      \HilbertSpace{H}''
    \big)
  \end{tikzcd}
  \end{array}

==> (inline-38) <==
\begin{array}{cl}
  &
    \mbox{
    \hspace{-.8cm}
    {\bf
    Symmetric comonoidal structure on
    the $\randomness_W$-comonad}
    (cf. Prop. \ref{RandomnessModalityISCostrong}):
    }
  \\[-10pt]
  \\
  \rotatebox[origin=c]{90}{\bf structure}
  &
  \begin{tikzcd}[row sep=0pt]
    \big(
      \underset{W}{\randomly}
      \,
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
      \underset{W}{\randomly}
      \,
      \HilbertSpace{H}'
    \big)
    \ar[
      from=rr,
      "{
         \copair
         {\randomly_W}
         {
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}'
         }
      }"{swap}
    ]
    &&
    \underset{W}{\randomly}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
    \\
    \big(w,\,\vert\psi\rangle\big)
    \otimes
    \big(w,\, \vert\psi'\rangle\big)
    &\mapsfrom&
    \big(
      w,\,
      \vert\psi\rangle
      \!\otimes\!
      \vert\psi'\rangle
    \big)
  \end{tikzcd}
  \\[-10pt]
  \\
  \rotatebox[origin=c]{90}{\bf comonad}
  &
\begin{array}{l}
  \begin{tikzcd}[sep=2pt]
    \HilbertSpace{H} \otimes \HilbertSpace{H}'
    \ar[
      from=rrrr,
      "{
        \big(
          \counit
            { \randomly_W }
            { \HilbertSpace{H} }
        \big)
        \otimes
        \big(
          \counit
            { \randomly_W }
            { \HilbertSpace{H}' }
        \big)
      }"{swap}
    ]
    \ar[
      dddd,
      equals
    ]
    &[-10pt]&&&[-10pt]
    \big(
      \underset{W}{\randomly}
      \,
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
      \underset{W}{\randomly}
      \,
      \HilbertSpace{H}'
    \big)
    \ar[
      from=dddd,
      "{
        \copair
          {\randomly_W}
          {
            \HilbertSpace{H}
              \otimes
            \HilbertSpace{H}'
          }
      }"{swap}
    ]
    \\[-10pt]
    &
      \scalebox{\termscale}{$
      \vert \psi\rangle
      \otimes
      \vert \psi' \rangle
      $}
      &\scalebox{\termscale}{$\mapsfrom$}&
      \scalebox{\termscale}{$
      \big(
        w,\, \vert \psi \rangle
      \big)
      \otimes
      \big(
        w \vert \psi' \rangle
      \big)
      $}
    \\
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsfrom$}}
    &&
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsfrom$}}
    \\
    &
      \scalebox{\termscale}{$
      \vert \psi\rangle
      \otimes
      \vert \psi' \rangle
      $}
    &\scalebox{\termscale}{$\mapsfrom$}&
    \scalebox{\termscale}{$
    \big(
      w,\,
      \vert \psi \rangle
      \otimes
      \vert \psi' \rangle
    \big)
    $}
    \\[-10pt]
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}'
    \ar[
      from=rrrr,
      "{
        \counit
          { \randomly_W }
          {
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}'
          }
      }"
    ]
    &&&&
    \underset{W}{\randomly}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
  \end{tikzcd}
  \\[-20pt]
  \\
  \begin{tikzcd}[
    row sep=4pt,
    column sep=0pt
  ]
    \big(
    \underset{W}{\randomly}
    \,
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\randomly}
    \,
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}'
    \big)
    \ar[
      from=rrrr,
      "{
        \big(
        \duplicate
          { \randomly_W }
          { \HilbertSpace{H} }
        \big)
        \otimes
        \big(
        \duplicate
          { \randomly_W }
          { \HilbertSpace{H}' }
        \big)
      }"{swap}
    ]
    \ar[
      from=dd,
      "{
         \copair
           { \randomly_W }
           {
             \randomly_W \HilbertSpace{H}
             ,\,
             \randomly_W \HilbertSpace{H}'
           }
      }"
    ]
    &[-30pt]&&&[-30pt]
    \big(
    \underset{W}{\randomly}
      \,
      \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\randomly}
      \,
      \HilbertSpace{H}'
    \big)
    \ar[
      from=dddd,
      "{
        \copair
          { \randomly_W }
          { \HilbertSpace{H}, \HilbertSpace{H}' }
      }"{swap}
    ]
    \\[-9pt]
    &
    \scalebox{\termscale}{$
    \big(
      (w,w),\, \vert \psi \rangle
    \big)
    \otimes
    \big(
      (w,w),\, \vert \psi' \rangle
    \big)
    $}
    &
    \scalebox{\termscale}{$\mapsfrom$}
    &
    \scalebox{\termscale}{$
    \big(
      w,\, \vert \psi \rangle
    \big)
    \otimes
    \big(
      w,\, \vert \psi' \rangle
    \big)
    $}
    \\
    \underset{W}{\randomly}
    \Big(
      \big(
        \underset{W}{\randomly}
        \,
        \HilbertSpace{H}
      \big)
      \otimes
      \big(
        \underset{W}{\randomly}
        \,
        \HilbertSpace{H}'
      \big)
    \Big)
    \ar[
      from=dd,
      "{
        \underset{W}{\randomly}
        \big(
          \copair
            { \randomly_W }
            { \HilbertSpace{H}, \HilbertSpace{H}' }
        \big)
      }"
    ]
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsfrom$}}
    &&
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsfrom$}}
    \\
    &
    \scalebox{\termscale}{$
    \big(
      (w,w),
      \vert \psi \rangle
      \otimes
      \vert \psi' \rangle
    \big)
    $}
    &\scalebox{\termscale}{$\mapsfrom$}&
    \scalebox{\termscale}{$
    \big(
      w,\,
      \vert \psi \rangle
      \otimes
      \vert \psi' \rangle
    \big)
    $}
    \\[-10pt]
    \underset{W}{\randomly}
    \,
    \underset{W}{\randomly}
    \,
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
    \ar[
      from=rrrr,
      "{
        \duplicate
          { \randomly_W }
          {
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}'
          }
      }"
    ]
    &&&&
    \underset{W}{\randomly}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
    \big)
  \end{tikzcd}
\end{array}
  \\[-15pt]
  \\
  \rotatebox[origin=c]{90}{\bf comonoidal}
  &
  \begin{array}{l}
  \begin{tikzcd}[row sep=0pt, column sep=15pt]
    &&&[-23pt]&[-29pt]
    \Big(
    \underset{W}{\randomly}
    \TensorUnit
    \Big)
    \otimes
    \Big(
    \underset{W}{\randomly}
    \HilbertSpace{H}
    \Big)
    \ar[
      from=dddd,
      "{
        \copair
         { \randomly_W }
         {
           \TensorUnit
           ,
           \HilbertSpace{H}
         }
      }"{swap}
    ]
    \\
    &&&
    \scalebox{\termscale}{$
      \big(
        w,\, 1
      \big)
      \otimes
      \big(
        w,\, \vert\psi \rangle
      \big)
    $}
    \\
    &&
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\longmapsfrom$}}
    \\
    &
    \scalebox{\termscale}{$
    1 \otimes
    \big(
      w,\, \vert\psi \rangle
    \big)
    $}
    \ar[
      uurr,
      <-|,
      shorten=14pt
    ]
    &\scalebox{\termscale}{$\longmapsfrom$}&
    \scalebox{\termscale}{$
    \big(
      w,\, \vert\psi \rangle
    \big)
    $}
    \\[-5pt]
    \TensorUnit
    \otimes
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}
    \ar[
      rrrr,
      equals
    ]
    \ar[
      from=uuuurrrr,
      bend right=18,
      "{
        \counit
          { \randomly_W }
          {
            \TensorUnit
          }
        \otimes
        \,
        \mathrm{id}
      }"{sloped}
    ]
    &&&&
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}
  \end{tikzcd}
  \\[-20pt]
  \\
  \begin{tikzcd}[sep=0pt]
    \big(
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}'
    \big)
    \otimes
    \big(
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}''
    \big)
    \ar[
      from=rrrr,
      "{
        \big(
          \copair
            { \randomly_W }
            {
              \HilbertSpace{H}
              \otimes
              \HilbertSpace{H}'
            }
        \big)
        \otimes
        \,
        \mathrm{id}
      }"{swap}
    ]
    \ar[
      from=dddd,
      "{
        \mathrm{id}
        \otimes
        \big(
          \copair
            { \randomly_W }
            {
              \HilbertSpace{H}
              ,
              \HilbertSpace{H}'
            }
        \big)
      }"
    ]
    &[-57pt]&&&[-45pt]
    \big(
    \underset{W}{\randomly}
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}'
    \big)
    \otimes
    \big(
    \underset{W}{\randomly}
    \HilbertSpace{H}''
    \big)
    \ar[
      from=dddd,
      "{
        \copair
          { \randomly_W }
          {
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}'
            ,
            \HilbertSpace{H}''
          }
      }"{swap}
    ]
    \\[-5pt]
    &
    \scalebox{\termscale}{$
      \big(
        w,\,
        \vert \psi \rangle
      \big)
      \otimes
      \big(
        w
        ,\,
        \vert\psi'_w\rangle
      \big)
      \otimes
      \big(
        w,\,
        \vert \psi'' \rangle
      \big)
    $}
    &\scalebox{\termscale}{$\mapsfrom$}&
    \scalebox{\termscale}{$
      \big(
        w,\,
        \vert \psi \rangle
        \otimes
        \vert \psi' \rangle
      \big)
      \otimes
      \big(
        w,\,
        \vert\psi''\rangle
      \big)
    $}
    \\
    &
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsfrom$}}
    &&
    \scalebox{\termscale}{\rotatebox[origin=c]{-90}{$\mapsfrom$}}
    \\
    &
    \scalebox{\termscale}{$
    \big(
      w,\, \vert \psi \rangle
    \big)
    \otimes
    \big(
      w,\,
      \vert \psi'\rangle
      \otimes
      \vert \psi''\rangle
    \big)
    $}
    &\scalebox{\termscale}{$\mapsfrom$}&
    \scalebox{\termscale}{$
      \big(
        w,\,
        \vert \psi\rangle
        \otimes
        \vert \psi'\rangle
        \otimes
        \vert \psi''\rangle
      \big)
    $}
    \\[-5pt]
    \big(
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}
    \big)
    \otimes
    \big(
    \underset{W}{\randomly}
    \,
    \HilbertSpace{H}'
    \otimes
    \HilbertSpace{H}''
    \big)
    \ar[
      from=rrrr,
      "{
        \copair
          { \indefinitely_W }
          {
            \HilbertSpace{H}
            ,
            \HilbertSpace{H}'
            \otimes
            \HilbertSpace{H}''
          }
      }"
    ]
    &&&&
    \underset{W}{\randomly}
    \big(
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}'
      \otimes
      \HilbertSpace{H}''
    \big)
  \end{tikzcd}
  \end{array}

==> (inline-39) <==
\begin{tabular}{ll}

  \begin{minipage}{5.3cm}
We may observe that, with \cref{QuantumEpistemicLogicViaDependentLinearTypes}, we now have available the natural data-typing of classical/quantum data
that is indicated on the right.

\medskip

Notice how the distinction between classical and quantum data is reflected by the application or not of the (co)monad $\indefinitely$ ($\necessarily$).

\medskip

Throughout
we use monadicity of
$\osum_{{}_W}$
(Prop. \ref{ActualQuantumDataIsInfinitenessModalPotentialData})
to translate
\eqref{EpistemicEffectivePerspective}
\begin{itemize}[leftmargin=.4cm]
\item
{\it epistemic typing}

via
$W$-dependent linear types
\end{itemize}
into
\begin{itemize}[leftmargin=.4cm]
\item
{\it effective typing}

via $\indefiniteness_{W}$-modal linear types.
\end{itemize}

\medskip

Besides the practical utility which we demonstrate in the following, the modal logic of this typing neatly reflects intuition,
as shown.

  \end{minipage}
  &
\def\arraystretch{2}
\begin{tabular}{|c||r|r|}
  \hline
  \multicolumn{2}{|c|}{\bf Classical/quantum register}
  &
  {\bf Controlled quantum register}
  \\
  \hline
  \hline
  \rotatebox[origin=c]{90}{
    \bf Symbolic
  }
  &
  \hspace{.5cm}
  \adjustbox{
    raise=-15pt
  }{
  \begin{tikzpicture}
    \draw[
      line width=.8
    ]
      (-.5,+.4+.04) to (1.6,+.4+.04);
    \draw[
      line width=.8
    ]
      (-.5,+.4-.04) to (1.6,+.4-.04);
    \draw[
      line width=1.8
    ]
      (-.5,-.4) to (1.6,-.4);
    \node
      at (-.8,+.4) {
        $W$
      };
    \node
      at (-.8,-.4) {
        $\HilbertSpace{H}$
      };
  \end{tikzpicture}
  }
  &
  \hspace{.5cm}
  \adjustbox{
    raise=-15pt
  }{
  \begin{tikzpicture}
    \draw[
      line width=1.8
    ]
      (-.5,+.4) to (1.9,+.4);
    \draw[
      line width=1.8
    ]
      (-.5,-.4) to (1.9,-.4);
    \node
      at (-.85,+.4) {
        $\quantized W$
      };
    \node
      at (-.8,-.4) {
        $\HilbertSpace{H}$
      };
  \end{tikzpicture}
  }
  \\
  \hline
  \multirow{2}{*}{
  \rotatebox[origin=c]{90}{
    \bf Epistemic \;\;
  } }
  &
  \scalebox{.7}{
    \color{gray}
    actual quantum data
  }
  &
  \scalebox{.7}{
    \color{gray}
    potential quantum data
  }
  \\
  &
  \def\arraystretch{.9}
  $
    \begin{tikzcd}[
      column sep=-2pt,
      row sep=0pt
    ]
      &
      \HilbertSpace{H}_\bullet
        &\isa&
        \QuantumTypes_{{}_W}
      \\
      \hline
      {\color{purple}w} \isa W
      \;
      \yields
      &
      \HilbertSpace{H}_{\color{purple}w}
      &\isa&
      \QuantumType
    \end{tikzcd}
  $
  &
  \def\arraystretch{.9}
  $
    \begin{tikzcd}[
      column sep=-3pt,
      row sep=0pt
    ]
      &
      \underset{W}{\necessarily}
      \HilbertSpace{H}_\bullet
        &\isa&
        \QuantumTypes_{{}_W}
      \\
      \hline
      {\color{purple}w} \isa W
      \;
      \yields
      &
      \underset{w'}{\osum}
      \HilbertSpace{H}_{w'}
      &\isa&
      \QuantumType
    \end{tikzcd}
  $
  \\
  \hline
  \multirow{2}{*}{
  \rotatebox[origin=c]{90}{
      \bf Effective \;\;\;\;\;\;\;
  }
  }
  &
  \scalebox{.7}{
    \color{gray}
    indefiniteness-handling quantum data
  }
  &
  \scalebox{.7}{
    \color{gray}
    free indefiniteness-handling quantum data
  }
  \\
  &
  \adjustbox{
    raise=-10pt
  }{
  \begin{tikzcd}[
    column sep=-3pt
  ]
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_{\bullet}
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          \indefinitely_{{}_W}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    &\isa&
    \Modales
      {\indefinitely_{{}_W}}
      {\QuantumTypes}
  \end{tikzcd}
  \hspace{-15pt}
  }
  &
  \adjustbox{
    raise=-14pt
  }{
  \begin{tikzcd}[
    column sep=0pt
  ]
    \underset{W}{\osum}
    \,
    \underset{W}{\necessarily}
    \,
    \HilbertSpace{H}_{\bullet}
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          \indefinitely_{{}_W}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[d, equals]
    &\isa&
    \Modales
      {\indefinitely_{{}_W}}
      {\QuantumTypes}
    \\
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_\bullet
    &\isa&
    \FreeModales
      { \indefinitely_{{}_W} }
      { \QuantumTypes }
    \ar[u, hook]
  \end{tikzcd}
  \hspace{-14pt}
  }
  \\
  \hline
\end{tabular}

\end{tabular}

\begin{center}
  \label{ControlledQuantumGatesTyping}
  \def\arraystretch{2}
  \tabcolsep=10pt
  \begin{tabular}{|c||r||r|}
  \hline
  \multicolumn{2}{|c||}
  {\bf Classically controlled quantum gate}
  &
  \multicolumn{1}{c|}{\bf Quantumly controlled quantum gate}
  \\
  \hline
  \hline
  \rotatebox[origin=c]{90}{
    {
      \scalebox{.9}{
        \bf
        Symbolic
      }
    }
  }
  &
  \adjustbox{raise=-20pt}{
      \begin{tikzpicture}
        \draw[line width=.6]
          (-2, .9+.04) to (+2, .9+.04);
        \draw[line width=.6]
          (-2, .9-.04) to (+2, .9-.04);
        \draw[fill=black] (0,.9) circle (.08);
        \draw (2.2, .9) node {
          \scalebox{.8}{$W$}
        };
        \draw (-2.2, .9) node {
          \scalebox{.8}{$W$}
        };
        \draw (2.2, 0) node {
          \scalebox{.8}{$\HilbertSpace{K}$}
        };
        \draw (-2.2, 0) node {
          \scalebox{.8}{$\HilbertSpace{H}$}
        };
        \draw (0,.9) to (0,0);
        \draw[line width=1.5]
          (-2, -0) to (+2, -0);
        \draw[
          fill=white,
          line width=1
        ]
          (-.4,-.4) rectangle (.4,.4);
        \draw (0,0) node {
          \scalebox{1}{
            $G$
          }
        };
      \end{tikzpicture}
    }
    &
    \adjustbox{raise=-20pt}{
      \begin{tikzpicture}
        \draw[line width=1.5]
          (-2.2, .9) to (+2.2, .9);
        \draw[fill=black] (0,.9) circle (.08);
        \draw (2.55, .9) node {
          \scalebox{.8}{$\quantized W$}
        };
        \draw (-2.53, .9) node {
          \scalebox{.8}{$\quantized W$}
        };
        \draw (2.5, 0) node {
          \scalebox{.8}{$\HilbertSpace{K}$}
        };
        \draw (-2.5, 0) node {
          \scalebox{.8}{$\HilbertSpace{H}$}
        };
        \draw (0,.9) to (0,0);
        \draw[line width=1.5]
          (-2.2, -0) to (+2.2, -0);
        \draw[
          fill=white,
          line width=1
        ]
          (-.4,-.4) rectangle (.4,.4);
        \draw (0,0) node {
          \scalebox{1}{
            $G$
          }
        };
      \end{tikzpicture}
    }
    \\
  \hline
  \rotatebox[origin=c]{90}{
    {
      \scalebox{.9}{
        \bf
        Epistemic
      }
    }
  }
  &
  $
  \begin{tikzcd}[
    row sep=6pt,
    column sep=50pt
  ]
    &[-30pt]
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        G_\bullet
      }",
      "{
        \scalebox{.7}{
          an
          {\color{darkorange} actual}
          entailment
        }
      }"{swap}
    ]
    &&
    \HilbertSpace{K}_\bullet
    \\
    {\color{purple}w} \isa W \;\;\vdash
    &
    \HilbertSpace{H}_{\color{purple}w}
    \ar[
      rr,
      "{
        G_{\color{purple}w}
      }"
    ]
    &&
    \HilbertSpace{K}_{\color{purple}w}
  \end{tikzcd}
  $
  &
  $
  \begin{tikzcd}[
    column sep=50pt,
    row sep=2pt
  ]
    {}
    \\[+6pt]
    &[-37pt]
    \underset{W}{\necessarily}
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \underset{W}{\necessarily}
        G_\bullet
      }",
      "{
        \scalebox{.7}{
          a
          {\color{darkorange}potential}
          entailment
        }
      }"{swap}
    ]
    &&
    \underset{W}{\necessarily}
    \HilbertSpace{K}_\bullet
    \\
    {\color{purple}w} \isa W \;\;\vdash
    &
    \underset{
      W
    }{\osum}
    \HilbertSpace{H}_{\bullet}
    \ar[
      rr,
      "{
        \underset{W}{\osum}
        \,
        G_{\bullet}
      }"{description, yshift=0pt}
    ]
    &&
    \underset{
      W
    }{\osum}
    \HilbertSpace{K}_{\bullet}
    \\
    {}
  \end{tikzcd}
  $
  \\
  \hline
  \rotatebox[origin=c]{90}{
    {
      \scalebox{.9}{
        \bf
        Effective
      }
    }
  }
  &
  $
  \begin{tikzcd}[
    row sep=17pt,
    column sep=50pt
  ]
    \\
    &
    \underset{W}{\osum}
    \HilbertSpace{H}_\bullet
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          \indefinitely_{{}_W}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[
      rr,
      "{
        \underset{W}{\osum}
        \,
        G_\bullet
      }"
    ]
    \ar[
      d,
      equals,
      "{
       \scalebox{.8}{
         if
         $\HilbertSpace{H}_\bullet = \HilbertSpace{H}$
       }
      }"{swap}
    ]
    &&
    \underset{W}{\osum}
    \HilbertSpace{K}_\bullet
    \ar[out=180-70, in=70,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          {\indefinitely_{{}_W}}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[
      d,
      equals,
      "{
        \scalebox{.8}{
          if
          $
            \HilbertSpace{K}_\bullet
            \,=\,
            \HilbertSpace{K}
          $
        }
      }"{swap}
    ]
    \\
    &
    \underset{W}{\indefinitely}
    \,
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \underset{W}{\indefinitely}
        G_\bullet
      }",
      "{
        \mathrm{bind}
        \big(
          \HilbertSpace{H}
          \xrightarrow{ G_\bullet }
          \indefinitely_{{}_W}
          \HilbertSpace{K}
        \big)
      }"{swap},
      "{
        \scalebox{.7}{
          a
          \scalebox{1.2}{$\indefinitely$}-{\color{darkorange}effectful}
          operation
        }
      }"{swap, yshift=-16pt}
    ]
    &&
    \underset{W}{\indefinitely}
    \,
    \HilbertSpace{K}
  \end{tikzcd}
  $
  &
  \begin{tikzcd}[
    row sep=10pt,
    column sep=32pt
  ]
    \\[+18pt]
    \underset{W}{\osum}
    \,
    \underset{W}{\necessarily}
    \,
    \HilbertSpace{H}_\bullet
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          \indefinitely_{{}_W}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[
      rrr,
      "{
        \underset{W}{\osum}
        \,
        \underset{W}{\necessarily}
        \,
        G_\bullet
      }"
    ]
    \ar[dd, equals]
    &&&
    \underset{W}{\osum}
    \,
    \underset{W}{\necessarily}
    \,
    \HilbertSpace{K}_\bullet
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          \indefinitely_{{}_W}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[dd, equals]
    \\
    \\
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_\bullet
    \ar[
      rrr,
      "{
        \underset{W}{\indefinitely}
        \,
        \underset{W}{\osum}
        \,
        G_\bullet
      }",
      "{
        \mathrm{bind}
        \big(
           \mathrm{return}
           \,\circ\,
           \underset{W}{\osum}G_\bullet
        \big)
      }"{swap},
      "{
        \scalebox{.7}{
          a
          \scalebox{1.2}{$\indefinitely$}-{\color{darkorange}effectless}
          operation
        }
      }"{swap,yshift=-15pt}
    ]
    &&&
    \underset{W}{\indefinitely}
    \,
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}_\bullet
    \\
  \end{tikzcd}
  \\
  \hline
  \end{tabular}

==> (inline-40) <==
\begin{tikzpicture}
      \begin{scope}
  \draw[
    line width=1.5pt
  ]
  (-1.6,0)
  to
  (.5,0);
  \draw[
    line width=.6pt
  ]
  (.5,.04)
  to
  (+2.4,.04);
  \draw[
    line width=.6pt
  ]
  (.5,-.04)
  to
  (+2.4,-.04);
  \begin{scope}[shift={(.5,0)}]
  \draw[
    fill=white
  ]
  (-.5,-.36) rectangle (.5,.36);
  \draw[
    densely dotted,
    line width=1.2,
    gray
  ]
    (0,-.36) to (0, .36);
  \draw (-.412,-.18) node {
    \scalebox{.6}{\color{gray}0}
  };
  \draw (+.41,-.18) node {
    \scalebox{.6}{\color{gray}1}
  };
  \begin{scope}[shift={(-.01,-.2)}]
  \draw[
    line width=1.5,
    gray, densely dashed
  ]
    (156:.42) arc
    (156:24:.42);
  \begin{scope}[rotate=-38]
  \draw[
    fill=black
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \begin{scope}[rotate=+38]
  \draw[
    fill=black,
    lightgray
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \end{scope}
  \end{scope}
      \end{scope}
    \draw[
      line width=1.5pt
    ]
    (-1.6,-1)
    to
    (2.4,-1);
  \begin{scope}[shift={(-.9,-.45)}]
    \draw[
      fill=white,
      line width=1
    ]
      (-.4,-.8)
        rectangle
      (.4,.8);
    \draw (0,-.1) node {
      \scalebox{1}{
        $F$
      }
    };
  \end{scope}
  \begin{scope}[shift={(1.7,-1)}]
    \draw[line width=1]
      (0,1) to (0,0);
    \draw[fill=black]
      (0,1) circle (.09);
    \draw[fill=white]
      (-.4,-.35) rectangle (.4,.35);
    \draw (0,-.1) node {
      \scalebox{1}{
        $G$
      }
    };
  \end{scope}
      \draw (+2.65, -.1) node {
        \scalebox{.8}{$W$}
      };
      \draw (-1.95, -.1) node {
        \scalebox{.8}{$\quantized W$}
      };
      \draw (-1.9, -1.1) node {
        \scalebox{.8}{$\HilbertSpace{H}$}
      };
      \draw (+2.68, -1.1) node {
        \scalebox{.8}{$\HilbertSpace{H}''$}
      };
      \draw (+.45, -1.1) node {
        \scalebox{.8}{
          \colorbox{white}
            {$\HilbertSpace{H}'$}
        }
      };
      \end{tikzpicture}
\begin{tikzpicture}
      \begin{scope}
      \draw (+3, -.1) node {
        \scalebox{.8}{$W$}
      };
      \draw (-1.9, -.1) node {
        \scalebox{.8}{$\quantized W$}
      };
      \draw (-1.85, -1.1) node {
        \scalebox{.8}{$\HilbertSpace{H}$}
      };
      \draw (3.05, -1.1) node {
        \scalebox{.8}{$\HilbertSpace{H}''$}
      };
  \draw[
    line width=1.5pt
  ]
  (-1.6,0)
  to
  (1.7,0);
  \draw[
    line width=.6pt
  ]
  (1.7,.04)
  to
  (+2.8,.04);
  \draw[
    line width=.6pt
  ]
  (1.7,-.04)
  to
  (+2.8,-.04);
  \begin{scope}[shift={(1.7,0)}]
  \draw[
    fill=white
  ]
  (-.5,-.36) rectangle (.5,.36);
  \draw[
    densely dotted,
    line width=1.2,
    gray
  ]
    (0,-.36) to (0, .36);
  \draw (-.412,-.18) node {
    \scalebox{.6}{\color{gray}0}
  };
  \draw (+.41,-.18) node {
    \scalebox{.6}{\color{gray}1}
  };
  \begin{scope}[shift={(-.01,-.2)}]
  \draw[
    line width=1.5,
    gray, densely dashed
  ]
    (156:.42) arc
    (156:24:.42);
  \begin{scope}[rotate=-38]
  \draw[
    fill=black
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \begin{scope}[rotate=+38]
  \draw[
    fill=black,
    lightgray
  ]
       (-.025,0)
    -- (+.025,0)
    -- (0,.52);
  \draw[fill=black] (0,0) circle (.06);
  \end{scope}
  \end{scope}
  \end{scope}
      \end{scope}
    \draw[
      line width=1.5pt
    ]
    (-1.6,-1)
    to
    (2.8,-1);
  \begin{scope}[shift={(-.9,-.45)}]
    \draw[
      fill=white,
      line width=1
    ]
      (-.4,-.8)
        rectangle
      (.4,.8);
    \draw (0,-.1) node {
      \scalebox{1}{
        $F$
      }
    };
  \end{scope}
  \begin{scope}[shift={(.5,-1)}]
    \draw[line width=1]
      (0,1) to (0,0);
    \draw[fill=black]
      (0,1) circle (.09);
    \draw[fill=white]
      (-.4,-.35) rectangle (.4,.35);
    \draw (0,-.1) node {
      \scalebox{1}{
        $G$
      }
    };
  \end{scope}
      \end{tikzpicture}

==> (inline-41) <==
\begin{tabular}{ll}
\begin{minipage}{8cm}
{\bf Example: Modal typing of basic $\QBit$-gates.}

The key aspects of the above modal typing rules for quantum gates are already well-illustrated by simple examples of standard $\QBit$-gates
such as the CNOT-gate \eqref{TraditionalCNOTGate}.
Here the quantum state space is that of a pair of coupled qbits,
$\QBit \otimes \QBit$,
and the ``many possible worlds'' $W \,\defneq\, \Bit$ are labeled by the bits which are the
classical outcomes of measurements on the first qbit in the pair:
\vspace{-2mm}
$$
  \def\arraystretch{1.5}
  \def\arraycolsep{2pt}
  \begin{array}{ccll}
  \Bit &\defneq& \;\;\;\;\{0,\, 1\}
  &\in\, \ClassicalTypes
  \,,\,
  \\
  \QBit &\defneq& \mathbb{C}\big[\{0,\,1\}\big] \,\simeq\, \mathbb{C}^2
  &\in\, \QuantumTypes
  \mathrlap{\,.}
  \end{array}
$$

In seeing how the modal typing shown on the right and below matches the standard formulas \eqref{TraditionalCNOTGate} we repeatedly make use of the following canonical identifications:
$$
  \def\arraystretch{1.2}
  \def\arraycolsep{2pt}
  \begin{array}{cr}
    &
    \QBit \otimes \QBit
    \\
    \simeq
    &
    \mathbb{C}[\Bit] \otimes \QBit
    \\
    \simeq
    &
    \big(
      \mathbb{C}_{{\color{purple}0}}
      \oplus
      \mathbb{C}_{{\color{purple}1}}
    \big)
    \otimes
    \QBit
    \\
    \simeq
    &
    \QBit_{{\color{purple}0}}
    \oplus
    \QBit_{\mathrlap{{\color{purple}1}}}
    \\
    \simeq
    &
    \osum_{{}_\Bit}
    \,
    \QBit_\bullet
    \;\;\;
    \\
    \simeq
    &
    \indefinitely_{{}_\Bit}
    \,
    \QBit
    \;\,,
    \;\;
  \end{array}
$$
where the subscript indicates which direct summand corresponds to which ``branch'' of ``worlds'' of possible measurement outcomes.
\end{minipage}
&
\hspace{14pt}
\def\arraystretch{1.8}
\begin{tabular}{|c||r|r|}
\hline
\multicolumn{2}{|l|}{\bf $\QBit$-Measurement}
\\
\hline
\raisebox{19pt}{
\rotatebox[origin=c]{90}{\bf symbolic}
}
&
\def\circuithspace{3.4}
\begin{tikzpicture}
  \draw[white] (0,.7) circle (0);
  \draw[line width=1.8]
    (-.5*\circuithspace, 0)
      to
    (0*\circuithspace, 0);
  \draw[line width=.8]
    (0*\circuithspace, +.04)
      to
    (+.5*\circuithspace, +.04);
  \draw[line width=.8]
    (0*\circuithspace, -.04)
      to
    (+.5*\circuithspace, -.04);
  \draw[line width=1.8]
    (-.5*\circuithspace, -\circuitvspace)
      to
    (.5*\circuithspace, -\circuitvspace);
   \drawMeasurement{0}{0}
  \node
    at (-.65*\circuithspace, 0)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (-.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (0.65*\circuithspace, 0)
    {\scalebox{.7}{$\Bit$}};
  \node
    at (0.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
\end{tikzpicture}
\hspace{4pt}
\\
\hline
\rotatebox[origin=c]{90}{\bf epistemic}
&
$
   \phantom{
     {\color{purple}b}
     \isa \Bit
     \;\vdash\;\;\;
   }
  \begin{tikzcd}[
    column sep=23pt,
    row sep=0pt
  ]
    {}
    \\[6pt]
    \underset{\Bit}{\necessarily}
    \QBit_\bullet
    \ar[
      rr,
      "{
        \counit
          { \necessarily_{{}_\Bit} }
          { \QBit_\bullet }
      }"
    ]
    &&
    \QBit_\bullet
    \\[+4pt]
    \mathllap{
    {\color{purple}b}
    \isa \Bit
    \;\vdash\;\;\;
     }
     \QBit
     \otimes
     \QBit
     \ar[rr]
     &&
     \QBit
     \\
     \vert b_1 \rangle
     \otimes
     \vert b_2 \rangle
     &\mapsto&
     \delta^{b_1}_{{\color{purple}b}}
     \vert b_2 \rangle
    \\[2pt]
    {}
  \end{tikzcd}
$
\\
\hline
\rotatebox[origin=c]{90}{\bf Effective}
&
$
  \begin{tikzcd}[
    column sep=27pt,
    row sep=11pt
  ]
    {}
    \\[-2pt]
    \underset{\Bit}{\indefinitely}
    \,
    \underset{\Bit}{\indefinitely}
    \,
    \QBit
    \ar[
      rr,
      "{
        \handle
          { \indefinitely_{{}_{\Bit}} }
          { \indefinitely_{{}_{\Bit}} \QBit }
          {}
      }"
    ]
    &&
    \underset{\Bit}{\indefinitely}
    \,
    \QBit
    \\
    \def\arraystretch{.9}
    \begin{array}{c}
      \QBit \!\otimes\! \QBit
      \\
      \oplus
      \\
      \QBit \!\otimes\! \QBit
    \end{array}
    \ar[
      rr,
      end anchor={[yshift=4pt]},
      start anchor={[yshift=9pt]},
      "{
        P_{\color{purple}0}
        \otimes
        \mathrm{id}
      }"{yshift=2pt, sloped}
    ]
    \ar[
      rr,
      end anchor={[yshift=-4pt]},
      start anchor={[yshift=-9pt]},
      "{
        P_{\color{purple}1}
        \otimes
        \mathrm{id}
      }"{swap, yshift=-1pt, sloped}
    ]
    &&
    \QBit \!\otimes\! \QBit
    \\
    \ar[rr, -, shorten=-30pt]
    &&
    {}
    \\
    \mathrm{bind}
    \Bigg(
    \QBit \otimes \QBit
    \ar[
      rr,
      start anchor={[yshift=4pt]},
      end anchor={[yshift=9pt]},
      "{
        \vert b_1 \rangle
        \otimes
        \vert b_2 \rangle
        \,\mapsto\,
        \delta^{b_1}_{{\color{purple}0}}
        \vert b_2 \rangle
      }"{yshift=2pt, sloped}
    ]
    \ar[
      rr,
      start anchor={[yshift=-4pt]},
      end anchor={[yshift=-9pt]},
      "{
        \vert b_1 \rangle
        \otimes
        \vert b_2 \rangle
        \,\mapsto\,
        \delta^{b_1}_{{\color{purple}1}}
        \vert b_2 \rangle
      }"{swap, yshift=-1pt, sloped}
    ]
    &&
    \hspace{-6pt}
    \def\arraystretch{.9}
    \begin{array}{c}
      \QBit
      \\
      \oplus
      \\
      \QBit
    \end{array}
    \Bigg)
    \\[-4pt]
    {}
  \end{tikzcd}
$
\\
\hline
\end{tabular}
\end{tabular}

\vspace{.1cm}

\hspace{-.8cm}
\def\arraystretch{1.4}
\begin{tabular}{|c||r|r|}
\hline
\multicolumn{3}{|l|}{
  \bf CNOT gate
}
\\
\hline
\hline
\raisebox{18pt}{
\rotatebox[origin=c]{90}{\bf Symbolic}
}
&
\def\circuithspace{3.3}
\begin{tikzpicture}
  \draw[white] (0,.7) circle (0);
  \draw[line width=.8]
    (-.5*\circuithspace, +.04)
      to
    (+.5*\circuithspace, +.04);
  \draw[line width=.8]
    (-.5*\circuithspace, -.04)
      to
    (+.5*\circuithspace, -.04);
  \draw[line width=1.8]
    (-.5*\circuithspace, -\circuitvspace)
      to
    (.5*\circuithspace, -\circuitvspace);
   \drawCNOT{0}{0}{1}
  \node
    at (-.65*\circuithspace, 0)
    {\scalebox{.7}{$\Bit$}};
  \node
    at (-.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (0.65*\circuithspace, 0)
    {\scalebox{.7}{$\Bit$}};
  \node
    at (0.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
\end{tikzpicture}
\hspace{8pt}
&
\def\circuithspace{3.3}
\begin{tikzpicture}
  \draw[white] (0,.7) circle (0);
  \draw[line width=1.8]
    (-.5*\circuithspace, 0)
      to
    (+.5*\circuithspace, 0);
  \draw[line width=1.8]
    (-.5*\circuithspace, -\circuitvspace)
      to
    (.5*\circuithspace, -\circuitvspace);
   \drawCNOT{0}{0}{1}
  \node
    at (-.65*\circuithspace, 0)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (-.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (0.65*\circuithspace, 0)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (0.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
\end{tikzpicture}
\hspace{25pt}
\\
\hline
\rotatebox[origin=c]{90}{\bf Epistemic}
&
$
\phantom{ b \isa \QBit \yields}
\begin{tikzcd}[
  column sep=30pt,
  row sep=0pt
]
  \QBit_\bullet
  \ar[
    rr,
    "{
      \mathrm{CNOT}_\bullet
    }"
  ]
  &&
  \QBit_\bullet
  \\[+10pt]
  \mathllap{
    {\color{purple}b}
    \isa
    \Bit
    \;
    \yields
    \;\;
  }
  \QBit
  \ar[
    rr
  ]
  &&
  \QBit
  \\
  \vert b_2 \rangle
  &\mapsto&
  \vert
    {\color{purple}b}
      \,\mathrm{xor}\,
    b_2
  \rangle
\end{tikzcd}
$
&
$
  \begin{tikzcd}[
    column sep=16pt,
    row sep=0pt
  ]
    {}
    \\[+4pt]
    &[-16pt]
    \underset{\Bit}{\necessarily}
    \,
    \QBit_\bullet
    \ar[
      rr,
      "{
        \underset{\Bit}{\necessarily}
        \mathrm{CNOT}_\bullet
      }"
    ]
    &&
    \underset{\Bit}{\necessarily}
    \,
    \QBit_\bullet
    \\[+7pt]
    {\color{purple}b}\isa \Bit
    \;\yields
    &
    \QBit \otimes \QBit
    \ar[rr]
    &&
    \QBit \otimes \QBit
    \\
    &
    \vert b_1 \rangle
    \otimes
    \vert b_2 \rangle
    &\mapsto&
    \vert b_1 \rangle
    \otimes
    \vert
      b_1
      \,\mathrm{xor}\,
      b_2
    \rangle
  \end{tikzcd}
$
\\
\hline
\rotatebox[origin=c]{90}{\bf Effective}
&
\begin{tikzcd}[
  column sep=30pt,
  row sep=10pt
]
 \underset{\Bit}{\indefinitely}
 \,
 \QBit
 \ar[
   rr,
   "{
     \underset{\Bit}{\osum}
     \,
     \mathrm{CNOT}_\bullet
   }"
  ]
 &&
 \underset{\Bit}{\indefinitely}
 \,
 \QBit
 \\
 \hspace{-5pt}
 \def\arraystretch{.9}
 \begin{array}{c}
   \QBit
   \\
   \oplus
   \\
   \QBit
 \end{array}
 \hspace{-5pt}
 \ar[
   rr,
   shift left=11pt,
   "{
     \vert b_2 \rangle
     \,\mapsto\,
     \vert
       {\color{purple}0}
       \,\mathrm{xor}\,
       b_2
    \rangle
   }"
 ]
 \ar[
   rr,
   phantom,
   "{ \oplus }"
 ]
 \ar[
   rr,
   shift left=-10pt,
   "{
     \vert b_2 \rangle
     \,\mapsto\,
     \vert
       {\color{purple}1}
       \,\mathrm{xor}\,
       b_2
    \rangle
   }"{swap}
 ]
 &&
 \hspace{-5pt}
 \def\arraystretch{.9}
 \begin{array}{c}
   \QBit
   \\
   \oplus
   \\
   \QBit
 \end{array}
 \hspace{-5pt}
 \\
 \ar[rr, -, shorten=-20pt]
 &&
 {}
 \\
 \mathrm{bind}
 \Bigg(
   \QBit
  \ar[
    rr,
    start anchor={[yshift=4pt]},
    end anchor={[yshift=9pt]},
    "{
      \vert b_2\rangle
      \,\mapsto\,
      \vert
        {\color{purple}0}
          \,\mathrm{xor}\,
        b_2
      \rangle
    }"{yshift=+3pt, sloped}
  ]
  \ar[
    rr,
    start anchor={[yshift=-4pt]},
    end anchor={[yshift=-9pt]},
    "{
      \vert b_2\rangle
      \,\mapsto\,
      \vert
        {\color{purple}1}
          \,\mathrm{xor}\,
        b_2
      \rangle
    }"{swap, yshift=-3pt, sloped}
  ]
 &&
  \def\arraystretch{.9}
  \begin{array}{c}
    \QBit
    \\
    \oplus
    \\
    \QBit
  \end{array}
 \Bigg)
\end{tikzcd}
&
\begin{tikzcd}[
  column sep=15pt,
  row sep=10pt
]
  {}
  \\[+5pt]
  \underset{\Bit}{\indefinitely}
  \,
  \underset{\Bit}{\osum}
  \,
  \QBit
  \ar[
    rr,
    "{
      \underset{\Bit}{\indefinitely}
      \,
      \underset{\Bit}{\osum}
      \,
      \mathrm{CNOT}_\bullet
    }"
  ]
  &&
  \underset{\Bit}{\indefinitely}
  \,
  \underset{\Bit}{\osum}
  \,
  \QBit
  \\
  \hspace{-5pt}
  \def\arraystretch{.9}
  \begin{array}{c}
    \QBit \!\otimes\! \QBit
    \\
    \oplus
    \\
    \QBit \!\otimes\! \QBit
  \end{array}
  \hspace{-5pt}
  \ar[
    rr,
    shift left=11pt,
    "{
      \vert b_1, \, b_2 \rangle
      \,\mapsto\,
      \vert
        b_1,
        \,
        b_1
        \,\mathrm{xor}\,
        b_2
      \rangle
    }"
  ]
  \ar[
    rr,
    phantom,
    "{ \oplus }"
  ]
  \ar[
    rr,
    shift right=10pt,
    "{
      \vert b_1, \, b_2 \rangle
      \,\mapsto\,
      \vert
        b_1,
        \,
        b_1
        \,\mathrm{xor}\,
        b_2
      \rangle
    }"{swap}
  ]
  &&
  \hspace{-5pt}
  \def\arraystretch{.9}
  \begin{array}{c}
    \QBit \!\otimes\! \QBit
    \\
    \oplus
    \\
    \QBit \!\otimes\! \QBit
  \end{array}
  \hspace{-5pt}
  \\
  \ar[rr, -, shorten=-20pt]
  &&
  {}
  \\
  \mathrm{bind}
  \Bigg(\!\!
  \QBit
  \otimes
  \QBit
  \ar[
    r,
    "{
    \scalebox{0.65}{$  \vert b_1,\, b_2\rangle
      \,\mapsto\,
      \vert
        b_1
          ,\,
        b_1
          \,\mathrm{xor}\,
        b_2
      \rangle
      $}
    }"{yshift=+5pt, pos=.8},
  ]
  &
  \QBit
  \otimes
  \QBit
  \ar[
    r,
    start anchor={[yshift=4pt]},
    end anchor={[yshift=9pt]}
  ]
  \ar[
    r,
    start anchor={[yshift=-4pt]},
    end anchor={[yshift=-9pt]}
  ]
  &
  \hspace{-7pt}
  \def\arraystretch{.9}
  \begin{array}{c}
    \QBit \otimes \QBit
    \\
    \oplus
    \\
    \QBit \otimes \QBit
  \end{array}
  \Bigg)
  \\[+2pt]
  {}
\end{tikzcd}
\\
\hline
\end{tabular}
\begin{tabular}{|c||r|r|}
\hline
\multicolumn{3}{|l|}{
  \;\;\;
  \bf CNOT with $\QBit$-Measurement
}
\\
\hline
\hline
\raisebox{20pt}{
\rotatebox[origin=c]{90}{\bf symbolic}
}
&
\def\circuithspace{2.4}
\begin{tikzpicture}
  \draw[white] (0,.7) circle (0);
  \draw[line width=1.8]
    (-.3*\circuithspace, 0)
      to
    (.3*\circuithspace, 0);
  \draw[line width=1.8]
    (-.3*\circuithspace, -\circuitvspace)
      to
    (1.5*\circuithspace, -\circuitvspace);
  \draw[line width=.2]
    (.3*\circuithspace, +.04)
      to
    (1.5*\circuithspace, +.04);
  \draw[line width=.2]
    (.3*\circuithspace, -.04)
      to
    (1.5*\circuithspace, -.04);
   \drawCNOT{1.2*\circuithspace}{0}{1}
   \drawMeasurement{.24*\circuithspace}{0}
  \node
    at (-.45*\circuithspace, 0)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (-.45*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (1.65*\circuithspace, 0)
    {\scalebox{.7}{$\Bit$}};
  \node
    at (1.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
\end{tikzpicture}
\hspace{.4cm}
&
\def\circuithspace{2.4}
\begin{tikzpicture}
  \draw[white] (0,.7) circle (0);
  \draw[line width=1.8]
    (-.5*\circuithspace, 0)
      to
    (1*\circuithspace, 0);
  \draw[line width=1.8]
    (-.5*\circuithspace, -\circuitvspace)
      to
    (1.5*\circuithspace, -\circuitvspace);
  \draw[line width=.2]
    (1*\circuithspace, +.04)
      to
    (1.5*\circuithspace, +.04);
  \draw[line width=.2]
    (1*\circuithspace, -.04)
      to
    (1.5*\circuithspace, -.04);
   \drawCNOT{0}{0}{1}
   \drawMeasurement{1*\circuithspace}{0}
  \node
    at (-.65*\circuithspace, 0)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (-.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
  \node
    at (1.65*\circuithspace, 0)
    {\scalebox{.7}{$\Bit$}};
  \node
    at (1.65*\circuithspace, -\circuitvspace)
    {\scalebox{.7}{$\QBit$}};
\end{tikzpicture}
\hspace{.4cm}
\\
\hline
\rotatebox[origin=c]{90}{\bf epistemic}
&
$
  \begin{tikzcd}[
    column sep=2pt,
    row sep=1pt
  ]
    {}
    \\[+17pt]
    &[-6pt]
    \underset{\Bit}{\necessarily}
    \QBit_\bullet
    \ar[
      rr,
      "{
        \overset{
          \mathclap{
            \raisebox{3pt}{
              \scalebox{.7}{
                \color{darkgreen}
                \bf
                measurement
              }
            }
          }
        }{
        \counit
          { \necessarily_{{}_W} }
          { \QBit_\bullet }
        }
      }"
    ]
    &&
    \QBit_\bullet
    \ar[
      rr,
      "{
        \overset{
          \mathclap{
            \raisebox{6pt}{
              \scalebox{.7}{
                \color{darkgreen}
                \bf
                cls.\! contr.\! qnt.\! NOT
              }
            }
          }
        }{
          \mathrm{CNOT}_\bullet
        }
      }"{yshift=2pt}
    ]
    &&
    \QBit_\bullet
    \\[+5pt]
    {\color{purple}b}
    \isa \Bit
    \;
    \yields
    &[-4pt]
    \QBit\otimes \QBit
    \ar[
      rr
    ]
    &&
    \QBit_{\color{purple}b}
    \ar[
      rr
    ]
    &&
    \QBit_{\color{purple}b}
    \\
    &
    \vert b_1 \rangle
    \otimes
    \vert b_2 \rangle
    &\mapsto&
    \vert b_2 \rangle
    &\mapsto&
    \vert
      {\color{purple}b}
      \,\mathrm{xor}\,
      b_2
    \rangle
    \\[7pt]
    {}
  \end{tikzcd}
$
&
$
  \begin{tikzcd}[
    column sep=-4pt,
    row sep=1pt
  ]
    {}
    \\[+3pt]
    &
    \underset{\Bit}{\necessarily}
    \QBit_\bullet
    \ar[
      rr,
      "{
        \overset{
          \mathclap{
            \raisebox{4pt}{
              \scalebox{.7}{
                \color{darkgreen}
                \bf
                quantum CNOT
              }
            }
          }
        }{
        \underset{\Bit}{\necessarily}
        \mathrm{CNOT}_\bullet
        }
      }"
    ]
    &&
    \underset{\Bit}{\necessarily}
    \QBit_\bullet
    \ar[
      rr,
      "{
        \overset{
          \mathclap{
            \raisebox{4pt}{
              \scalebox{.7}{
                \color{darkgreen}
                \bf
                measurement
              }
            }
          }
        }{
        \counit
          { \necessarily_{{}_{\Bit}} }
          { \QBit_\bullet }
        }
      }"
    ]
    &&
    \QBit_\bullet
    \\[+4pt]
    {\color{purple}b}
    \isa \Bit
    \;\yields
    &
    \QBit\otimes \QBit
    \ar[rr]
    &&
    \QBit\otimes \QBit
    \ar[rr]
    &&
    \QBit_{{\color{purple}b}}
    \\
    &
    % \underset{b_1, b_2}{\sum}
    % \,
    % q_{{}_{b_1,b_2}}
    \vert b_1 \rangle
    \otimes
    \vert b_2 \rangle
    &\mapsto&
    % \underset{b_1, b_2}{\sum}
    % \,
    % q_{{}_{b_1,b_2}}
    \vert b_1 \rangle
    \otimes
    \vert b_2  \,\mathrm{xor}\, b_1 \rangle
    &\mapsto&
    \vert b_2 \,\mathrm{xor}\, {\color{purple}b}\rangle
  \end{tikzcd}
$
\\
\hline
\rotatebox[origin=c]{90}{\bf Effective}
&
$
\begin{tikzcd}[
  column sep=13pt,
  row sep=-3pt
]
  {}
  \\[19pt]
  \underset{\Bit}{\indefinitely}
  \,
  \underset{\Bit}{\osum}
  \,
  \QBit
  \ar[
    r,
    "{
      \handle
        { \indefinitely_{{}_\Bit} }
        {\QBit}
        {}
    }"
  ]
  &[+2pt]
  \underset{\Bit}{\osum}
  \QBit
  \ar[
    rr,
    "{
      \underset{
        \Bit
      }{\osum}
      \mathrm{CNOT}_\bullet
    }"
  ]
  &[-5pt]
  &[-5pt]
  \underset{\Bit}{\osum}
  \QBit
  \\[+20pt]
  \QBit \otimes \QBit
  \ar[
    dr,
    "{
     P_{\color{purple}0}
     \otimes
     \mathrm{id}
    }"{sloped}
  ]
  \\[-2pt]
  \oplus
  &
  \QBit \otimes \QBit
  \ar[
    rr,
    "{
   \scalebox{0.65}{$   \vert b_1 \rangle
      \otimes
      \vert b_2 \rangle
      \,\mapsto\,
      \vert b_1 \rangle
      \otimes
      \vert
        b_1
        \,\mathrm{xor}\,
        b_2
     \rangle
     $}
    }"{yshift=5pt}
  ]
  &&
  \QBit \otimes \QBit
  \\[-2pt]
  \QBit \otimes \QBit
  \ar[
    ur,
    "{
     P_{\color{purple}1}
     \otimes
     \mathrm{id}
    }"{sloped, swap}
  ]
   \\[11pt]
   \ar[rrr, -, shorten=-30pt]&&&{}
   \\[11pt]
   \mathrm{bind}\Bigg(
   \QBit \!\otimes\! \QBit
   \ar[
     r,
     start anchor={[yshift=4pt]},
     end anchor={[yshift=8pt]},
     "{
     \scalebox{0.65}{$  \vert b_1, b_2 \rangle
       \,\mapsto\,
       \delta_{{\color{purple}0}}^{b_1}
       \,
       \vert b_2 \rangle
       $}
     }"{yshift=2pt, sloped, pos=.2}
   ]
   \ar[
     r,
     start anchor={[yshift=-4pt]},
     end anchor={[yshift=-8pt]},
     "{
      \scalebox{0.65}{$ \vert b_1, b_2 \rangle
       \,\mapsto\,
       \delta_{{\color{purple}1}}^{b_1}
       \,
       \vert b_2 \rangle
       $}
     }"{swap, yshift=-2pt, sloped, pos=.2}
   ]
   \ar[
     r,
     start anchor={[yshift=-4pt]},
     end anchor={[yshift=-8pt]}
   ]
   &
   \hspace{-5pt}
   \def\arraystretch{.9}
   \begin{array}{c}
     \QBit
     \\
     \oplus
     \\
     \QBit
   \end{array}
   \hspace{-5pt}
   \ar[
     rr,
     shift left={11pt},
     "{
   \scalebox{0.65}{$    \vert b_2 \rangle
       \,\mapsto\,
       \vert
         {\color{purple}0}
         \,\mathrm{xor}\,
         b_2
       \rangle
       $}
     }"{yshift=1pt}
   ]
   \ar[
     rr,
     shift left=-10pt,
     "{
    \scalebox{0.65}{$   \vert b_2 \rangle
       \,\mapsto\,
       \vert
         {\color{purple}1}
         \,\mathrm{xor}\,
         b_2
       \rangle
       $}
     }"{swap, yshift=-1pt}
   ]
   &&
   \hspace{-5pt}
   \def\arraystretch{.9}
   \begin{array}{c}
     \QBit
     \\
     \oplus
     \\
     \QBit
   \end{array}
   \hspace{-3pt}
   \Bigg)
   \\[13pt]
   {}
\end{tikzcd}
$
&
$
  \begin{tikzcd}[
    column sep=23pt,
    row sep=-2pt
  ]
    {}
    \\[5pt]
    \underset{\Bit}{\indefinitely}
    \,
    \underset{\Bit}{\osum}
    \QBit
    \ar[
      rr,
      "{
        \underset{\Bit}{\indefinitely}
        \,
        \underset{\Bit}{\osum}
        \,
        \QBit
      }"
    ]
    &[-7pt]
    &[-7pt]
    \underset{\Bit}{\indefinitely}
    \,
    \underset{\Bit}{\osum}
    \QBit
    \ar[
      r,
      "{
        \handle
          {\indefinitely}
          {\osum_{{}_\Bit} \QBit}
          {}
      }"
    ]
    &
    \underset{\Bit}{\osum}
    \QBit
    \\[+19pt]
    \QBit \!\otimes\! \QBit
    \ar[
      rr,
      "{
    \scalebox{0.65}{$    \vert b_1 \rangle
        \otimes
        \vert b_2 \rangle
        \,\mapsto\,
        \vert b_1 \rangle
        \otimes
        \vert
          b_1
          \,\mathrm{xor}\,
          b_2
        \rangle
        $}
      }"{yshift=5pt}
    ]
    &&
    \QBit \!\otimes\! \QBit
    \ar[
      dr,
      "{
        P_{\color{purple}0}
        \otimes
        \mathrm{id}
      }"{sloped}
    ]
    \\[-2pt]
    \oplus
    \ar[
      rr,
      phantom,
      "{ \oplus }"
    ]
    &&
    \oplus
    &
    \QBit \!\otimes\! \QBit
    \\[-2pt]
    \QBit \!\otimes\! \QBit
    \ar[
      rr,
      "{
     \scalebox{0.65}{$   \vert b_1 \rangle
        \otimes
        \vert b_2 \rangle
        \,\mapsto\,
        \vert b_1 \rangle
        \otimes
        \vert
          b_1
          \,\mathrm{xor}\,
          b_2
        \rangle
        $}
      }"{swap, yshift=-5pt}
    ]
    &&
    \QBit \!\otimes\! \QBit
    \ar[
      ur,
      "{
        P_{\color{purple}1}
        \otimes
        \mathrm{id}
      }"{sloped, swap}
    ]
    \\[14pt]
    \ar[rrr, -, shorten=-30pt]&&&{}
    \\[12pt]
    \mathrm{bind}\Bigg(
    \QBit \!\otimes\! \QBit
    \ar[
      rr,
      "{
    \scalebox{0.65}{$    \vert b_1 \rangle
        \otimes
        \vert b_2 \rangle
        \,\mapsto\,
        \vert b_1 \rangle
        \otimes
        \vert
          b_1
          \,\mathrm{xor}\,
          b_2
        \rangle
        $}
      }"{yshift=5pt}
    ]
    &
    &
    \QBit \!\otimes\! \QBit
    \ar[
      r,
      start anchor={[yshift=4pt]},
      end anchor={[yshift=8pt]},
      "{
     \scalebox{0.65}{$    \vert b_1 , b_2\rangle
         \,\mapsto\,
         \delta_{{\color{purple}0}}^{b_1}
         \,
         \vert b_2 \rangle
         $}
      }"{pos=.3, yshift=4pt, sloped}
    ]
    \ar[
      r,
      start anchor={[yshift=-4pt]},
      end anchor={[yshift=-8pt]},
      "{
     \scalebox{0.65}{$    \vert b_1 , b_2\rangle
         \,\mapsto\,
         \delta_{{\color{purple}0}}^{b_1}
         \,
         \vert b_2 \rangle
         $}
      }"{swap, pos=.3, yshift=-4pt, sloped}
    ]
    &
    \hspace{-5pt}
    \def\arraystretch{.9}
    \begin{array}{c}
      \QBit
      \\
      \oplus
      \\
      \QBit
    \end{array}
    \hspace{-3pt}
    \Bigg)
    \\[3pt]
    {}
  \end{tikzcd}
$
\\
\hline
\end{tabular}

==> (inline-42) <==
\begin{tabular}{ll}

\def\arraystretch{2}
\begin{tabular}{|c|r|}
\hline
\multicolumn{2}{|c|}{
  \bf quantum state preparation
}
\\
\hline
\hline
\raisebox{2pt}{
\rotatebox[origin=x]{90}{\bf \;\; Symbolic\;\;}
}
&
    \adjustbox{raise=-15pt}{
    \begin{tikzpicture}
  \begin{scope}
      \draw (+.75, +0pt) node {
        \scalebox{.9}{$W$}
      };
      \draw (+5.4, +0pt) node {
        \scalebox{.9}{$\quantized W$}
      };
      \draw (+.75, -1) node {
        \scalebox{.9}{$\HilbertSpace{H}$}
      };
      \draw (+5.3, -1) node {
        \scalebox{.9}{$\HilbertSpace{H}$}
      };
  \draw[
    line width=1.5pt,
  ]
  (3,0)
  to
  (5,0);
  \draw[
    line width=.6pt
  ]
  (1.1,.04)
  to
  (+3,.04);
  \draw[
    line width=.6pt
  ]
  (1.1,-.04)
  to
  (+3,-.04);
  \drawStatePreparation{3}{0}
  \end{scope}
  %%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[
      line width=1.5pt
    ]
    (1,-1)
    to
    (5,-1);
\end{tikzpicture}
}
\\
\hline
\rotatebox[origin=c]{90}{
  \bf Epistemic
}
&
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=20pt
  ]
    &[-10pt]
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \unit
          { \possibly_{{}_W} }
          { \HilbertSpace{H}_\bullet }
      }"
    ]
    &&
    \underset{W}{\possibly}
    \,
    \HilbertSpace{H}_\bullet
    \\[10pt]
    {\color{purple}w}
    \isa W
    \;\yields
    &
    \HilbertSpace{H}_{{\color{purple}w}}
    \ar[rr]
    &&
    \underset{W}{\osum}
    \HilbertSpace{H}_\bullet
    \\[-2pt]
    &
    \vert \psi_{\color{purple}w} \rangle
    &\mapsto&
    \underset{w'}{\oplus}
    \delta_{{\color{purple}w}}^{w'}
    \vert \psi_{\color{purple}w} \rangle
  \end{tikzcd}
$
\\
\hline
\raisebox{-1pt}{
\rotatebox[origin=c]{90}{\bf co-effective}
}
&
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=28pt
  ]
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_\bullet
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{4pt}
        \mathclap{
        \scalebox{1}{$
          \underset{W}{\randomly}
        $}
        }
        \hspace{4pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[dd, equals]
    \ar[
      rr,
      "{
        \underset{W}{\osum}
        \,
        \unit
          { \possibly_{{}_W} }
          { \HilbertSpace{H}_\bullet }
      }"
    ]
    &&
    \underset{W}{\osum}
    \,
    \underset{W}{\possibly}
    \,
    \HilbertSpace{H}_\bullet
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{4pt}
        \mathclap{
        \scalebox{1}{$
          \underset{{W}}{\randomly}
        $}
        }
        \hspace{4pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[dd, equals]
    \\
    &
    \scalebox{.7}{
      \color{gray}
      \eqref{ModaleActionFromEMAdjunctionCOhunit}
    }
    \\
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \provide
          {
            \randomly_{{}_W}
          }
          {
            \osum_{{}_W}
            \HilbertSpace{H}_\bullet
          }
          {}
      }"{description}
    ]
    &&
    \underset{W}{\randomly}
    \,
    \underset{W}{\osum}
    \,
    \HilbertSpace{H}_\bullet
    \\
    \underset{w}{\sum}
    \,
    \vert \psi_{w} \rangle
    &\mapsto&
    \underset{w'}{\oplus}
    \,
    \vert \psi_{w'} \rangle
  \end{tikzcd}
$
\\
\hline
\end{tabular}

&

\adjustbox{raise=2.05cm}{
\def\arraystretch{2}
\begin{tabular}{|c|r|}
\hline
\multicolumn{2}{|c|}{
  \bf $\QBit$ preparation
}
\\
\hline
\hline
\raisebox{2pt}{
\rotatebox[origin=x]{90}{\bf \;\; Symbolic\;\;}
}
&
    \adjustbox{raise=-15pt}{
    \begin{tikzpicture}
  \begin{scope}
      \draw (+.75, +0pt) node {
        \scalebox{.9}{$\Bit$}
      };
      \draw (+5.4, +0pt) node {
        \scalebox{.9}{$\QBit$}
      };
      \draw (+.75, -1) node {
        \scalebox{.9}{$\mathbbm{1}$}
      };
      \draw (+5.3, -1) node {
        \scalebox{.9}{$\mathbbm{1}$}
      };
  \draw[
    line width=1.5pt,
  ]
  (3,0)
  to
  (5,0);
  \draw[
    line width=.6pt
  ]
  (1.1,.04)
  to
  (+3,.04);
  \draw[
    line width=.6pt
  ]
  (1.1,-.04)
  to
  (+3,-.04);
  \drawStatePreparation{3}{0}
  \end{scope}
  %%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[
      line width=1.5pt,
      gray
    ]
    (1,-1)
    to
    (5,-1);
\end{tikzpicture}
}
\\
\hline
\rotatebox[origin=c]{90}{
  \bf Epistemic
}
&
$
  \begin{tikzcd}[
    row sep=--4pt,
    column sep=20pt
  ]
    &[-10pt]
    \underset{\Bit}{\mathbbm{1}}
    \ar[
      rr,
      "{
        \unit
          { \possibly_{{}_\Bit} }
          { \mathbbm{1}_{\Bit} }
      }"
    ]
    &&
    \underset{\Bit}{\possibly}
    \,
    \underset{\Bit}{\mathbbm{1}}
    \\[10pt]
    {\color{purple}b}
    \isa \Bit
    \;\yields
    &
    \mathbbm{1}
    \ar[rr]
    &&
    \QBit
    \\[-2pt]
    &
    1
    &\mapsto&
    \vert \, {\color{purple}b} \rangle
  \end{tikzcd}
$
\\
\hline
\end{tabular}

==> (inline-43) <==
\begin{tabular}{c}
            quantum measurement
            \\
            typed Everett-style
          \end{tabular}
        }
      }"{swap}
    ]
    &&
    \underset{W}{\necessarily}
    \underset{W}{\possibly}
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \underset{W}{\necessarily}
        \underset{W}{\possibly}
        G_\bullet
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          l
        }
      }"{swap}
    ]
    &&
    \underset{W}{\necessarily}
    \underset{W}{\possibly}
    \HilbertSpace{H}_\bullet
    \\[20pt]
    w \isa W
    \;
    \yields
    &
    \underset{W}{\osum}
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \underset{W}{\osum}
        G_\bullet
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
           coherent quantum
           \\
           gate
           \end{tabular}
        }
      }"{swap}
    ]
    \ar[
      d,
      phantom,
      "{ \defneq }"{rotate=90}
    ]
    &&
    \underset{W}{\osum}
    \HilbertSpace{H}_\bullet
    \ar[
      rr,
      "{
        \provide
          { \randomly_{{}_W} }
          { \osum_{{}_W} \HilbertSpace{H}_\bullet }
          {}
      }",
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            collapsed-state-preparation
            \\
            by
            providing $\randomness$-context
          \end{tabular}
        }
      }"{swap}
    ]
    \ar[
      d,
      phantom,
      "{\defneq}"{rotate=90}
    ]
    &&
    \underset{W}{\randomly}
    \underset{W}{\osum}
    \HilbertSpace{H}_\bullet
    \ar[
      d,
      phantom,
      "{\defneq}"{rotate=90}
    ]
    \ar[out=180-65, in=65,
      looseness=2,
      shorten=-1pt,
      "{
        \hspace{6pt}
        \mathclap{
        \scalebox{1.1}{$
          \randomly_{{}_W}
        $}
        }
        \hspace{6pt}
      }"{pos=.5, description},
      start anchor={[xshift=-8pt]},
      end anchor={[xshift=+8pt]},
    ]
    \ar[
      rr,
      "{
        \underset{W}{\randomly}
        \underset{W}{\osum}
        G_\bullet
      }",
      "{
        \def\arraystretch{.9}
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          \begin{tabular}{c}
            coherent quantum gate
            \\
            under $\randomness$
          \end{tabular}

==> (inline-44) <==
\begin{array}{c}
  \begin{tikzcd}[
    column sep=30pt
  ]
    \underset{
      \mathclap{
        \raisebox{-2pt}{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            data in
            quantum registers
          \end{tabular}
        }
        }
      }
    }{
    \quantized W_1
    \otimes
    \quantized W_2
    \otimes
    \quantized W_3
    }
    \ar[
      rr,
      "{
        G_1
        ;
        \scalebox{.8}{$\collapse_{W_1}$}
      }"
    ]
    \ar[
      rrrrrr,
      phantom,
      shift left=20pt,
      "{
        \scalebox{.7}{
        \color{olive}
        \bf
  Computational typing
  of successive dynamically lifted quantum measurementss
        }
      }"
    ]
    &&
    \underset{W_1}{\indefinitely}
    \quantized W_2
    \otimes
    \quantized W_3
    \ar[
      rr,
      "{
        G_2
        ;
        \scalebox{.8}{$\collapse_{W_2}$}
      }"
    ]
    &&
    \underset{W_1}{\indefinitely}
    \,
    \underset{W_2}{\indefinitely}
    \,
    \quantized W_3
    \ar[
      rr,
      "{
        G_3
        ;
        \scalebox{.8}{$\collapse_{W_3}$}
      }"
    ]
    &&
    \underset{
      \mathclap{
        \raisebox{-0pt}{
        \scalebox{.7}{
          \color{darkblue}
          \bf
          \def\arraystretch{.9}
          \begin{tabular}{c}
            data in
            classical registers
          \end{tabular}
        }
        }
      }
    }{
    \underset{W_1}{\indefinitely}
    \,
    \underset{W_2}{\indefinitely}
    \,
    \underset{W_3}{\indefinitely}
    }
    \,
    \TensorUnit
  \end{tikzcd}
  \\
        \adjustbox{}{
\def\circuitvspace{1cm}
\begin{tikzpicture}[xscale=1.06]
 \node at
   (+.5,0)
   {
     $\quantized W_1$
   };
 \node at
   (13.5,0)
   {
     $W_1$
   };
  \draw[line width=1.5]
    (1,0) to (13,0);
  \draw[line width=3]
    (4,0) to (13,0);
  \draw[line width=2, white]
    (4,0) to (13.1,0);
 \node at
   (.5,-\circuitvspace)
   {
     $\quantized W_2$
   };
 \node at
   (13.5,-\circuitvspace)
   {
     $W_2$
   };
  \draw[line width=1.5]
    (1,-\circuitvspace) to (13,-\circuitvspace);
  \draw[line width=3]
    (8,-\circuitvspace) to (13,-\circuitvspace);
  \draw[line width=2, white]
    (8,-\circuitvspace) to (13.1,-\circuitvspace);
 \node at
   (.5,-2*\circuitvspace)
   {
     $\quantized W_2$
   };
 \node at
   (13.5,-2*\circuitvspace)
   {
     $W_2$
   };
  \draw[line width=1.5]
    (1,-2*\circuitvspace) to (13,-2*\circuitvspace);
  \draw[line width=3]
    (12,-2*\circuitvspace) to (13,-2*\circuitvspace);
  \draw[line width=2, white]
    (12,-2*\circuitvspace) to (13.1,-2*\circuitvspace);
\draw[
  fill=white
]
  (1.5,+.5)
  rectangle
  (2.5,-2.5*\circuitvspace);
\node
  at (2, -\circuitvspace)
   {$G_1$};
\draw[fill=black] (6,0)
 circle (.1);
\draw[line width=1.1]
  (6,0) to (6,-\circuitvspace);
\draw[
  fill=white
]
  (5.5,{-.5\circuitvspace})
  rectangle
  (6.5,-2.5*\circuitvspace);
\node
  at (6, -1.5\circuitvspace)
   {$G_2$};
\draw[fill=black] (10,0)
 circle (.1);
\draw[fill=black] (10,-\circuitvspace)
 circle (.1);
\draw[line width=1.1]
  (10,0) to (10,-2*\circuitvspace);
\draw[
  fill=white
]
  (9.5,{-1.5\circuitvspace})
  rectangle
  (10.5,-2.5*\circuitvspace);
\node
  at (10, -2*\circuitvspace)
   {$G_3$};
\drawMeasurement{4}{0}
\drawMeasurement{8}{-\circuitvspace}
\drawMeasurement{12}{-2*\circuitvspace}
\end{tikzpicture}
        }
  \end{array}

==> (inline-45) <==
\begin{array}{c}
    \ComplexNumbers
    \\
    \otimes
    \\
    \ComplexNumbers^\ast
  \end{array}
\begin{tabular}{c}
      tensor product of
      \\
      free $\indefinitely_W$-modales
    \end{tabular}
  }
  }
  \ar[
    rr,
    phantom,
    "{
      \;\;\;\;
      \scalebox{.7}{
        \color{gray}
        \begin{tabular}{c}
          separately handle
          \\
          pure $\indefiniteness_W$-
          effects
        \end{tabular}
      }
    }"
  ]
  &&
  {}
  \ar[
    rr,
    phantom,
    "{
      \scalebox{.7}{
        \color{purple}
        \bf
        \def\arraystretch{.9}
        \begin{tabular}{c}
          monoidal monad
          \\
          structure
          on
          $\indefinitely_W$
        \end{tabular}
      }
    }"
  ]
  &&
  {}
  \\[25pt]
  \scalebox{\termscale}{$
  \vert \psi \rangle
  \!\otimes\!
  \langle \psi \vert
  $}
  \ar[
    rr,
    phantom,
    "{
      \mapsto
    }"{pos=.5}
  ]
  &&
  \def\arraystretch{.9}
  \begin{array}{c}
  \scalebox{\termscale}{$
  \big(
  \sum_w
  \vert w \rangle \langle w \vert \psi \rangle
  \,
  \big)
  $}
  \\
  \scalebox{\termscale}{$
    \otimes
  $}
  \\
  \scalebox{\termscale}{$
  \big(
    \sum_{w'}
  \langle \psi \vert w' \rangle
  \langle w' \vert
  \,
  \big)
  $}
  \end{array}
  &\mapsto&
  \scalebox{\termscale}{$
  \Big(
    (w,w')
    \mapsto
    \vert w \rangle
    \underset{
      \scalebox{.7}{
        \color{gray}
        coherences
      }
    }{
    \underbrace{
    \color{black}
    \langle w \vert \psi \rangle
    \langle \psi \vert w' \rangle
    }
    }
    \langle w' \vert
  \Big)
  $}
  \ar[
    rrr,
    phantom,
    "{ \mapsto }"
  ]
  &&
  &
  \scalebox{\termscale}{$
  \big(
    w
    \,\mapsto\,
    \big\vert\langle w\vert \psi \rangle\big\vert^2
  \big)
  $}
  \\[16pt]
  \mathclap{
    \scalebox{.7}{
      \color{darkblue}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        a pure state
        \\
        among mixed
      \end{tabular}
    }
  }
  &&&&&&&
  \mathclap{
    \scalebox{.7}{
      \color{purple}
      \bf
      \def\arraystretch{.9}
      \begin{tabular}{c}
        Born rule
      \end{tabular}

==> (inline-46) <==
\begin{tabular}{|c|c|}
\hline
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=10pt
  ]
  \\[5pt]
  \scalebox{\termscale}{$ \vert \kappa \rangle
  \,
  \vert \psi \rangle
  $}
  \ar[
    rr,
    phantom,
    "{ \mapsto }"
  ]
  &&
 \scalebox{\termscale}{$  \vert \kappa \rangle
  \,
  \vert \psi \rangle
  $}
  \\
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \ar[
    rr,
 %   phantom,
  %  "{ \mapsto }"
  ]
  &&
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \\
  \hline
  \\[6pt]
  \HilbertSpace{K}
  \ar[
    rr,
    "{
      \unit
        { \HilbertSpace{H}\mathrm{State} }
        { \HilbertSpace{K} }
    }"
  ]
  &&
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \\
  \scalebox{\termscale}{$ \vert \kappa \rangle
  $}
  &\mapsto&
 \scalebox{\termscale}{$  \underset{w}{\sum}
  \,
  \vert \kappa \rangle
  \otimes
  \vert w \rangle
  \langle w \vert
  $}
  \end{tikzcd}
$
&
\adjustbox{
  raise=3pt
}{
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=15pt
  ]
    \\[5pt]
   \scalebox{\termscale}{$  \vert \kappa \rangle
    \,
    \langle \phi \vert
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
  \scalebox{\termscale}{$   \vert \kappa \rangle
    \,
    \langle \phi \vert
    $}
    \\
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \mathrm{id}
      }"
    ]
    &&
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}^\ast
    \\
    \hline
    \\[6pt]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \counit
          { \HilbertSpace{H}\mathrm{Store} }
          { \HilbertSpace{K} }
      }"
    ]
    &&
    \HilbertSpace{K}
    \\
  \scalebox{\termscale}{$   \vert \kappa \rangle
    \,
    \langle \phi \vert
    \otimes
    \vert \psi \rangle
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
   \scalebox{\termscale}{$  \vert \kappa \rangle
    \langle \phi \vert \psi \rangle
    $}
  \end{tikzcd}
$
}
\\
\hline
$
  \begin{tikzcd}[
    row sep=-2pt,
    column sep=20pt
  ]
    \\[5pt]
   \scalebox{\termscale}{$  \vert \kappa \rangle
    \,
    \vert \psi \rangle
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
  \scalebox{\termscale}{$   \vert \kappa \rangle
    \,
    \vert \psi \rangle
    $}
    \\
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \mathrm{id}
      }"
    ]
    &&
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \\
    \hline
    \\[+7pt]
    \HilbertSpace{K}
      \otimes
    \HilbertSpace{H}
      \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \counit
          {
            \HilbertSpace{H}^\ast\mathrm{Store}
          }
          {
            \HilbertSpace{K}
          }
      }"
    ]
    &&
    \HilbertSpace{K}
    \\
    \scalebox{\termscale}{$ \vert \kappa \rangle
    \,
    \vert \psi \rangle
    \langle \phi \vert
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
    \scalebox{\termscale}{$ \vert \kappa \rangle
    \langle \phi \vert \psi \rangle
    $}
  \end{tikzcd}
$
&
\adjustbox{
  raise=-3pt
}{
$
  \begin{tikzcd}[
    row sep=0pt,
    column sep=10pt
  ]
    \\[5pt]
  \scalebox{\termscale}{$   \vert \kappa \rangle
    \,
    \langle \phi \vert
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
   \scalebox{\termscale}{$  \vert \kappa \rangle
    \,
    \langle \phi \vert
    $}
    \\
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \mathrm{id}
      }"
    ]
    &&
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}^\ast
    \\
    \hline
    \\[+7pt]
    \HilbertSpace{K}
    \ar[
      rr,
      "{
        \unit
          { \HilbertSpace{H}^\ast\mathrm{State} }
          { \HilbertSpace{K} }
      }"
    ]
    &&
    \HilbertSpace{K}
      \otimes
    \HilbertSpace{H}^\ast
      \otimes
    \HilbertSpace{H}
    \\
  \scalebox{\termscale}{$   \vert \kappa \rangle $}
    &\mapsto&
 \scalebox{\termscale}{$    \underset{w}{\sum}
    \,
    \vert \kappa \rangle
    \langle w \vert
    \otimes
    \vert w \rangle
    $}
  \end{tikzcd}
$
}
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
$
  \begin{tikzcd}[
    column sep=28pt,
    row sep=4pt
  ]
    {}
    \\[-3pt]
    \HilbertSpace{K}
      \otimes
    \HilbertSpace{H}^\ast
      \otimes
    \HilbertSpace{H}
    \ar[
      rr,
      "{
        \duplicate
          { \HilbertSpace{H}\mathrm{Store} }
          { \HilbertSpace{K} }
      }",
      "{
        \unit
          { \HilbertSpace{H}\mathrm{State} }
          {
            \HilbertSpace{K}
              \otimes
            \HilbertSpace{H}^\ast
          }
        \otimes
        \HilbertSpace{H}
      }"{swap}
    ]
    &&
    \HilbertSpace{K}
      \otimes
    \HilbertSpace{H}^\ast
      \otimes
    \HilbertSpace{H}
      \otimes
    \HilbertSpace{H}^\ast
      \otimes
    \HilbertSpace{H}
    \\
 \scalebox{\termscale}{$    \vert \kappa \rangle
    \,
    \langle \phi \vert
    \otimes
    \vert \psi \rangle
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
 \scalebox{\termscale}{$    \underset{w}{\sum}
    \vert \kappa \rangle
    \,
    \langle \phi \vert
    \otimes
    \vert w \rangle
    \langle w \vert
    \otimes
    \vert \psi \rangle
    $}
  \end{tikzcd}
$
&
$
  \begin{tikzcd}[
    column sep=28pt,
    row sep=4pt
  ]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \join
          { \HilbertSpace{H}\mathrm{State} }
          { \HilbertSpace{K} }
      }",
      "{
        \counit
          { \HilbertSpace{H}\mathrm{Store} }
          {
            \HilbertSpace{K}
              \otimes
            \HilbertSpace{H}
         }
         \otimes
         \HilbertSpace{H}^\ast
      }"{swap}
    ]
    &&
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \\
   \scalebox{\termscale}{$  \vert \kappa \rangle
    \otimes
    \vert - \rangle
    \langle \phi \vert
    \otimes
    \vert \psi \rangle
    \langle - \vert
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
  \scalebox{\termscale}{$   \vert \kappa \rangle
    \langle \phi \vert \psi \rangle
    \otimes
    \vert - \rangle
    \langle - \vert
    $}
  \end{tikzcd}
$
\\
\hline
$
\begin{tikzcd}[
    column sep=15pt,
    row sep=4pt
]
  \HilbertSpace{K}
    \otimes
  \HilbertSpace{H}^\ast
    \otimes
  \HilbertSpace{H}
    \otimes
  \HilbertSpace{H}^\ast
    \otimes
  \HilbertSpace{H}
  \ar[
    rr,
    "{
      \join
        { \HilbertSpace{H}^\ast \mathrm{State} }
        { \HilbertSpace{K} }
    }",
    "{
      \counit
        { \HilbertSpace{H}^\ast\mathrm{Store} }
        {
          \HilbertSpace{K}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{swap}
  ]
  &&
  \HilbertSpace{K}
    \otimes
  \HilbertSpace{H}^\ast
    \otimes
  \HilbertSpace{H}
  \\
 \scalebox{\termscale}{$  \vert \kappa \rangle
  \,
  \langle - \vert
  \otimes
  \vert \psi \rangle
  \langle \phi \vert
  \otimes
  \vert - \rangle
  $}
  &\mapsto&
  \scalebox{\termscale}{$ \langle \phi \vert \psi \rangle
  \langle - \vert
  \otimes
  \vert - \rangle
  $}
\end{tikzcd}
$
&
$
  \begin{tikzcd}[
    column sep=25pt,
    row sep=4pt
  ]
    {}
    \\[-3pt]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \duplicate
          { \HilbertSpace{H}^\ast\mathrm{Store} }
          {
           \HilbertSpace{K}
          }
      }",
      "{
        \unit
          { \HilbertSpace{H}^\ast\mathrm{State} }
          {
            \HilbertSpace{K}
            \otimes
            \HilbertSpace{H}
          }
        \otimes
        \HilbertSpace{H}^\ast
      }"{swap}
    ]
    &&
    \HilbertSpace{K}
      \otimes
    \HilbertSpace{H}
      \otimes
    \HilbertSpace{H}^\ast
      \otimes
    \HilbertSpace{H}
      \otimes
    \HilbertSpace{H}^\ast
    \\
 \scalebox{\termscale}{$   \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \phi \vert
    $}
    &\mapsto&
   \scalebox{\termscale}{$  \underset{w}{\sum}
    \,
    \vert \kappa \rangle
    \vert \psi \rangle
    \langle w \vert
    \otimes
    \vert w \rangle
    \langle \phi \vert
    $}
  \end{tikzcd}
$
\\
\hline
\end{tabular}
\begin{array}{rcccl}
  \obtain
    {
      \HilbertSpace{H}\mathrm{Store}
    }
    {
      \HilbertSpace{K}
      \otimes \HilbertSpace{H}
    }
  \circ
  \big(
  \return
    {
      \HilbertSpace{H}\mathrm{State}
    }
    { \HilbertSpace{K} }
  \otimes \HilbertSpace{H}
  \big)
  \big(
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
  \big)
  &
  \;\;\;\defneq\;\;\;
  &
    \vert \kappa \rangle
    \otimes
    \underset{w}{\sum}
    \,
    \vert w \rangle
    \langle w \vert \psi \rangle
  &
  \;\;\;=\;\;\;
  &
  \vert \kappa \rangle
  \otimes
  \vert \psi \rangle
  \\
  \big(
    \obtain
      { \HilbertSpace{H}\mathrm{Store} }
      { \HilbertSpace{K} }
    \otimes
    \HilbertSpace{H}
  \big)
  \circ
  \return
    { \HilbertSpace{H}\mathrm{State} }
    { \HilbertSpace{K} \otimes \HilbertSpace{H}^\ast }
  \big(
    \vert \kappa \rangle
    \otimes
    \langle \phi \vert
  \big)
  &
  \;\;\;
  \defneq
  \;\;\;
  &
  \vert \kappa \rangle
  \otimes
  \underset{w}{\sum}
  \,
  \langle \phi \vert w \rangle
  \langle w \vert
  &
  \;\;\;
  =
  \;\;\;
  &
  \vert \kappa \rangle
  \otimes
  \langle \phi \vert
  \mathrlap{\,.}
  \end{array}

==> (inline-47) <==
\begin{array}{c}
\adjustbox{scale=1}{
  \begin{tikzcd}[
    column sep=large,
    row sep=10pt
  ]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrr,
      equals
    ]
    \ar[
      dddd,
      "{
        \unit
          { \indefinitely_W }
          { \HilbertSpace{K} }
        \otimes
        \HilbertSpace{H}
        \otimes
        \HilbertSpace{H}^\ast
      }"{description}
    ]
    &[-45pt]&&&[-45pt]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      dddd,
      "{
        \unit
          { \indefinitely_W }
          {
            \HilbertSpace{K}
            \otimes
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}^\ast
          }
      }"{description}
    ]
    \\
    &
    \vert \kappa \rangle
      \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
    \ar[
      dd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    &&
    \vert \kappa \rangle
      \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \ar[
      dd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    \\
    \\
    &
    \underset{w}{\sum}
    (
    w,\,
    \vert \kappa \rangle
    )
      \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
    &&
    \underset{w}{\sum}
    \big(
    w,\,
    \vert \kappa \rangle
      \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \big)
    \\[-15pt]
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrr,
      "{
        \distribute
          {
            \HilbertSpace{H}\State
            ,\,
            \indefinitely_W
          }
          { \HilbertSpace{K} }
      }"{swap}
    ]
    &&&&
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
  \end{tikzcd}
}
\\
\adjustbox{scale=1}{
\begin{tikzcd}[
  column sep=large
]
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \ar[
    rrrr,
    equals
  ]
  \ar[
    dddd,
    "{
      \unit
        { \HilbertSpace{H}\State }
        {
          \osum_W
          \,
          \HilbertSpace{K}
        }
    }"{description}
  ]
  &[-45pt]&&&[-45pt]
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \ar[
    dddd,
    "{
      \underset{W}{\osum}
      \,
      \unit
        { \HilbertSpace{H}\State }
        {
          \HilbertSpace{K}
        }
    }"{description}
  ]
  \\[-20pt]
  &
  (
    w,\,
    \vert \kappa \rangle
  )
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
  (
    w,\,
    \vert \kappa \rangle
  )
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
  (
    w,\,
    \vert \kappa \rangle
  )
  \otimes
  \underset{h}{\sum}
  \,
  \vert h \rangle \langle h \vert
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
  \big(
    w,\,
    \vert \kappa \rangle
  \otimes
  \underset{h}{\sum}
  \,
  \vert h \rangle \langle h \vert
  \big)
  \\[-20pt]
  \Big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rrrr
  ]
  \ar[
    rrrr,
    "{
      \distribute
        {
          \HilbertSpace{H}\State
          ,
          \indefinitely_W
        }
        {
          \HilbertSpace{K}
        }
    }"{swap}
  ]
  &&&&
  \Big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
\end{tikzcd}
}
\\
\begin{tikzcd}[
  column sep=-17pt
]
  \Big(
  \underset{W}{\osum}
  \,
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rr,
    "{
      \distribute
        { \HilbertSpace{H}\State }
        { \osum_W \, \HilbertSpace{K} }
    }"
  ]
  \ar[
    dddd,
    "{
      \join
        { \indefinitely_W }
        { \HilbertSpace{K} }
      \otimes
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}^\ast
    }"{description}
  ]
  &&
  \underset{W}{\osum}
  \,
  \Big(
  \big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
  \big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \Big)
  \ar[
    rr,
    "{
      \underset{W}{\osum}
      \,
      \distribute
        {
          \HilbertSpace{H}\State,
          \indefinitely_W
        }
        {
          \HilbertSpace{K}
        }
    }"{pos=.5}
  ]
  &&
  \underset{W}{\osum}
  \,
    \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \big)
  \ar[
    dddd,
    "{
      \join
        { \indefinitely_W }
        {
          \HilbertSpace{K} `
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{description}
  ]
  \\[-20pt]
  &
  \big(
  w',\,
  (
    w,\, \vert \kappa \rangle
  )
  \big)
  \otimes
  \vert \psi \rangle
  \langle \psi' \vert
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
  \Big(
  w',\,
  \big(
    w,\, \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \big)
  \Big)
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
  \big(
    w,\,
    \delta_w^{w'}
    \,
    \vert \kappa \rangle
  \big)
  \otimes
  \vert \psi \rangle
  \langle \psi' \vert
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
  \Big(
    w,\,
    \delta_w^{w'}
    \,
    \vert \kappa \rangle
  \otimes
  \vert \psi \rangle
  \langle \psi' \vert
  \Big)
  \\[-20pt]
  \Big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rrrr,
    "{
      \distribute
        {
          \HilbertSpace{H}\State
          ,\,
          \indefinitely_W
        }
        {
          \HilbertSpace{K}
        }
    }"{swap}
  ]
  &&&&
  \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)
\end{tikzcd}
\\
\adjustbox{scale=.9}{
\begin{tikzcd}[
  column sep=-30pt
]
  \Big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rr,
    "{
      \distribute
        { \HilbertSpace{H}\State }
        { \HilbertSpace{K} }
      \otimes
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}^\ast
    }"{yshift=7pt, pos=.5}
  ]
  \ar[
    dddd,
    "{
      \join
        {
          \HilbertSpace{H}\State
        }
        {
          \underset{W}{\osum}
          \HilbertSpace{K}
        }
    }"{description}
  ]
  &&
  \Big(
  \underset{W}{\osum}
  \big(
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \big)
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rr,
    "{
      \distribute
        {
         \HilbertSpace{H}\State
         ,\,
         \indefinitely_W
        }
        {
          \HilbertSpace{K}
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{yshift=6pt}
  ]
  &&
  \underset{W}{\osum}
  \Big(
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \Big)
  \ar[
    dddd,
    "{
      \underset{W}{\osum}
      \join
        {
          \HilbertSpace{H}\State
        }
        {
          \HilbertSpace{K}
        }
    }"{description}
  ]
  \\[-15pt]
  &
  (
    w,\,
    \vert \kappa \rangle
  )
  \otimes
  \vert-\rangle
  \langle \psi' \vert
  \otimes
  \vert \psi \rangle
  \langle - \vert
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
  \Big(
    w,\,
    \vert \kappa \rangle
  \otimes
  \vert-\rangle
  \langle \psi' \vert
  \otimes
  \vert \psi \rangle
  \langle - \vert
  \Big)
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
  \Big(
    w,\,
    \vert \kappa \rangle
  \Big)
  \otimes
  \vert-\rangle
  \langle \psi' \vert \psi \rangle
  \langle - \vert
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
  \Big(
    w,\,
    \vert \kappa \rangle
  \otimes
  \vert-\rangle
  \langle \psi' \vert \psi \rangle
  \langle - \vert
  \Big)
  \\[-15pt]
  \Big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rrrr,
    "{
      \distribute
        {
          \HilbertSpace{H}\State
          ,\,
          \indefinitely_W
        }
        {
          \HilbertSpace{K}
        }
    }"{swap}
  ]
  &&&&
  \underset{W}{\osum}
  \big(
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \big)
\end{tikzcd}
}
\end{array}
\begin{array}{c}
\adjustbox{}{
\begin{tikzcd}[row sep=10pt, column sep=large]
 \underset{W}{\osum}
 \big(
   \HilbertSpace{K}
   \otimes
   \HilbertSpace{H}
   \otimes
   \HilbertSpace{H}^\ast
 \big)
 \ar[
   rrrr,
   "{
     \distribute
       {
        \osum_W
        ,\,
        \HilbertSpace{H}^\ast\Store
       }
       {
         \HilbertSpace{K}
       }
   }"
 ]
 \ar[
   dddd,
   "{
     \counit
       { \osum_W }
       {
         \HilbertSpace{K}
         \otimes
         \HilbertSpace{H}
         \otimes
         \HilbertSpace{H}^\ast
       }
   }"{description}
 ]
 &[-50pt]&&&[-50pt]
 \Big(
   \underset{W}{\osum}
   \,
   \HilbertSpace{K}
 \Big)
   \otimes
   \HilbertSpace{H}
   \otimes
   \HilbertSpace{H}^\ast
 \ar[
   dddd,
   "{
     \counit
       { \osum_W }
       { \HilbertSpace{K} }
      \otimes
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}^\ast
   }"{description}
 ]
  \\[-15pt]
  &
  \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \big)
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
  (
    w,\,
    \vert \kappa \rangle
  )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \\[-10pt]
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rrrr,
    equals
  ]
  &&&&
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
\end{tikzcd}
}
\\
  \adjustbox{}{
  \begin{tikzcd}[row sep=small, column sep=large]
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
    \ar[
      rrrrr,
      "{
        \distribute
        {
        \osum_W,
        \HilbertSpace{H}^\ast\mathrm{Store}
        }
        {
          \HilbertSpace{K}
        }
      }"
    ]
    \ar[
      ddddd,
      "{
        \underset{W}{\osum}
        \,
        \counit
          {
            \HilbertSpace{H}^\ast\Store
          }
          {
            \HilbertSpace{K}
          }
      }"
      {description}
    ]
    &[-57pt]&&&[-40pt]&[-55pt]
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      ddddd,
      "{
        \counit
          {
            \HilbertSpace{H}^\ast\Store
          }
          {
            \osum_W
            \HilbertSpace{K}
          }
      }"{description}
    ]
    \\[-13pt]
    &
   \scalebox{\termscale}{$
    \big(
      w,\,
      \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \big)
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    &&&
    \scalebox{\termscale}{$
    (
      w,\,
      \vert \kappa \rangle
    )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    \\
    \\
    \\
    &
    \scalebox{\termscale}{$
    (
      w,\,
      \vert \kappa \rangle
    )
    \langle \psi' \vert \psi \rangle
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    &&&
    \scalebox{\termscale}{$
    \big(
      w,\,
      \vert \kappa \rangle
      \langle \psi' \vert \psi \rangle
    \big)
    $}
    \\[-13pt]
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \ar[
      rrrrr,
      equals
   ]
    &&&&&
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
  \end{tikzcd}
  }
  \\
\adjustbox{scale=.9}{
\begin{tikzcd}[
  column sep=-2pt,
  row sep=15pt
]
  \underset{W}{\osum}
  \Big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \Big)
  \ar[
    rrrr,
    "{
     \distribute
       {
         \osum_W,
         \,
         \HilbertSpace{H}^\ast\Store
       }
       {
         \HilbertSpace{K}
       }
    }"
  ]
  \ar[
    dddd,
    "{
      \duplicate
        { \osum_W }
        {
          \HilbertSpace{K}
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{description}
  ]
  && &&
  \Big(
    \underset{W}{\osum}
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \ar[
    dddd,
    "{
      \duplicate
        { \osum_W }
        {
          \HilbertSpace{K}
        }
     \otimes
     \HilbertSpace{H}
     \otimes
     \HilbertSpace{H}^\ast
    }"{description}
  ]
  \\[-15pt]
  &
    \big(
      w,\,
      \vert \kappa \rangle
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
    \big)
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
    &&
    (
      w,\,
      \vert \kappa \rangle
    )
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
    \Big(
      w\,
      \big(
      w,\,
      \vert \kappa \rangle
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
      \big)
    \Big)
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
    &&
    \big(
      w\,
      (
      w,\,
      \vert \kappa \rangle
      )
    \big)
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
  \\[-13pt]
  \underset{W}{\osum}
  \,
  \underset{W}{\osum}
  \,
  \big(
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \big)
  \ar[
    rr,
    "{
      \underset{W}{\osum}
      \big(
        \distribute
          {
            \osum_W,
            \HilbertSpace{H}^\ast\Store
          }
          { \HilbertSpace{K} }
      \big)
    }"{swap, pos=.45}
  ]
  &&
  \underset{W}{\osum}
  \,
  \Big(
  \Big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \Big)
  \ar[
    rr,
    "{
      \distribute
        {
          \osum_W
          ,\,
          \HilbertSpace{H}^\ast\Store
        }
        {
          \osum_W
          \HilbertSpace{K}
        }
    }"{swap}
  ]
  &&
  \Big(
  \Big(
  \underset{W}{\osum}
  \,
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \Big)
\end{tikzcd}
}
\\[40pt]
\adjustbox{scale=.9}{
\begin{tikzcd}[
  column sep=-28pt,
  row sep=15pt
]
  \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)
  \ar[
    rrrr,
    "{
     \distribute
       {
         \osum_W,
         \,
         \HilbertSpace{H}^\ast\Store
       }
       {
         \HilbertSpace{K}
       }
    }"
  ]
  \ar[
    dddd,
    "{
      \underset{W}{\osum}
      \,
      \duplicate
        {
         \HilbertSpace{H}^\ast\Store
        }
        {
          \HilbertSpace{K}
        }
    }"{description}
  ]
  && &&
  \Big(
    \underset{W}{\osum}
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \ar[
    dddd,
    "{
      \duplicate
        {
         \HilbertSpace{H}^\ast\Store
        }
        {
          \osum_W
          \,
          \HilbertSpace{K}
        }
    }"{description}
  ]
  \\
  &
  \big(
    w
    ,\,
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \big)
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
  (
    w
    ,\,
    \vert \kappa \rangle
  )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
  \Big(
    w
    ,\,
    \vert \kappa \rangle
    \otimes
    \underset{h}{\sum}
    \vert \psi \rangle
    \langle h \vert
    \otimes
    \vert h \rangle
    \langle \psi' \vert
  \Big)
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
  (
    w
    ,\,
    \vert \kappa \rangle
  )
    \otimes
    \underset{h}{\sum}
    \,
    \vert \psi \rangle
    \langle h \vert
    \otimes
    \vert h \rangle
    \langle \psi' \vert
  \\
  \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)
  \ar[
    rr,
    "{
      \distribute
        {
          \osum_W
          ,\,
          \HilbertSpace{H}^\ast\Store
        }
        {
          \HilbertSpace{K}
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{swap}
  ]
  &&
  \Big(
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \ar[
    rr,
    "{
      \distribute
        {
          \osum_W
          ,\,
          \HilbertSpace{H}^\ast\Store
        }
        {
          \HilbertSpace{K}
        }
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
    }"{swap}
  ]
  &&
  \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
\end{tikzcd}
}
\end{array}
\begin{array}{c}
  \def\arraycolsep{-5pt}
  \adjustbox{}{
  \begin{tikzcd}[
   row sep=small,  column sep=large
  ]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrrr,
      equals
    ]
    \ar[
      ddddd,
      "{
        \unit
          { \indefinitely_W }
          { \HilbertSpace{K} }
        \otimes
        \HilbertSpace{H}
        \otimes
        \HilbertSpace{H}^\ast
      }"{description}
    ]
    &[-60pt]&&&[-40pt]&[-55pt]
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      ddddd,
      "{
        \unit
          { \indefinitely_W }
          {
            \HilbertSpace{K}
            \otimes
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}^\ast
          }
      }"
      {description}
    ]
    \\[-5pt]
    &
    \scalebox{\termscale}{$
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    &&&
    \scalebox{\termscale}{$
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    \\
    \\
    \\
    &
    \scalebox{\termscale}{$
    (
    w,\,
    \vert \kappa \rangle
    )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    &&&
    \scalebox{\termscale}{$
    \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
        \big)
    $}
    \\[-12pt]
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrrr,
      "{
        \distribute
        {
          \HilbertSpace{H}^\ast\mathrm{Store},    \indefinitely_W
        }
          {\HilbertSpace{K}}
      }"{swap}
    ]
    &&&&&
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
  \end{tikzcd}
  }
  \\
  \adjustbox{}{
  \begin{tikzcd}[row sep=small, column sep=large]
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrrr,
      "{
        \distribute
        {
        \HilbertSpace{H}^\ast\mathrm{Store},             \indefinitely_W           }
          {\HilbertSpace{K}}
      }"
    ]
    \ar[
      ddddd,
      "{
        \counit
          {
            \HilbertSpace{H}^\ast\Store
          }
          {
            \osum_W
            \HilbertSpace{K}
          }
      }"{description}
    ]
    &[-57pt]&&&[-40pt]&[-55pt]
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
    \ar[
      ddddd,
      "{
        \underset{W}{\osum}
        \,
        \counit
          {
            \HilbertSpace{H}^\ast\Store
          }
          {
            \HilbertSpace{K}
          }
      }"
      {description}
    ]
    \\[-13pt]
    &
    \scalebox{\termscale}{$
    (
      w,\,
      \vert \kappa \rangle
    )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    &&&
   \scalebox{\termscale}{$
    \big(
      w,\,
      \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \big)
    $}
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    \\
    \\
    \\
    &
    \scalebox{\termscale}{$
    (
      w,\,
      \vert \kappa \rangle
    )
    \langle \psi' \vert \psi \rangle
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    &&&
    \scalebox{\termscale}{$
    \big(
      w,\,
      \vert \kappa \rangle
      \langle \psi' \vert \psi \rangle
    \big)
    $}
    \\[-13pt]
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \ar[
      rrrrr,
      equals
   ]
    &&&&&
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
  \end{tikzcd}
  }
\\
  \adjustbox{scale=.9}{
  \begin{tikzcd}[row sep=small,
    column sep=large
  ]
    \Big(
    \underset{W}{\osum}
    \,
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \distribute
          {
            \HilbertSpace{H}^\ast\mathrm{Store},
            \indefinitely_W
          }
          {
            \osum_W
            \HilbertSpace{K}
          }
      }"
    ]
    \ar[
      ddddd,
      "{
        \join
          { \indefinitely_W }
          { \HilbertSpace{K} }
        \otimes
        \HilbertSpace{H}
        \otimes
        \HilbertSpace{H}^\ast
      }"{description}
    ]
    &[-75pt]&[-4pt]
    \underset{W}{\osum}
    \Big(
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \Big)
    \ar[
      rrr,
      "{
        \osum_W
        \,
        \distribute
          {
            \HilbertSpace{H}^\ast\mathrm{Store},
            \indefinitely_W
          }
         { \HilbertSpace{K} }
      }"
    ]
    &[8pt]&[-55pt]&[-70pt]
    \underset{W}{\osum}
    \,
    \underset{W}{\osum}
    \big(
      \HilbertSpace{K}
      \otimes
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}^\ast
    \big)
    \ar[
      ddddd,
      "{
        \join
          { \indefinitely_W }
          {
            \HilbertSpace{K}
            \otimes
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}^\ast
          }
      }"
      {description}
    ]
    \\[-5pt]
    &
    \scalebox{\termscale}{$
    \big(
      w'
      ,\,
      (
        w,\,
        \vert \kappa\rangle
      )
    \big)
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    \ar[
      r,
      phantom,
      "{ \longmapsto }"
    ]
    &
    \scalebox{\termscale}{$
    \big(
    w'
    ,\,
    (
    w
    ,\,
    \vert \kappa \rangle
    )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \big)
    $}
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
    &&
    \scalebox{\termscale}{$
    \Big(
    w',\,
    \big(
    w,\,
    \vert \kappa\rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \big)
    \Big)
    $}
    \ar[
      ddd,
      phantom,
      "{  \longmapsto }"{sloped}
    ]
    \\
    \\
    \\
    &
    \scalebox{\termscale}{$
    \Big(
    w,\,
    \delta_w^{w'}
    \vert \kappa \rangle
    \Big)
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    &&&
    \scalebox{\termscale}{$
    \Big(
    w,\,
    \delta_w^{w'}
    \vert \kappa\rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \Big)
    $}
    &
    \\[-13pt]
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrrr,
      "{
        \distribute           {             \HilbertSpace{H}^\ast\mathrm{Store},             \indefinitely_W           }{\HilbertSpace{K}}
      }"{swap}
    ]
    &&&&&
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
  \end{tikzcd}
  }
  \\
  \adjustbox{scale=.9}{
  \begin{tikzcd}[row sep=small, column sep=42pt]
    \Big(
    \underset{W}{\osum}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrrrr,
      "{
         \distribute
         {             \HilbertSpace{H}^\ast\mathrm{Store},             \indefinitely_W           }
         {\HilbertSpace{K}}
      }"
    ]
    \ar[
      ddddd,
      "{
        \duplicate
          {
            \HilbertSpace{H}^\ast\Store
          }
          {
            \osum_W \HilbertSpace{K}
          }
      }"{description}
    ]
    &[-98pt]&[-26pt]&[-30pt]&[-32pt]&[-97pt]
    \underset{W}{\osum}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
    \ar[
      ddddd,
      "{
        \underset{W}{\osum}
        \,
        \duplicate
          {
            \HilbertSpace{H}^\ast\Store
          }
          {
            \HilbertSpace{K}
          }
      }"
      {description}
    ]
    \\[-13pt]
    &
    \scalebox{\termscale}{$
    (
    w,\,
    \vert \kappa \rangle
    )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
    \ar[
      rrr,
      phantom,
      "{ \longmapsto }"
    ]
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    &&&
    \scalebox{\termscale}{$
    \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    \big)
    $}
    \ar[
      ddd,
      phantom,
      "{ \longmapsto }"{sloped}
    ]
    \\
    \\
    \\
    &
    \scalebox{\termscale}{$
    (
    w,\,
    \vert \kappa \rangle
    )
    \!\otimes\!
    \underset{h}{\sum}
    \,
    \vert \psi \rangle
    \langle h \vert
    \otimes
    \vert h \rangle
    \langle \psi' \vert
    $}
    \ar[
      r,
      phantom,
      "{ \mapsto }"
    ]
    &
    \scalebox{\termscale}{$
    \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \underset{h}{\sum}
    \,
    \vert \psi \rangle
    \langle h \vert
    \big)
    \otimes
    \vert h \rangle
    \langle \psi' \vert
    $}
    \ar[
      rr,
      phantom,
      "{ \mapsto }"
    ]
    &&
    \scalebox{\termscale}{$
    \Big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \underset{h}{\sum}
    \,
    \vert \psi \rangle
    \langle h \vert
    \otimes
    \vert h \rangle
    \langle \psi' \vert
    \Big)
    $}
    \\[-13pt]
    \Big(
    \underset{W}{\oplus}
    \,
    \HilbertSpace{K}
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rr,
      "{
        \distribute
        {
          \HilbertSpace{H}^\ast\mathrm{Store},             \indefinitely_W
        }
          { \HilbertSpace{K} }
        \otimes
        \HilbertSpace{H}
        \otimes
        \HilbertSpace{H}^\ast
      }"{pos=.42, swap, yshift=-2pt}
    ]
    &&
    \Big(
    \underset{W}{\oplus}
    \,
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \ar[
      rrr,
      "{
          \distribute
          {
          \HilbertSpace{H}^\ast\mathrm{Store},             \indefinitely_W           }
          {
            \HilbertSpace{K}
            \otimes
            \HilbertSpace{H}
            \otimes
            \HilbertSpace{H}^\ast
          }
      }"{swap}
    ]
    &&&
    \underset{W}{\oplus}
    \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
  \end{tikzcd}
  }
\end{array}
\begin{array}{c}
\def\arraystretch{1}
\adjustbox{}{
\begin{tikzcd}[row sep=10pt, column sep=large]
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \ar[
    rrrr,
    equals
  ]
  \ar[
    dddd,
    "{
      \underset{W}{\osum}
      \big(
        \unit
          {
            \HilbertSpace{H}\State
          }
          { \HilbertSpace{K} }
      \big)
    }"{description}
  ]
  &[-50pt]&&&[-50pt]
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \ar[
    dddd,
    "{
      \unit
        { \HilbertSpace{H}\State }
        {
          \osum_W
          \,
          \HilbertSpace{K}
        }
    }"{description}
  ]
  \\[-19pt]
  &
 \scalebox{0.75}{$ (
    w,\,
    \vert \kappa \rangle
  )
  $}
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
 \scalebox{0.75}{$  (
    w,\,
    \vert \kappa \rangle
  )
  $}
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
 \scalebox{0.75}{$  \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \underset{h}{\sum}
    \,
    \vert h \rangle
    \langle h \vert
  \big)
  $}
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
 \scalebox{0.75}{$  (
    w,\,
    \vert \kappa \rangle
  )
  \otimes
    \underset{h}{\sum}
    \,
    \vert h \rangle
    \langle h \vert
    $}
  \\[-18pt]
  \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)
  \ar[
    rrrr,
    "{
      \distribute
        {
          \osum_W
          ,\,
          \HilbertSpace{H}\State
        }{
          \HilbertSpace{K}
        }
    }"{swap}
  ]
  &&&&
  \Big(
  \underset{W}{\osum}
  \,
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
\end{tikzcd}
}
\\[-15pt]
\adjustbox{}{
\begin{tikzcd}[row sep=10pt, column sep=large]
 \underset{W}{\osum}
 \big(
   \HilbertSpace{K}
   \otimes
   \HilbertSpace{H}
   \otimes
   \HilbertSpace{H}^\ast
 \big)
 \ar[
   rrrr,
   "{
     \distribute
       {
        \osum_W
        ,\,
        \HilbertSpace{H}\State
       }
       {
         \HilbertSpace{K}
       }
   }"
 ]
 \ar[
   dddd,
   "{
     \counit
       { \osum_W }
       {
         \HilbertSpace{K}
         \otimes
         \HilbertSpace{H}
         \otimes
         \HilbertSpace{H}^\ast
       }
   }"{description}
 ]
 &[-50pt]&&&[-50pt]
 \Big(
   \underset{W}{\osum}
   \,
   \HilbertSpace{K}
 \Big)
   \otimes
   \HilbertSpace{H}
   \otimes
   \HilbertSpace{H}^\ast
 \ar[
   dddd,
   "{
     \counit
       { \osum_W }
       { \HilbertSpace{K} }
      \otimes
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}^\ast
   }"{description}
 ]
  \\[-15pt]
  &
 \scalebox{0.75}{$  \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \big)
  $}
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
 \scalebox{0.75}{$  (
    w,\,
    \vert \kappa \rangle
  )
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
  \scalebox{0.75}{$   \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
    $}
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
    \vert \kappa \rangle
    \otimes
    \vert \psi \rangle
    \langle \psi' \vert
  \\[-10pt]
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \ar[
    rrrr,
    equals
  ]
  &&&&
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
\end{tikzcd}
}
\\
\phantom{A}
\adjustbox{scale=.9}{
\begin{tikzcd}[
  row sep=10pt,
  column sep=-12pt
]
  \underset{W}{\osum}
  \Big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \Big)
  \ar[
    rr,
    "{
      \distribute
        { \osum_W, \HilbertSpace{H}\State }
        {
          \HilbertSpace{K}
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{yshift=2pt, pos=.56}
  ]
  \ar[
    dddd,
    "{
      \underset{W}{\osum}
      \,
      \join
        { \HilbertSpace{H}\State }
        { \HilbertSpace{K} }
    }"{description}
  ]
  &[-10pt]&
  \Big(
    \underset{W}{\osum}
    \Big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \big)
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \ar[
    rr,
    "{
      \distribute
        {
          \osum_W,
          \HilbertSpace{H}\State
        }
        {
          \HilbertSpace{K}
        }
      \otimes
      \HilbertSpace{H}
      \otimes
      \HilbertSpace{H}^\ast
    }"{yshift=6pt}
  ]
  &&[-20pt]
  \Big(
    \underset{W}{\osum}
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \ar[
    dddd,
    "{
      \join
        { \HilbertSpace{H}\State }
        {
          \underset{W}{\osum}
          \,
          \HilbertSpace{K}
        }
    }"{description}
  ]
  \\
  &
  \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \vert \mbox{-} \rangle
    \langle \psi' \vert
    \otimes
    \vert \psi \rangle
    \langle \mbox{-} \vert
  \big)
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  &&
  (
    w,\,
    \vert \kappa \rangle
  )
    \otimes
    \vert \mbox{-} \rangle
    \langle \psi' \vert
    \otimes
    \vert \psi \rangle
    \langle \mbox{-} \vert
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
  \big(
    w,\,
    \vert \kappa \rangle
    \otimes
    \vert \mbox{-} \rangle
    \langle \psi' \vert \psi \rangle
    \langle \mbox{-} \vert
  \big)
  \ar[
    rr,
    phantom,
    "{ \longmapsto }"
  ]
  &&
  (
    w,\,
    \vert \kappa \rangle
  )
    \otimes
    \vert \mbox{-} \rangle
    \langle \psi' \vert \psi \rangle
    \langle \mbox{-} \vert
  \\
  \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)
  \ar[
    rrrr,
    "{
     \distribute
       { \osum_W, \HilbertSpace{H}\State }
       { \HilbertSpace{K} }
    }"{swap}
  ]
  && &&
  \Big(
    \underset{W}{\osum}
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
\end{tikzcd}
}
\\
\adjustbox{scale=.9}{
\begin{tikzcd}[
  column sep=-2pt,
  row sep=15pt
]
  \underset{W}{\osum}
  \big(
    \HilbertSpace{K}
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \big)
  \ar[
    rrrr,
    "{
     \distribute
       { \osum_W, \HilbertSpace{H}\State }
       { \HilbertSpace{K} }
    }"
  ]
  \ar[
    dddd,
    "{
      \duplicate
        { \osum_W }
        {
          \HilbertSpace{K}
          \otimes
          \HilbertSpace{H}
          \otimes
          \HilbertSpace{H}^\ast
        }
    }"{description}
  ]
  && &&
  \Big(
    \underset{W}{\osum}
    \HilbertSpace{K}
  \Big)
    \otimes
    \HilbertSpace{H}
    \otimes
    \HilbertSpace{H}^\ast
  \ar[
    dddd,
    "{
      \duplicate
        { \osum_W }
        {
          \HilbertSpace{K}
        }
     \otimes
     \HilbertSpace{H}
     \otimes
     \HilbertSpace{H}^\ast
    }"{description}
  ]
  \\[-15pt]
  &
    \big(
      w,\,
      \vert \kappa \rangle
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
    \big)
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
    &&
    (
      w,\,
      \vert \kappa \rangle
    )
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
  \ar[
    dd,
    phantom,
    "{ \longmapsto }"{sloped}
  ]
  \\
  \\
  &
    \Big(
      w\,
      \big(
      w,\,
      \vert \kappa \rangle
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
      \big)
    \Big)
    \ar[
      rr,
      phantom,
      "{ \longmapsto }"
    ]
    &&
    \big(
      w\,
      (
      w,\,
      \vert \kappa \rangle
      )
    \big)
      \otimes
      \vert \psi \rangle
      \langle \psi' \vert
  \\[-13pt]
  \underset{W}{\osum}
  \,
  \underset{W}{\osum}
  \,
  \big(
  \HilbertSpace{K}
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \big)
  \ar[
    rr,
    "{
      \underset{W}{\osum}
      \big(
        \distribute
          {
            \osum_W,
            \HilbertSpace{H}\State
          }
          { \HilbertSpace{K} }
      \big)
    }"{swap, pos=.45, yshift=-3pt}
  ]
  &&
  \underset{W}{\osum}
  \,
  \Big(
  \big(
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \Big)
  \ar[
    rr,
    "{
      \distribute
        {
          \osum_W
          ,\,
          \HilbertSpace{H}\State
        }
        {
          \osum_W
          \HilbertSpace{K}
        }
    }"{swap}
  ]
  &&
  \Big(
  \Big(
  \underset{W}{\osum}
  \,
  \underset{W}{\osum}
  \,
  \HilbertSpace{K}
  \Big)
  \otimes
  \HilbertSpace{H}
  \otimes
  \HilbertSpace{H}^\ast
  \Big)
\end{tikzcd}
}
\end{array}

==> (inline-48) <==
\begin{array}{l}
  G
  \,
  \isalin
  \quantized W
  \maplin
  \HilbertSpace{H}
  \\
  G'
  \isalin
  \quantized W'
    \linmap
  \HilbertSpace{H}'
  \end{array}
\begin{array}{l}
   \Phi_{12}
     \isalin
   \quantized W
     \maplin
   \HilbertSpace{H}_2
   \\
   \Phi_{23}
     \;\isalin\;
   \HilbertSpace{H}_2
     \maplin
   \HilbertSpace{H}_3
 \end{array}
\begin{tabular}{|c|c|c|}
\hline
\multicolumn{3}{|c|}{
  \def\arraystretch{1.2}
  \begin{tabular}{c}
  \bf
  Monadic declaration of
  a linear map
  $
    G
      \,\isalin\,
    \quantized W
    \maplin
    \HilbertSpace{H}
  $
  \\
  via the
  $\quantumly$-monad
  relativized to
  $\quantized$
  \end{tabular}
}
\\
\hline
\def\arraystretch{1}
  \def\arraystretch{1}
  \begin{tabular}{c}
    \bf Traditional \mbox{\tt do}-notation
    \\
    as in \eqref{BindingInDoNotation}
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \bf \mbox{\tt for}...\mbox{\tt do}-notation
    \\
    as in \eqref{ForDoNotationForEffectBinding}
  \end{tabular}
  &
  \def\arraystretch{1}
  \begin{tabular}{c}
    \bf \mbox{\tt for}...\mbox{\tt do}-notation
    \\
    as used here
  \end{tabular}
\\
\hline
\hline
$
\def\arraystretch{1.2}
\begin{array}{c}
  \\
  \\
  \\
\end{array}
$
&
$
  \fordo
    { (w,1) }
    { G\vert w \rangle }
$
&
$
  \fordo
    { \vert w \rangle }
    { G\vert w \rangle }
$
\\
\hline
$
\def\arraystretch{.6}
\begin{array}{c}
  \\
      \vert \psi \rangle
      \,\mapsto\,
      \color{gray}
      \left[
      \color{black}
      \def\arraystretch{1.2}
      \begin{array}{l}
        \mbox{\tt do}
        \\
        \;\;\; (w,1) \leftarrow \vert \psi \rangle
        \\
        \;\;\; G \vert w \rangle
      \end{array}
      \right.
  \\
  {}
\end{array}
$
&
$
  \vert \psi \rangle
  \mapsto
  \fordo
    { (w,1) \among \vert \psi \rangle }
    { G \vert w \rangle }
$
&
$
  \vert \psi \rangle
  \mapsto
  \fordo
    { \vert w \rangle \among \vert \psi \rangle }
    { G \vert w \rangle }
$
\\
\hline
\end{tabular}
\begin{tabular}{|c|}
\hline
\bf
\def\arraystretch{1}
\begin{tabular}{c}
  {\tt for}...{\tt do}-notation
\end{tabular}
\\
\hline
$
  \def\arraystretch{2}
  \arraycolsep=3pt
  \begin{array}{rcl}
  \mathrm{prog}
  &:&
  D \to \mathcal{E}D'
  \\
  \bind
    { \mathcal{E} }
    {}
    { \mathrm{prog} }
  &:& \mathcal{E}D \to \mathcal{E}D'
  \\
  \bind
    { \mathcal{E} }
    {}
    { \mathrm{prog} }
  &\defneq&
  \fordo
    {
      \fcolorbox{gray}{white}{$\return{\mathcal{E}}{D}(d)$}
      \rlap{
        \raisebox{12pt}{
          \hspace{8pt}
            \color{gray}
            \rotatebox{194}{
              \clap{
                \adjustbox{scale={2.8}{2}}{
                $\rightsquigarrow$}
              }
            }
            \hspace{-16pt}
            \raisebox{-8pt}{
              \scalebox{.7}{
                \def\arraystretch{.9}
                \begin{tabular}{c}
                  to be sugared
                  \\
                  as per next table
                \end{tabular}
              }
            }
        }
      }
    }
    { \mathrm{prog}(d) }
  \end{array}
$
\\[-17pt]
\\
\hline
\end{tabular}
% \end{center}
% \begin{center}
\qquad \qquad \qquad \quad
\adjustbox{
  fbox,
  raise=-10pt
}{
$
  \begin{array}{l}
    \Phi \;\isa\; \mathcal{E} D,
    \;\;\;\;
    \mathrm{prog} \;\isa\; D \to \mathcal{E}D'
    \\
    \declareLeftAligned
      {
        \phi
          \pipe
        \bind{\mathcal{E}}{\mathrm{prog}}
      }
      { \mathcal{E}D' }
      {
        \fordo
          {
            \fcolorbox{gray}{white}{$\return{\mathcal{E}}{D}(b)$}
            \;\among\;
            \Phi
          }
          {
            \mathrm{prog}(b)
          }
      }
  \end{array}
\begin{array}{|c||rcll|}
  \hline
  \multicolumn{5}{|c|}{
    \mbox{
    \bf Sugared syntax for
    quantum measurement effects
    }
  }
  \\
  \hline
  \hline
    \multirow{3}{*}{
    \rotatebox[origin=c]{90}{
      \bf Quantization \;\;\;
    }
    }
    &
    \vert - \rangle
      &\isalin&
    B
      \to
    \quantized B
    &
    \\
    &
     \vert \,b\, \rangle
      &\defneq&
    \return{\quantized}{B}
    (b)
    &
    \mbox{pure linearity}
    \\
    \cline{2-5}
    &
    \vert - \rangle
      \otimes
    \vert - \rangle
    &\isalin&
    B_1 \times B_2 \to \quantized B_1 \otimes \quantized B_2
    &
    \\
    &
    \vert b_1 \rangle
     \otimes
    \vert b_2 \rangle
    &\defneq&
    \return{
      \quantized(\mbox{-})
        \otimes
      \quantized(\mbox{-})
    }{B_1 \times B_2}(b_1, b_2)
    &
    \mbox{pure entanglement}
    \\
    \hhline{=====}
    \multirow{6}{*}{
      \rotatebox[origin=c]{90}{
        \bf Quantum measurement\;\;\;
      }
    }
    &
    \definitely
      &\isalin&
    \HilbertSpace{H}
      \multimap
    \indefinitely_B \HilbertSpace{H}
    &
    \\
    &
    \definitely \, \vert \psi \rangle
    &\defneq&
    \return
      {\indefinitely_B}
      {\HilbertSpace{H}}
    \big(
      \vert \psi \rangle
    \big)
    &
    \mbox{pure indefiniteness}
    \\[+6pt]
    \cline{2-5}
    & &&&
    \\[-22pt]
    &
    \measure
      &\isalin&
    \indefinitely_B \quantized B
    \,\defneq\,
    \indefinitely_B \indefinitely_B
    \TensorUnit
      \maplin
    \indefinitely_B \mathbbm{1}
    &
    \\
    &
    \measure
    &\defneq&
    \join
      { \indefinitely_B }
      { \TensorUnit }
    &
    \mbox{pure necessity}
    \\[+6pt]
    \cline{2-5}
    & &&&
    \\[-22pt]
    &
    \collapse
      &\isalin&
    \quantized B
      \multimap
    \indefinitely_B \mathbbm{1}
    &
    \\
    &
    \collapse
    &\defneq&
    \measure \; \definitely
    &
    \scalebox{.8}{
      \color{gray}
      \def\arraystretch{.9}
      \hspace{-16pt}
      \begin{tabular}{c}
        returns collapsed state \&
        \\
        lifts outcome into context
      \end{tabular}
    }
    \\
    \hline
    &
    \;\;\;
    \scalebox{.9}{\tt
      if measured $w$ then
      $\vert \psi_w \rangle$
    }
    &\isalin&
     \underset{W}{\indefinitely} \HilbertSpace{H}
     \,\defneq\,
     (W \to \HilbertSpace{H})
   &
   \\
    &
    \scalebox{.9}{\tt
      if measured $w$ then
      $\vert \psi_w \rangle$
    }
    &\defneq&
    \hspace{34pt}
    w \,\mapsto\, \vert \psi_w \rangle
    &
    \scalebox{.8}{
      \color{gray}
      \def\arraystretch{.9}
      \hspace{-18pt}
      \begin{tabular}{c}
        condition quantum gate
        \\
        on measurement outcome
      \end{tabular}
    }
    % \\[+6pt]
    % \hline
    % \hline
    % &
    % &&&
    % \\[-22pt]
    % \multirow{3}{*}{
    %   \rotatebox[origin=c]{90}{
    %     \bf Quantum state preparation\;\;
    %   }
    % }
    % &
    % \superpose
    %   &\isalin&
    % \randomly_B \HilbertSpace{H}
    %   \maplin
    % \HilbertSpace{H}
    % &
    % \\
    % &
    % \superpose
    % &\defneq&
    % \obtain
    %   {\randomly_B}
    %   {\HilbertSpace{H}}
    % &
    % \mbox{pure randomness}
    % \\[+6pt]
    % \cline{2-5}
    % & &&&
    % \\[-22pt]
    % &
    % \mbox{\tt condprepare}
    % &\isalin&
    % \randomly_B
    % \mathbbm{1}
    %   \multimap
    % \randomly_B
    % \quantized B
    % &
    % \\
    % &
    % \mbox{\tt condprepare}
    % &\defneq&
    % \extend
    %   {\randomly_B}
    %   {\mathbbm{1}_B}
    % &
    % \mbox{pure possibility}
    % \\[+6pt]
    % \cline{2-5}
    % & &&&
    % \\[-22pt]
    % &
    % \prepare
    % &:&
    % \randomly_B
    % \mathbbm{1}
    %   \multimap
    % \quantized B
    % &
    % \\
    % &
    % \prepare
    % &\defneq&
    % \superpose
    % \;
    % \mbox{\tt condprepare}
    % &
    % \scalebox{.8}{
    %   \color{gray}
    %   \def\arraystretch{.9}
    %   \begin{tabular}{c}
    %     prepares states in context
    %     \\
    %     \&
    %     returns superposed state
    %   \end{tabular}
    % }
    \\[+4pt]
    \hline
  \end{array}
\end{equation}

\noindent

\hspace{-.8cm}
\begin{tabular}{ll}
\label{CodingQuantumMeasurement}
\begin{minipage}{7.5cm}
{\bf Coding quantum measurement.}
With \eqref{PseudocodeForEpistemicModalities}
  we obtain code expressing the
  quantum measurement typing from
  \cref{ControlledQuantumGates} (cf. p. \pageref{ComputationalMeasurementTyping}) as shown on the right.
  Here (for $W \isa \FiniteTypes$)
  $\collapse_W$ \eqref{ComputationalMeasurementTyping}
  is the identity on underlying linear types, but understood as entering the measurement monad $\indefinitely_W$ and thereby
  lifting measurement results into the classical context, as witnessed by identifying:
  $$
    \collapse
    \,\defneq\,
    \fordo
      { \vert w \rangle }
      {
        \ifmeasuredthen
          { w' }
          {
            \delta_{w}^{w'}
          }
      }
  $$
  A quantum gate controlled
  (cf. p. \pageref{ControlledQuantumGatesTyping})
  by a previous measurement result is thus coded as follows:
$$
  \def\arraystretch{1}
  \begin{array}{c}
  \adjustbox{}{
    \hspace{-10pt}
    \begin{tikzpicture}
      \draw[line width=1.8]
      (-1.5,-.8) to (1.5,-.8);
      \draw[line width=.08]
      (-1.5,+.04) to (1.5,+.04);
      \draw[line width=.1]
      (-1.5,-.04) to (1.5,-.04);
      \draw[fill=black]
        (0,0) circle (.09);
      \draw (0,0) to (0,-.8);
      \node[fill=white]
        at (-1.5,0)
        {
          $W$
        };
      \node[fill=white]
        at (-1.5,-.8)
        {
          $\HilbertSpace{H}$
        };
      \node[fill=white]
        at (+1.5,-.8)
        {
          $\HilbertSpace{K}$
        };
      \node[fill=white]
        at (+1.5,0)
        {
          $W$
        };
      \node[
        draw=black,
        fill=white
      ]
      at (0,-.8) {
        \adjustbox{
          margin=2pt
        }{
          $G$
        }
      };
    \end{tikzpicture}
  }
  \\
  \declarelinLeftAligned
    {
      G_\bullet
    }
    {
      \indefinitely_{{}_W}
      \HilbertSpace{H}
      \maplin
      \indefinitely_{{}_W}
      \HilbertSpace{K}
    }
    {
      \fordo
        {
          \definitely
          \,
          \vert \psi \rangle
        }
        {
          \ifmeasuredthen
            {
              w
            }
            {
              G_w \vert \psi \rangle
            }
        }
    }
  \end{array}
$$

\end{minipage}
&
\hspace{.3cm}
\adjustbox{
  raise=+25pt
}{
$
  \begin{tikzcd}[sep=30pt]
    &[-27pt]
    &&
    \mathclap{
    \hspace{-20pt}
    \adjustbox{
      margin=4pt,
      fbox
    }{
      \bf
      Quantum Gate
      followed by
      Measurement
    }
    }
    \\[-33pt]
    \rotatebox[origin=c]{90}{\bf symbolic}
    &
    &&
    \hspace{-7pt}
    \mathclap{
      \adjustbox{}{
        \begin{tikzpicture}
          \draw[
            line width=1.8pt
          ]
            (-3.5,0)
            to
            (2,0);
          \draw[
            line width=.2pt
          ]
            (2,+.04)
            to
            (3.5,+.04);
          \draw[
            line width=.2pt
          ]
            (2,-.04)
            to
            (3.5,-.04);
          \drawMeasurement
            {1.9}{0}
        \node[
          fill=white
        ]
        at (-3.2,-.1)
        { \scalebox{1}{$
          \HilbertSpace{H}
        $} };
        \node[
          fill=white
        ]
        at (.2,-.1)
        { \scalebox{1}{$
          \quantized W
        $} };
        \node[
          fill=white
        ]
        at (3.5,-.1)
        { \scalebox{1}{$
          W
        $} };
        \node[
          draw=black,
          fill=white
        ]
        at (-1.4,-.1)
        { \adjustbox{
          margin=3pt
        }{$
          G
        $} };
        \end{tikzpicture}
      }
    }
    \hspace{+7pt}
    \\[-23pt]
    \rotatebox[origin=c]{90}{\bf epistemic}
    &
    \quantized V
    \!\otimes\!
    \underset{W}{\TensorUnit}
    \ar[
      rr,
      "{
        G
        \otimes\!
        \underset{W}{\TensorUnit}
      }"{description, yshift=-2pt}
    ]
    \ar[
      d,
      phantom,
      "{\mapsto}"{sloped},
      "{
        \underset{W}{\osum}
      }"{xshift=-8pt}
    ]
    &&
    \underset{W}{\necessarily}
    \underset{W}{\TensorUnit}
    \ar[
      rr,
      "{
        \counit
          { \necessarily_W }
          { \TensorUnit_W }
      }"{description}
    ]
    \ar[
      d,
      phantom,
      "{\mapsto}"{sloped},
      "{
        \underset{W}{\osum}
      }"{xshift=-8pt}
    ]
    &&
    \underset{W}{\TensorUnit}
    \ar[
      d,
      phantom,
      "{\mapsto}"{sloped},
      "{
        \underset{W}{\osum}
      }"{xshift=-8pt}
    ]
    \\[-20pt]
    \rotatebox[origin=c]{90}{\llap{\bf effective}}
    &
    \underset{W}{\indefinitely}
    \quantized V
    \ar[
      rr,
      "{
        \underset{W}{\indefinitely}
        G
      }"{description, yshift=-2pt}
    ]
    &&
    \underset{W}{\indefinitely}
    \quantized W
    \ar[
      rr,
      "{
        \join
         { \indefinitely_W }
         { \TensorUnit }
        {}
      }"{description},
      "{
        \scalebox{1.05}{
          \measure
        }
      }"{swap, yshift=-6pt, pos=.4  }
    ]
    &&
    \underset{W}{\indefinitely}
    \TensorUnit
    \\
    \\
    \rotatebox[origin=c]{90}{\clap{\bf \color{purple}computational\;\;\;\;\;\;\;\;\;}}
    &
    \quantized V
    \ar[
      uu,
      "{
        \unit
          { \indefinitely_W }
          {
            \quantized V
          }
      }"{swap},
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          dynamic lifting
        }
      }"{sloped, yshift=2pt}
    ]
    \ar[
      rr,
      "{ G }"{description},
      "{
        \scalebox{.7}{
          \color{darkgreen}
          \bf
          coherent quantum gate
        }
      }"{yshift=+2pt, pos=.52},
      "{
        \scalebox{1.1}{$
          \fordo
            { \vert v \rangle }
            { G \vert v \rangle }
        $}
      }"{swap, yshift=-5pt}
    ]
    &&
    \quantized W
    \ar[
      uu,
      "{
        \unit
          { \indefinitely_W }
          { \quantized W }
      }",
      "{
        \scalebox{.9}{
          \definitely
        }
      }"{swap, yshift=-2pt, sloped}
    ]
    \ar[
      uurr,
      rounded corners,
      to path={
           ([xshift=+00pt]\tikztostart.east)
        -- node[yshift=6pt] {
              \collapse
           }
           node [xshift=12pt, yshift=-36pt] {
          $
          \fordo
            { \vert w \rangle }
            {
              \ifmeasuredthen
               { w' }
               { \delta_w^{w'} }
            }
          $
           }
           ([xshift=+76pt]\tikztostart.east)
        -- ([yshift=-00pt]\tikztotarget.south)
      }
    ]
  \end{tikzcd}
$
}
\end{tabular}

==> (inline-49) <==
\begin{tabular}{|l|}
\hline
$
  \declare
    { \LogicalQBit }
    { \LinearTypes }
    {
      \QBit \otimes \QBit \otimes \QBit
    }
$
\hspace{.6cm}
$
  \declare
    { \mathrm{Syndrome} }
    { \FinTypes }
    { \Bit\times\Bit }
$
\\
\hline
$
  \declarelinLeftAligned
    { \mathrm{encode} }
    {
      \QBit
        \maplin
      \LogicalQBit
    }
    {
      \fordo
        { \vert b \rangle }
        { \vert b, b, b \rangle }
    }
$
\adjustbox{raise=-30pt, scale=.7}{
\begin{tikzpicture}
  \draw[
    line width=1.4
  ] (0,0) to (3,0);
  \draw[
    line width=1.4
  ] (.5,-\circuitvspace) to (3,-\circuitvspace);
  \draw[
    line width=1.4
  ] (.5,{-2 * \circuitvspace}) to (3,{-2 * \circuitvspace});
  \draw (.2,-\circuitvspace)
    node { $\vert 0 \rangle$ };
  \draw (.2,-2*\circuitvspace)
    node { $\vert 0 \rangle$ };

  \drawCNOT{1.3}{0}{1};
  \drawCNOT{2.3}{-\circuitvspace}{1};

  \node[
    rotate=-90
  ] at
   (3+.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

  \node[
    rotate=+90
  ] at
   (0-.3,0)
   {
     $
       \overset{
         \scalebox{1}{$
         \QBit
         $}
       }{
         \overbrace{
           \phantom{--}
         }
       }
     $
  };

\end{tikzpicture}
}
\\
$
  \mbox{\color{purple}verify\_circuit\_encoding}
  \;\;:\;\;
  \mathrm{encode}
  \;\;=\;\;
  (-) \otimes
  \vert 0,0 \rangle
  \pipe
  \mathrm{CNOT} \otimes \mathrm{id}
  \pipe
  \mathrm{id}
  \otimes
  \mathrm{CNOT}
$
\\
\hline
$
  \declarelinLeftAligned
    { \mathrm{BitFlip} }
    {
      \mathrm{Syndrome}
      \to
      \big(
        \LogicalQBit
        \multimap
        \LogicalQBit
      \big)
    }
    {
    \color{gray}
    \left[
    \color{black}
      \arraycolsep=3pt
      \begin{array}{llll}
        {\mbox{\tt if}}
        &
        {(0,0)}
        &
        {\mbox{\tt then}}
        &
        \mathrm{id} \otimes \mathrm{id} \otimes \mathrm{id}
        \\
        {\mbox{\tt if}}
        &{(1,0)}
        &
        {\mbox{\tt then}}
        &
        \PauliX \otimes \mathrm{id} \otimes \mathrm{id}
        \\
        {\mbox{\tt if}}
        &{(1,1)}
        &
        {\mbox{\tt then}}
        &
        \mathrm{id} \otimes \PauliX \otimes  \mathrm{id}
        \\
        {\mbox{\tt if}}
        &{(0,1)}
        &
        {\mbox{\tt then}}
        &
        \mathrm{id}  \otimes  \mathrm{id} \otimes \PauliX
      \end{array}
    \right.
    }
$
\\
\hline
$
  \declarelinLeftAligned
    { \mbox{compute\_syndrome} }
    {
      \quantized\mathrm{Syndrome}
      \otimes
      \LogicalQBit
      \multimap
      \quantized\mathrm{Syndrome}
      \otimes
      \LogicalQBit
    }
    {
    \fordo
      {
        \vert s_1, s_2 \rangle
        \otimes
        \vert b_1, b_2, b_3 \rangle
      }
      {
         {
           \vert
             s_1
               +
             b_1
               +
             b_2
             ,\;
             s_2
               +
             b_2
               +
             b_3
           \rangle
           \otimes
           \vert b_1, b_2, b_2 \rangle
         }
      }
    }
$
\adjustbox{raise=-2cm, scale=.7}{
\begin{tikzpicture}
  \draw[
    line width=1.4
  ] (.5,0) to (5,0);
  \draw[
    line width=1.4
  ] (.5,-\circuitvspace) to (5,-\circuitvspace);
  \draw[
    line width=1.4
  ] (.5,{-2 * \circuitvspace}) to (5,{-2 * \circuitvspace});
  \draw[
    line width=1.4
  ] (.5,{-3 * \circuitvspace}) to (5,{-3 * \circuitvspace});
  \draw[
    line width=1.4
  ] (.5,{-4 * \circuitvspace}) to (5,{-4 * \circuitvspace});

  \drawCNOT{1.2}{0}{3};
  \drawCNOT{2.2}{-\circuitvspace}{2};
  \drawCNOT{3.2}{-1*\circuitvspace}{3};
  \drawCNOT{4.2}{-2*\circuitvspace}{2};

  \node[
    rotate=90
  ] at
   (.5-.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

  \node[
    rotate=-90
  ] at
   (5+.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

  \node[
    rotate=+90
  ] at
   (.5-.4,-3.5*\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \mathrm{QSyndrome}
         $}
       }{
         \overbrace{
           \phantom{----}
         }
       }
     $
  };

  \node[
    rotate=-90
  ] at
   (5+.4,-3.5*\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \mathrm{QSyndrome}
         $}
       }{
         \overbrace{
           \phantom{----}
         }
       }
     $
  };

\end{tikzpicture}
}
\\
\hline
\def\arraystretch{0}
\begin{tabular}{ll}
$
  \declarelinLeftAligned
    { \mbox{measure\_syndrome} }
    {
      \LogicalQBit
      \multimap
      \indefinitely_{\mathrm{Syndrome}}
      \LogicalQBit
    }
    {
      \fordo
        { \vert b_1, b_2, b_3 \rangle }
        {
          \color{gray}
          \left[
          \color{black}
          \def\arraystretch{1}
          \begin{array}{l}
          \vert 0,0 \rangle
          \otimes
          \vert b_1, b_2, b_3 \rangle
          \\
          \pipe
          \mbox{compute\_syndrome}
          \\
          \pipe
          \collapse_{\mathrm{Syndrome}}
          \end{array}
          \right.
        }
    }
$
&
\adjustbox{
  scale=.7,
  raise=-40pt
}{
\begin{tikzpicture}
  \draw[
    line width=1.4
  ] (0,0) to (7,0);
  \draw[
    line width=1.4
  ] (0,-\circuitvspace) to (7,-\circuitvspace);
  \draw[
    line width=1.4
  ] (0,{-2 * \circuitvspace}) to (7,{-2 * \circuitvspace});

  \draw[
    line width=1.4
  ] (.5,{-3 * \circuitvspace}) to (6,{-3 * \circuitvspace});
  \draw[
    line width=.6
  ] (6,{-3 * \circuitvspace + .04}) to (7,{-3 * \circuitvspace +.04});
  \draw[
    line width=.6
  ] (6,{-3 * \circuitvspace - .04}) to (7,{-3 * \circuitvspace -.04});

  \draw[
    line width=1.4
  ] (.5,{-4 * \circuitvspace}) to (6,{-4 * \circuitvspace});
  \draw[
    line width=.6
  ] (6,{-4 * \circuitvspace + .04}) to (7,{-4 * \circuitvspace +.04});
  \draw[
    line width=.6
  ] (6,{-4 * \circuitvspace - .04}) to (7,{-4 * \circuitvspace -.04});

  \draw (.2,-3*\circuitvspace)
    node { $\vert 0 \rangle$ };
  \draw (.2,-4*\circuitvspace)
    node { $\vert 0 \rangle$ };

  \drawCNOT{1.3}{0}{3};
  \drawCNOT{2.3}{-\circuitvspace}{2};
  \drawCNOT{3.3}{-1*\circuitvspace}{3};
  \drawCNOT{4.3}{-2*\circuitvspace}{2};

  \drawMeasurement{6}{-3*\circuitvspace};
  \drawMeasurement{6}{-4*\circuitvspace};

  \node[
    rotate=90
  ] at
   (-.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

  \node[
    rotate=-90
  ] at
   (7+.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

  \node[
    rotate=-90
  ] at
   (7+.4,-3.5*\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \mathrm{Syndrome}
         $}
       }{
         \overbrace{
           \phantom{----}
         }
       }
     $
  };

\end{tikzpicture}
}
\end{tabular}
\\
\hline
\begin{tabular}{l}
\phantom{adjust error\;\;}
\adjustbox{scale=.7}{
\begin{tikzpicture}

\begin{scope}
  \draw[
    line width=1.4
  ] (0,0) to (7,0);
  \draw[
    line width=1.4
  ] (0,-\circuitvspace) to (7,-\circuitvspace);
  \draw[
    line width=1.4
  ] (0,{-2 * \circuitvspace}) to (7,{-2 * \circuitvspace});

  \draw[
    line width=1.4
  ] (.5,{-3 * \circuitvspace}) to (6,{-3 * \circuitvspace});
  \draw[
    line width=.6
  ] (6,{-3 * \circuitvspace + .04}) to (7,{-3 * \circuitvspace +.04});
  \draw[
    line width=.6
  ] (6,{-3 * \circuitvspace - .04}) to (7,{-3 * \circuitvspace -.04});

  \draw[
    line width=1.4
  ] (.5,{-4 * \circuitvspace}) to (6,{-4 * \circuitvspace});
  \draw[
    line width=.6
  ] (6,{-4 * \circuitvspace + .04}) to (7,{-4 * \circuitvspace +.04});
  \draw[
    line width=.6
  ] (6,{-4 * \circuitvspace - .04}) to (7,{-4 * \circuitvspace -.04});

  \draw (.2,-3*\circuitvspace)
    node { $\vert 0 \rangle$ };
  \draw (.2,-4*\circuitvspace)
    node { $\vert 0 \rangle$ };

  \drawCNOT{1.3}{0}{3};
  \drawCNOT{2.3}{-\circuitvspace}{2};
  \drawCNOT{3.3}{-1*\circuitvspace}{3};
  \drawCNOT{4.3}{-2*\circuitvspace}{2};

  \drawMeasurement{6}{-3*\circuitvspace};
  \drawMeasurement{6}{-4*\circuitvspace};

  \node[
    rotate=90
  ] at
   (-.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

\end{scope}

\begin{scope}[shift={(7,0)}]

 \draw[
    line width=.6
  ] (.9 + .04 ,{-4 * \circuitvspace })
   to (.9 +.04, {-2 * \circuitvspace });
  \draw[
    line width=.6
  ] (.9 -.04, {-4 * \circuitvspace -.04})
  to (.9 -.04, {-2 * \circuitvspace });

 \draw[
    line width=.6
  ] (1.5 + .04 ,{-4 * \circuitvspace })
   to (1.5 +.04, {-1 * \circuitvspace });
  \draw[
    line width=.6
  ] (1.5 -.04, {-4 * \circuitvspace -.04})
  to (1.5 -.04, {-1 * \circuitvspace });

 \draw[
    line width=.6
  ] (2.1 + .04 ,{-4 * \circuitvspace })
   to (2.1 +.04, {-0 * \circuitvspace });
  \draw[
    line width=.6
  ] (2.1 -.04, {-4 * \circuitvspace -.04})
  to (2.1 -.04, {-0 * \circuitvspace });

 \draw[
    line width=3.3,
    white
  ] (0,0)
   to (3,0);
  \draw[
    line width=3.3,
    white
  ] (0,-\circuitvspace)
  to (3,-\circuitvspace);
  \draw[
    line width=3.3,
    white
  ] (0,{-2 * \circuitvspace})
   to (3,{-2 * \circuitvspace});

 \draw[
    line width=1.4
  ] (0,0)
   to (3,0);
  \draw[
    line width=1.4
  ] (0,-\circuitvspace)
  to (3,-\circuitvspace);
  \draw[
    line width=1.4
  ] (0,{-2 * \circuitvspace})
   to (3,{-2 * \circuitvspace});

  \draw[
    line width=.6
  ] (0,{-3 * \circuitvspace + .04})
  to (1.5,{-3 * \circuitvspace +.04});
  \draw[
    line width=.6
  ] (0,{-3 * \circuitvspace - .04})
  to (1.5,{-3 * \circuitvspace -.04});

  \draw[
    line width=.6
  ] (0,{-4 * \circuitvspace + .04})
   to (1.5,{-4 * \circuitvspace +.04});
  \draw[
    line width=.6
  ] (0,{-4 * \circuitvspace - .04})
  to (1.5,{-4 * \circuitvspace -.04});

  \draw[
    line width=.6,
    densely dashed, gray
  ] (1.5,{-3 * \circuitvspace + .04})
  to (3,{-3 * \circuitvspace +.04});
  \draw[
    line width=.6,
    densely dashed, gray
  ] (1.5,{-3 * \circuitvspace - .04})
  to (3,{-3 * \circuitvspace -.04});

  \draw[
    line width=.6,
    densely dashed, gray
  ] (1.5,{-4 * \circuitvspace + .04})
   to (3,{-4 * \circuitvspace +.04});
  \draw[
    line width=.6,
    densely dashed, gray
  ] (1.5,{-4 * \circuitvspace - .04})
  to (3,{-4 * \circuitvspace -.04});

\draw[
  fill=white
]
  (.5, -2.6 * \circuitvspace)
  rectangle
   (2.5, -4.4 * \circuitvspace);

\drawQBitAdder{.9}{-2 * \circuitvspace}
\drawQBitAdder{1.5}{-1 * \circuitvspace}
\drawQBitAdder{2.1}{-0 * \circuitvspace}

\draw (1.5,-3.5 * \circuitvspace)
 node
 {
   \scalebox{.8}{
     \def\arraystretch{.9}
     \begin{tabular}{c}
       classical
       \\
       error correction
       \\
       logic
     \end{tabular}
   }
 };

  \node[
    rotate=-90
  ] at
   (3+.4,-\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \LogicalQBit
         $}
       }{
         \overbrace{
           \phantom{------}
         }
       }
     $
  };

  \node[
    rotate=-90,
    gray
  ] at
   (3+.4,-3.5*\circuitvspace)
   {
     $
       \overset{
         \scalebox{1}{$
         \mathrm{Syndrome}
         $}
       }{
         \overbrace{
           \phantom{----}
         }
       }
     $
  };
\end{scope}

\draw[lightgray]
  (.9,.5) rectangle (4.7,-3.8);
\node at (.5,.8) {
  \rlap{
  \color{gray}
  \scalebox{.8}{
    \def\arraystretch{.8}
    \begin{tabular}{l}
    compute
    \\
    error syndrome
    \end{tabular}
  }
  }
};

\draw[lightgray]
  (5+.1,.5) rectangle (6.8+.02,-3.8);
\node at (4.6+.1,.8) {
  \rlap{
  \color{gray}
  \scalebox{.8}{
    \def\arraystretch{.8}
    \begin{tabular}{l}
      measure
      \\
      error syndrome
    \end{tabular}
  }
  }
};

\draw[lightgray]
  (7.2,.5) rectangle (9.8,-3.8);
\node at (6.8,.8) {
  \rlap{
  \color{gray}
  \scalebox{.8}{
    \def\arraystretch{.9}
    \begin{tabular}{l}
    correct
    \\
    inferred
    error
    \end{tabular}
  }
  }
};

\end{tikzpicture}
}
\\
$
  \declarelinLeftAligned
    { \mbox{correct\_error} }
    {
      \LogicalQBit
      \multimap
      \indefinitely_{\mathrm{Syndrome}}
      \LogicalQBit
    }
      {
        \fordo{
          \vert b_1, b_2, b_3 \rangle
        }
        {
          \fordo
            {
              \vert \psi \rangle
              \;\among\;
              \mbox{measure\_syndrome}
              \big(
                \vert b_1, b_2, b_3 \rangle
              \big)
            }
            {
              \ifmeasuredthen
                {
                  (s_1, s_2)
                }
                {
                  \mathrm{BitFlip}_{(s_1, s_2)}
                  \vert \psi \rangle
                }
            }
        }
      }
$
\end{tabular}
\\
$
  \def\arraystretch{1.4}
  \arraycolsep=2pt
  \begin{array}{ll}
    \mbox{\color{purple}verify\_error\_correction}
    \;:\;
    \big(
      s_1, s_2 : \mathrm{Syndrome}
    \big)
      \to
    \Big(
      \mathrm{encode}
      \pipe
      \mathrm{BitFlip}_{s_1, s_2}
      \pipe
      \mbox{correct\_error}
      \;\;=\;\;
      \definitely
      \;
      \mathrm{encode}
    \Big)
  \end{array}
